A lower bound on the number of colours needed to nicely colour a sphere

The Hadwiger--Nelson problem is about determining the chromatic number of the plane (CNP), defined as the minimum number of colours needed to colour the plane so that no two points of distance 1 have the same colour. In this paper we investigate a related problem for spheres and we use a few natural restrictions on the colouring. Thomassen showed that with these restrictions, the chromatic number of all manifolds satisfying certain properties (including the plane and all spheres with a large enough radius) is at least 7. We prove that with these restrictions, the chromatic number of any sphere with a large enough radius is at least 8. This also gives a new lower bound for the minimum colours needed for colouring the 3-dimensional space with the same restrictions.

==> Figures/1distancetiles.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{wwffff}{rgb}{0.4,1,1}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(6.65,-1.57) rectangle (9.09,0.03);
\fill[line width=0pt,color=wwffff,fill=wwffff,fill opacity=1.0] (7.58,-0.82) -- (7.93,-1.09) -- (8.49,-1.24) -- cycle;
\fill[line width=0pt,color=wwffff,fill=wwffff,fill opacity=1.0] (7.58,-0.82) -- (8.5,-0.44) -- (8.02,-0.45) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (8.49,-1.24) -- (8.82,-1.34) -- (8.95,-0.74) -- (8.77,-0.2) -- (8.5,-0.44) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (7.25,-1.38) -- (7.58,-0.82) -- (7.19,-0.33) -- (6.8,-0.95) -- cycle;
\draw [shift={(7.58,-0.82)},line width=0.4pt,color=wwffff,fill=wwffff,fill opacity=1.0]  (0,0) --  plot[domain=-0.44:0.4,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)}) -- cycle ;
\draw (7.58,-0.82)-- (7.19,-0.33);
\draw (7.19,-0.33)-- (6.8,-0.95);
\draw (6.8,-0.95)-- (7.25,-1.38);
\draw (7.25,-1.38)-- (7.58,-0.82);
\draw (7.58,-0.82)-- (7.93,-1.09);
\draw (7.93,-1.09)-- (8.49,-1.24);
\draw (8.49,-1.24)-- (8.82,-1.34);
\draw (8.82,-1.34)-- (8.95,-0.74);
\draw (8.95,-0.74)-- (8.77,-0.2);
\draw (8.77,-0.2)-- (8.5,-0.44);
\draw (8.5,-0.44)-- (8.02,-0.45);
\draw (8.02,-0.45)-- (7.58,-0.82);
\draw [shift={(7.58,-0.82)}] plot[domain=-0.44:0.4,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [->] (7.58,-0.82) -- (8.58,-0.76);
\draw [->] (8.58,-0.76) -- (7.58,-0.82);
\begin{scriptsize}
\draw[color=black] (8.17,-0.69) node {$1$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/2dimmanifold.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.4) rectangle (9.1,1.35);
\draw [line width=2.pt,color=ffqqqq] (0.,0.)-- (0.9,0.);
\draw [line width=2.pt,color=qqqqff] (0.9,0.)-- (1.8,0.);
\draw [line width=2.pt,color=qqwuqq] (1.8,0.)-- (2.7,0.);
\draw [line width=2.pt,color=ffqqqq] (2.7,0.)-- (3.6,0.);
\draw [line width=2.pt,color=qqqqff] (3.6,0.)-- (4.5,0.);
\draw [line width=2.pt,color=qqwuqq] (4.5,0.)-- (5.4,0.);
\draw [line width=2.pt,color=ffqqqq] (5.4,0.)-- (6.3,0.);
\draw [line width=2.pt,color=qqqqff] (6.3,0.)-- (7.2,0.);
\draw [line width=2.pt,color=qqwuqq] (7.2,0.)-- (8.1,0.);
\draw [line width=2.pt,color=ffqqqq] (8.1,0.)-- (9.,0.);
\draw [line width=2.pt,color=qqqqff] (0.,0.9)-- (0.45,0.9);
\draw [line width=2.pt,color=qqwuqq] (0.45,0.9)-- (1.35,0.9);
\draw [line width=2.pt,color=ffqqqq] (1.35,0.9)-- (2.25,0.9);
\draw [line width=2.pt,color=qqqqff] (2.25,0.9)-- (3.15,0.9);
\draw [line width=2.pt,color=qqwuqq] (3.15,0.9)-- (4.05,0.9);
\draw [line width=2.pt,color=ffqqqq] (4.05,0.9)-- (4.95,0.9);
\draw [line width=2.pt,color=qqqqff] (4.95,0.9)-- (5.85,0.9);
\draw [line width=2.pt,color=qqwuqq] (5.85,0.9)-- (6.75,0.9);
\draw [line width=2.pt,color=ffqqqq] (6.75,0.9)-- (7.65,0.9);
\draw [line width=2.pt,color=qqqqff] (7.65,0.9)-- (8.55,0.9);
\draw [line width=2.pt,color=qqwuqq] (8.55,0.9)-- (9.,0.9);
\draw [line width=2.pt] (0.,0.)-- (0.,0.9);
\draw [line width=2.pt] (9.,0.)-- (9.,0.9);
\draw [line width=2.pt] (2.0192405384730834,0.)-- (2.0192405384730834,0.9);
\draw [line width=2.pt] (4.296167077630869,0.)-- (4.296167077630869,0.9);
\draw [line width=2.pt] (7.748580082126212,0.)-- (7.748580082126211,0.9);
\draw [<->,line width=1.pt] (0.,-0.1) -- (0.9,-0.1);
\draw [<->,line width=1.pt] (0.,1.) -- (0.45,1.);
\draw [<->,line width=1.pt] (0.45,1.) -- (1.35,1.);
\begin{scriptsize}
\draw[color=black] (0.4272431208505662,-0.3280181053614931) node {$0.9$};
\draw[color=black] (0.3,1.25) node {$0.45$};
\draw[color=black] (0.9,1.25) node {$0.9$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/3szogracs1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffzztt}{rgb}{1,0.6,0.2}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{zzqqqq}{rgb}{0.6,0,0}
\definecolor{ffqqff}{rgb}{1,0,1}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(4.75,-2.08) rectangle (9.5,2.9);
\draw (2.52,-0.3)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (4.28,-0.52);
\draw (4.28,-0.52)-- (5.12,-0.2);
\draw (6.74,-0.1)-- (7.25,-0.39);
\draw (6.74,-0.1)-- (6.48,0.8);
\draw (5.94,1.38)-- (6.24,1.98);
\draw (5.94,1.38)-- (6.48,0.8);
\draw (6.48,0.8)-- (5.54,0.54);
\draw (5.54,0.54)-- (5.12,-0.2);
\draw (4.65,0.46)-- (5.54,0.54);
\draw (5.54,0.54)-- (4.82,1.24);
\draw (4.82,1.24)-- (5.94,1.38);
\draw (5.34,2)-- (6.24,1.98);
\draw (4.28,-0.52)-- (3.86,0.5);
\draw (4.46,2.08)-- (5.34,2);
\draw (4.46,2.08)-- (3.66,2.14);
\draw (3.66,2.14)-- (4.05,1.28);
\draw (4.05,1.28)-- (3.4,1.22);
\draw (3.4,1.22)-- (3.86,0.5);
\draw (3.86,0.5)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (2.9,0.52);
\draw (2.9,0.52)-- (2.52,-0.3);
\draw (4.46,2.08)-- (4.82,2.64);
\draw (5.34,2)-- (5.66,2.74);
\draw (5.66,2.74)-- (4.82,2.64);
\draw (5.66,2.74)-- (6.24,1.98);
\draw (5.98,-0.08)-- (6.74,-0.1);
\draw (5.8,-0.6)-- (5.12,-0.2);
\draw (7.25,-0.39)-- (7,-1);
\draw (7,-1)-- (6.74,-0.1);
\draw (7,-1)-- (5.8,-0.6);
\draw (5.8,-0.6)-- (5.98,-0.08);
\draw (5.8,-0.6)-- (5.08,-0.78);
\draw (5.08,-0.78)-- (5.12,-0.2);
\draw (5.08,-0.78)-- (4.28,-0.52);
\draw (2.9,0.52)-- (3.4,1.22);
\draw (6.76,1.4)-- (5.94,1.38);
\draw (4.82,2.64)-- (4.14,2.72);
\draw (4.14,2.72)-- (3.66,2.14);
\draw (3.4,1.22)-- (2.82,2.4);
\draw (3.66,2.14)-- (2.82,2.4);
\draw (2.82,2.4)-- (2.74,1.61);
\draw (2.74,1.61)-- (2.9,0.52);
\draw (3.33,2.8)-- (3.66,2.14);
\draw [shift={(6.18,-0.68)}] plot[domain=2.5:3.06,variable=\t]({1*1.91*cos(\t r)+0*1.91*sin(\t r)},{0*1.91*cos(\t r)+1*1.91*sin(\t r)});
\draw [shift={(3.74,1.06)}] plot[domain=-0.58:0.16,variable=\t]({1*1.1*cos(\t r)+0*1.1*sin(\t r)},{0*1.1*cos(\t r)+1*1.1*sin(\t r)});
\draw [shift={(5.29,1.2)}] plot[domain=2.03:3.05,variable=\t]({1*0.47*cos(\t r)+0*0.47*sin(\t r)},{0*0.47*cos(\t r)+1*0.47*sin(\t r)});
\draw [shift={(4.87,2.04)}] plot[domain=5.17:6.19,variable=\t]({1*0.47*cos(\t r)+0*0.47*sin(\t r)},{0*0.47*cos(\t r)+1*0.47*sin(\t r)});
\draw [shift={(5.66,2.1)}] plot[domain=3.15:3.94,variable=\t]({1*1.2*cos(\t r)+0*1.2*sin(\t r)},{0*1.2*cos(\t r)+1*1.2*sin(\t r)});
\draw [shift={(6.73,0.49)}] plot[domain=2.29:3.1,variable=\t]({1*1.19*cos(\t r)+0*1.19*sin(\t r)},{0*1.19*cos(\t r)+1*1.19*sin(\t r)});
\draw [shift={(5.17,1.22)}] plot[domain=2.26:3.09,variable=\t]({1*1.12*cos(\t r)+0*1.12*sin(\t r)},{0*1.12*cos(\t r)+1*1.12*sin(\t r)});
\draw [shift={(4.59,1.92)}] plot[domain=0.1:1.26,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(6.84,2.85)}] plot[domain=3.66:4.16,variable=\t]({1*1.72*cos(\t r)+0*1.72*sin(\t r)},{0*1.72*cos(\t r)+1*1.72*sin(\t r)});
\draw [shift={(4.87,-0.4)}] plot[domain=0.28:0.95,variable=\t]({1*1.16*cos(\t r)+0*1.16*sin(\t r)},{0*1.16*cos(\t r)+1*1.16*sin(\t r)});
\draw [shift={(5.72,-1.37)}] plot[domain=1.37:2.05,variable=\t]({1*1.32*cos(\t r)+0*1.32*sin(\t r)},{0*1.32*cos(\t r)+1*1.32*sin(\t r)});
\draw [line width=2pt,color=qqzzqq] (6.76,1.4)-- (7.39,1.32);
\draw (7.39,1.32)-- (7.24,0.6);
\draw [line width=2pt,color=qqqqff] (6.92,2.09)-- (6.24,1.98);
\draw (6.92,2.09)-- (5.66,2.74);
\draw (6.92,2.69)-- (6.92,2.09);
\draw (6.92,2.09)-- (7.67,1.84);
\draw (5.66,2.74)-- (5.83,3.14);
\draw (5.83,3.14)-- (4.82,2.64);
\draw (4.82,2.64)-- (4.73,3.33);
\draw (4.73,3.33)-- (5.83,3.14);
\draw (4.73,3.33)-- (4.14,2.72);
\draw (4.73,3.33)-- (3.94,3.18);
\draw (3.94,3.18)-- (4.14,2.72);
\draw (3.94,3.18)-- (3.33,2.8);
\draw (7.67,1.84)-- (6.92,2.69);
\draw [shift={(5.99,0.22)}] plot[domain=0.66:1.43,variable=\t]({1*1.77*cos(\t r)+0*1.77*sin(\t r)},{0*1.77*cos(\t r)+1*1.77*sin(\t r)});
\draw [shift={(5.9,1.15)},line width=2pt,color=qqqqff]  plot[domain=0.28:1.18,variable=\t]({1*0.9*cos(\t r)+0*0.9*sin(\t r)},{0*0.9*cos(\t r)+1*0.9*sin(\t r)});
\draw [shift={(5.17,2.83)}] plot[domain=3.25:3.96,variable=\t]({1*1.03*cos(\t r)+0*1.03*sin(\t r)},{0*1.03*cos(\t r)+1*1.03*sin(\t r)});
\draw [shift={(4.68,-0.3)}] plot[domain=0.22:1.01,variable=\t]({1*0.45*cos(\t r)+0*0.45*sin(\t r)},{0*0.45*cos(\t r)+1*0.45*sin(\t r)});
\draw [shift={(5.24,0.59)}] plot[domain=3.37:4.15,variable=\t]({1*0.61*cos(\t r)+0*0.61*sin(\t r)},{0*0.61*cos(\t r)+1*0.61*sin(\t r)});
\draw [shift={(5.86,0.43)}] plot[domain=4.66:5.75,variable=\t]({1*1.03*cos(\t r)+0*1.03*sin(\t r)},{0*1.03*cos(\t r)+1*1.03*sin(\t r)});
\draw [shift={(5.72,0.1)}] plot[domain=-0.31:0.32,variable=\t]({1*1.6*cos(\t r)+0*1.6*sin(\t r)},{0*1.6*cos(\t r)+1*1.6*sin(\t r)});
\draw [shift={(8.23,-0.64)}] plot[domain=2.25:2.8,variable=\t]({1*1.59*cos(\t r)+0*1.59*sin(\t r)},{0*1.59*cos(\t r)+1*1.59*sin(\t r)});
\draw [shift={(6.56,-0.44)}] plot[domain=0.99:1.63,variable=\t]({1*1.24*cos(\t r)+0*1.24*sin(\t r)},{0*1.24*cos(\t r)+1*1.24*sin(\t r)});
\draw [shift={(3.35,-1.15)}] plot[domain=1.27:1.83,variable=\t]({1*1.73*cos(\t r)+0*1.73*sin(\t r)},{0*1.73*cos(\t r)+1*1.73*sin(\t r)});
\draw [shift={(5.41,1.64)}] plot[domain=3.4:4.14,variable=\t]({1*1.4*cos(\t r)+0*1.4*sin(\t r)},{0*1.4*cos(\t r)+1*1.4*sin(\t r)});
\draw [shift={(3.07,1.11)}] plot[domain=-0.66:0.17,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(4.2,-0.62)}] plot[domain=1.17:1.87,variable=\t]({1*1.17*cos(\t r)+0*1.17*sin(\t r)},{0*1.17*cos(\t r)+1*1.17*sin(\t r)});
\draw [shift={(4.62,1.37)}] plot[domain=2.47:3.26,variable=\t]({1*1.23*cos(\t r)+0*1.23*sin(\t r)},{0*1.23*cos(\t r)+1*1.23*sin(\t r)});
\draw [shift={(4.66,0.86)}] plot[domain=1.17:1.87,variable=\t]({1*0.41*cos(\t r)+0*0.41*sin(\t r)},{0*0.41*cos(\t r)+1*0.41*sin(\t r)});
\draw [shift={(4.33,1.93)}] plot[domain=4.31:5.01,variable=\t]({1*0.71*cos(\t r)+0*0.71*sin(\t r)},{0*0.71*cos(\t r)+1*0.71*sin(\t r)});
\draw [shift={(3.62,1.54)}] plot[domain=1.16:1.8,variable=\t]({1*1.29*cos(\t r)+0*1.29*sin(\t r)},{0*1.29*cos(\t r)+1*1.29*sin(\t r)});
\draw (7.32,-1.02)-- (7.25,-0.39);
\draw [shift={(6.21,0.68)}] plot[domain=1.23:1.83,variable=\t]({1*2.13*cos(\t r)+0*2.13*sin(\t r)},{0*2.13*cos(\t r)+1*2.13*sin(\t r)});
\draw (2.52,-0.3)-- (1.92,-0.39);
\draw (2.52,-0.3)-- (2.15,-0.99);
\draw (2.52,-0.3)-- (2.71,-1.05);
\draw (2.52,-0.3)-- (1.99,0.76);
\draw (2.71,-1.05)-- (2.15,-0.99);
\draw (2.15,-0.99)-- (1.92,-0.39);
\draw (1.92,-0.39)-- (1.99,0.76);
\draw (1.99,0.76)-- (2.9,0.52);
\draw (1.99,0.76)-- (1.93,1.72);
\draw (2.74,1.61)-- (2.05,2.43);
\draw (1.93,1.72)-- (2.05,2.43);
\draw (3.33,2.8)-- (2.68,3.22);
\draw (2.68,3.22)-- (3.94,3.18);
\draw [shift={(4.08,3.03)}] plot[domain=3.01:3.61,variable=\t]({1*1.41*cos(\t r)+0*1.41*sin(\t r)},{0*1.41*cos(\t r)+1*1.41*sin(\t r)});
\draw [shift={(2.72,2.69)}] plot[domain=5.02:5.72,variable=\t]({1*0.3*cos(\t r)+0*0.3*sin(\t r)},{0*0.3*cos(\t r)+1*0.3*sin(\t r)});
\draw [shift={(3.52,2.18)}] plot[domain=1.88:2.58,variable=\t]({1*0.64*cos(\t r)+0*0.64*sin(\t r)},{0*0.64*cos(\t r)+1*0.64*sin(\t r)});
\draw (4.28,-0.52)-- (3.58,-1.14);
\draw (3.58,-1.14)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (2.71,-1.05);
\draw (2.71,-1.05)-- (3.58,-1.14);
\draw [shift={(3.67,2.43)}] plot[domain=3.86:4.49,variable=\t]({1*1.24*cos(\t r)+0*1.24*sin(\t r)},{0*1.24*cos(\t r)+1*1.24*sin(\t r)});
\draw [shift={(1.51,1.93)}] plot[domain=5.1:6.03,variable=\t]({1*1.27*cos(\t r)+0*1.27*sin(\t r)},{0*1.27*cos(\t r)+1*1.27*sin(\t r)});
\draw [shift={(2.47,2.71)}] plot[domain=4.21:4.95,variable=\t]({1*1.12*cos(\t r)+0*1.12*sin(\t r)},{0*1.12*cos(\t r)+1*1.12*sin(\t r)});
\draw [shift={(2.38,1.21)}] plot[domain=1.22:1.83,variable=\t]({1*1.27*cos(\t r)+0*1.27*sin(\t r)},{0*1.27*cos(\t r)+1*1.27*sin(\t r)});
\draw [shift={(2.72,2.54)}] plot[domain=1.64:3.29,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw (3.58,-1.14)-- (5.08,-0.78);
\draw (7.24,0.6)-- (7.66,0.62);
\draw [line width=2pt,color=ffqqff] (7.66,0.62)-- (7.39,1.32);
\draw [shift={(6.44,0.53)}] plot[domain=-0.85:0.07,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw (5.08,-0.78)-- (5.79,-0.94);
\draw (5.79,-0.94)-- (5.8,-0.6);
\draw (5.79,-0.94)-- (7,-1);
\draw (7,-1)-- (7.32,-1.02);
\draw (7.7,-0.42)-- (7.98,0.59);
\draw [line width=2pt,color=ffqqff] (7.98,0.59)-- (7.66,0.62);
\draw (7.66,0.62)-- (7.67,1.84);
\draw [shift={(8.35,-0.21)}] plot[domain=2.92:3.45,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw [shift={(6.43,0.23)}] plot[domain=-0.22:0.31,variable=\t]({1*1.29*cos(\t r)+0*1.29*sin(\t r)},{0*1.29*cos(\t r)+1*1.29*sin(\t r)});
\draw (7.97,2.01)-- (7.67,1.84);
\draw (7.97,2.01)-- (6.92,2.69);
\draw (7.97,2.01)-- (8.13,2.72);
\draw (5.83,3.14)-- (6.21,3.56);
\draw (6.21,3.56)-- (8.13,2.72);
\draw (6.21,3.56)-- (4.73,3.33);
\draw [shift={(5.29,0.27)}] plot[domain=0.98:1.38,variable=\t]({1*2.92*cos(\t r)+0*2.92*sin(\t r)},{0*2.92*cos(\t r)+1*2.92*sin(\t r)});
\draw [shift={(5.78,1.29)}] plot[domain=-0.31:0.32,variable=\t]({1*2.3*cos(\t r)+0*2.3*sin(\t r)},{0*2.3*cos(\t r)+1*2.3*sin(\t r)});
\draw (7.98,0.59)-- (8.42,0.49);
\draw [shift={(7.44,0.14)}] plot[domain=5.15:6.08,variable=\t]({1*0.62*cos(\t r)+0*0.62*sin(\t r)},{0*0.62*cos(\t r)+1*0.62*sin(\t r)});
\draw [shift={(8.7,-0.11)}] plot[domain=2.01:2.94,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(6.23,0.67)}] plot[domain=-0.08:0.66,variable=\t]({1*2.19*cos(\t r)+0*2.19*sin(\t r)},{0*2.19*cos(\t r)+1*2.19*sin(\t r)});
\draw (7.92,-0.99)-- (7.57,-1.47);
\draw (6.92,-1.39)-- (7,-1);
\draw (5.79,-0.94)-- (6.92,-1.39);
\draw (7.57,-1.47)-- (7.2,-1.68);
\draw [line width=2pt,color=zzqqqq] (7.54,-1.8)-- (7.2,-1.68);
\draw (7.54,-1.8)-- (7.57,-1.47);
\draw (5.61,-1.82)-- (6.87,-1.91);
\draw (5.61,-1.82)-- (5.79,-0.94);
\draw (7.92,-0.99)-- (8.42,0.49);
\draw (8.95,0.72)-- (8.42,0.49);
\draw [shift={(6.99,0.24)}] plot[domain=0.24:1.07,variable=\t]({1*2.02*cos(\t r)+0*2.02*sin(\t r)},{0*2.02*cos(\t r)+1*2.02*sin(\t r)});
\draw [shift={(6.31,0.8)}] plot[domain=-0.03:0.81,variable=\t]({1*2.65*cos(\t r)+0*2.65*sin(\t r)},{0*2.65*cos(\t r)+1*2.65*sin(\t r)});
\draw (8.85,3.14)-- (8.13,2.72);
\draw [shift={(6.03,0.16)}] plot[domain=1.15:1.64,variable=\t]({1*2.98*cos(\t r)+0*2.98*sin(\t r)},{0*2.98*cos(\t r)+1*2.98*sin(\t r)});
\draw [shift={(8.01,4.57)}] plot[domain=4.29:4.78,variable=\t]({1*1.86*cos(\t r)+0*1.86*sin(\t r)},{0*1.86*cos(\t r)+1*1.86*sin(\t r)});
\draw [shift={(7.49,4.27)}] plot[domain=4.36:5.11,variable=\t]({1*1.68*cos(\t r)+0*1.68*sin(\t r)},{0*1.68*cos(\t r)+1*1.68*sin(\t r)});
\draw (5.79,-0.94)-- (6.87,-1.91);
\draw (5.61,-1.82)-- (5.08,-0.78);
\draw (6.87,-1.91)-- (7.77,-2.27);
\draw (5.61,-1.82)-- (7.77,-2.27);
\draw (6.21,3.56)-- (8.85,3.14);
\draw [shift={(7.2,1.43)}] plot[domain=-0.38:0.47,variable=\t]({1*1.89*cos(\t r)+0*1.89*sin(\t r)},{0*1.89*cos(\t r)+1*1.89*sin(\t r)});
\draw [shift={(9.82,2.75)}] plot[domain=2.76:3.61,variable=\t]({1*1.04*cos(\t r)+0*1.04*sin(\t r)},{0*1.04*cos(\t r)+1*1.04*sin(\t r)});
\draw (3.58,-1.14)-- (5.61,-1.82);
\draw [shift={(7,-0.6)}] plot[domain=4.62:5.14,variable=\t]({1*1.32*cos(\t r)+0*1.32*sin(\t r)},{0*1.32*cos(\t r)+1*1.32*sin(\t r)});
\draw [shift={(7.09,-0.99)}] plot[domain=5.2:5.8,variable=\t]({1*1.46*cos(\t r)+0*1.46*sin(\t r)},{0*1.46*cos(\t r)+1*1.46*sin(\t r)});
\draw [shift={(9.52,-2.26)}] plot[domain=2.06:2.66,variable=\t]({1*1.28*cos(\t r)+0*1.28*sin(\t r)},{0*1.28*cos(\t r)+1*1.28*sin(\t r)});
\draw [shift={(8.98,-2.71)}] plot[domain=1.61:2.32,variable=\t]({1*1.58*cos(\t r)+0*1.58*sin(\t r)},{0*1.58*cos(\t r)+1*1.58*sin(\t r)});
\draw [shift={(8.58,-1.77)}] plot[domain=2.03:2.83,variable=\t]({1*0.72*cos(\t r)+0*0.72*sin(\t r)},{0*0.72*cos(\t r)+1*0.72*sin(\t r)});
\draw [shift={(8.09,-0.75)}] plot[domain=5.17:5.98,variable=\t]({1*0.41*cos(\t r)+0*0.41*sin(\t r)},{0*0.41*cos(\t r)+1*0.41*sin(\t r)});
\draw [shift={(8.77,-0.97)}] plot[domain=2.03:2.83,variable=\t]({1*0.3*cos(\t r)+0*0.3*sin(\t r)},{0*0.3*cos(\t r)+1*0.3*sin(\t r)});
\draw [shift={(8.85,-2.24)}] plot[domain=1.71:2.22,variable=\t]({1*1.56*cos(\t r)+0*1.56*sin(\t r)},{0*1.56*cos(\t r)+1*1.56*sin(\t r)});
\draw [shift={(7.59,-0.25)}] plot[domain=4.38:5.13,variable=\t]({1*0.81*cos(\t r)+0*0.81*sin(\t r)},{0*0.81*cos(\t r)+1*0.81*sin(\t r)});
\draw [shift={(9.11,-0.35)}] plot[domain=3.5:3.77,variable=\t]({1*1.9*cos(\t r)+0*1.9*sin(\t r)},{0*1.9*cos(\t r)+1*1.9*sin(\t r)});
\draw [shift={(6.56,-1.13)}] plot[domain=5.09:5.57,variable=\t]({1*0.85*cos(\t r)+0*0.85*sin(\t r)},{0*0.85*cos(\t r)+1*0.85*sin(\t r)});
\draw [shift={(10.43,0.25)}] plot[domain=3.02:3.63,variable=\t]({1*2.03*cos(\t r)+0*2.03*sin(\t r)},{0*2.03*cos(\t r)+1*2.03*sin(\t r)});
\draw [shift={(6.44,0.32)}] plot[domain=5.85:6.27,variable=\t]({1*2.42*cos(\t r)+0*2.42*sin(\t r)},{0*2.42*cos(\t r)+1*2.42*sin(\t r)});
\draw [shift={(9.88,0.29)}] plot[domain=2.71:3.13,variable=\t]({1*1.02*cos(\t r)+0*1.02*sin(\t r)},{0*1.02*cos(\t r)+1*1.02*sin(\t r)});
\draw [shift={(7.12,-2.47)}] plot[domain=1.15:1.75,variable=\t]({1*1.09*cos(\t r)+0*1.09*sin(\t r)},{0*1.09*cos(\t r)+1*1.09*sin(\t r)});
\draw [shift={(8.25,-2.41)}] plot[domain=2.16:2.49,variable=\t]({1*1.68*cos(\t r)+0*1.68*sin(\t r)},{0*1.68*cos(\t r)+1*1.68*sin(\t r)});
\draw [shift={(7.47,-1.15)}] plot[domain=3.55:4.24,variable=\t]({1*0.6*cos(\t r)+0*0.6*sin(\t r)},{0*0.6*cos(\t r)+1*0.6*sin(\t r)});
\draw [shift={(7.8,-1.74)}] plot[domain=2.76:3.33,variable=\t]({1*0.95*cos(\t r)+0*0.95*sin(\t r)},{0*0.95*cos(\t r)+1*0.95*sin(\t r)});
\draw [shift={(6.84,-1.07)}] plot[domain=0.07:0.64,variable=\t]({1*1.08*cos(\t r)+0*1.08*sin(\t r)},{0*1.08*cos(\t r)+1*1.08*sin(\t r)});
\draw [shift={(6.41,-0.02)}] plot[domain=5.46:5.99,variable=\t]({1*1.35*cos(\t r)+0*1.35*sin(\t r)},{0*1.35*cos(\t r)+1*1.35*sin(\t r)});
\draw [shift={(7.52,0.36)}] plot[domain=4.36:4.94,variable=\t]({1*0.8*cos(\t r)+0*0.8*sin(\t r)},{0*0.8*cos(\t r)+1*0.8*sin(\t r)});
\draw [shift={(8.02,0.44)}] plot[domain=5.23:6.25,variable=\t]({1*1.8*cos(\t r)+0*1.8*sin(\t r)},{0*1.8*cos(\t r)+1*1.8*sin(\t r)});
\draw [shift={(7.92,1.29)}] plot[domain=5.06:5.83,variable=\t]({1*2.11*cos(\t r)+0*2.11*sin(\t r)},{0*2.11*cos(\t r)+1*2.11*sin(\t r)});
\draw [shift={(8.84,-0.82)}] plot[domain=0.88:1.49,variable=\t]({1*1.55*cos(\t r)+0*1.55*sin(\t r)},{0*1.55*cos(\t r)+1*1.55*sin(\t r)});
\draw [shift={(5.68,0.48)}] plot[domain=-0.03:0.7,variable=\t]({1*4.14*cos(\t r)+0*4.14*sin(\t r)},{0*4.14*cos(\t r)+1*4.14*sin(\t r)});
\draw [shift={(8.81,-1.43)}] plot[domain=2.95:3.27,variable=\t]({1*0.92*cos(\t r)+0*0.92*sin(\t r)},{0*0.92*cos(\t r)+1*0.92*sin(\t r)});
\draw [shift={(7.11,-1.1)}] plot[domain=-0.19:0.13,variable=\t]({1*0.81*cos(\t r)+0*0.81*sin(\t r)},{0*0.81*cos(\t r)+1*0.81*sin(\t r)});
\draw [shift={(7.03,-0.7)}] plot[domain=5.15:5.51,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw [shift={(6.47,-1.68)}] plot[domain=-0.43:0.09,variable=\t]({1*1.44*cos(\t r)+0*1.44*sin(\t r)},{0*1.44*cos(\t r)+1*1.44*sin(\t r)});
\draw [shift={(9.74,-0.3)}] plot[domain=3.49:3.93,variable=\t]({1*1.17*cos(\t r)+0*1.17*sin(\t r)},{0*1.17*cos(\t r)+1*1.17*sin(\t r)});
\draw (8.91,-1.13)-- (9.72,-1.38);
\draw [shift={(7.45,-0.73)}] plot[domain=5.46:6,variable=\t]({1*2.37*cos(\t r)+0*2.37*sin(\t r)},{0*2.37*cos(\t r)+1*2.37*sin(\t r)});
\draw (7.45,-2.75)-- (5.61,-1.82);
\draw [shift={(8.49,-3.11)}] plot[domain=2.28:2.81,variable=\t]({1*1.1*cos(\t r)+0*1.1*sin(\t r)},{0*1.1*cos(\t r)+1*1.1*sin(\t r)});
\draw [shift={(6.87,-2.03)}] plot[domain=-0.2:0.42,variable=\t]({1*2.23*cos(\t r)+0*2.23*sin(\t r)},{0*2.23*cos(\t r)+1*2.23*sin(\t r)});
\draw [shift={(7.94,-0.62)}] plot[domain=4.3:4.66,variable=\t]({1*0.93*cos(\t r)+0*0.93*sin(\t r)},{0*0.93*cos(\t r)+1*0.93*sin(\t r)});
\draw [shift={(5.76,-0.28)}] plot[domain=-0.27:0.16,variable=\t]({1*4.11*cos(\t r)+0*4.11*sin(\t r)},{0*4.11*cos(\t r)+1*4.11*sin(\t r)});
\draw (9.06,-2.46)-- (9.01,-3.31);
\draw (9.72,-1.38)-- (11.12,-0.91);
\draw (11.12,-0.91)-- (11.12,1.59);
\draw (11.12,1.59)-- (9.82,0.37);
\draw (11.12,1.59)-- (9.11,3.92);
\draw (9.11,3.92)-- (8.85,3.14);
\draw (9.11,3.92)-- (6.21,3.56);
\draw [shift={(8.76,-0.02)}] plot[domain=4.3:4.83,variable=\t]({1*2.46*cos(\t r)+0*2.46*sin(\t r)},{0*2.46*cos(\t r)+1*2.46*sin(\t r)});
\draw [shift={(7.87,-0.46)}] plot[domain=4.53:5.25,variable=\t]({1*2.33*cos(\t r)+0*2.33*sin(\t r)},{0*2.33*cos(\t r)+1*2.33*sin(\t r)});
\draw [shift={(9.32,0.02)}] plot[domain=4.12:4.62,variable=\t]({1*3.34*cos(\t r)+0*3.34*sin(\t r)},{0*3.34*cos(\t r)+1*3.34*sin(\t r)});
\draw [shift={(8.4,-2.02)}] plot[domain=5.15:5.73,variable=\t]({1*1.42*cos(\t r)+0*1.42*sin(\t r)},{0*1.42*cos(\t r)+1*1.42*sin(\t r)});
\draw [shift={(11.06,-3.66)}] plot[domain=2.01:2.59,variable=\t]({1*1.7*cos(\t r)+0*1.7*sin(\t r)},{0*1.7*cos(\t r)+1*1.7*sin(\t r)});
\draw [shift={(10.16,-4.02)}] plot[domain=1.48:2.18,variable=\t]({1*1.91*cos(\t r)+0*1.91*sin(\t r)},{0*1.91*cos(\t r)+1*1.91*sin(\t r)});
\draw [shift={(8.74,-2.83)}] plot[domain=0.42:0.97,variable=\t]({1*1.75*cos(\t r)+0*1.75*sin(\t r)},{0*1.75*cos(\t r)+1*1.75*sin(\t r)});
\draw [shift={(9.15,-0.49)}] plot[domain=5.34:6.07,variable=\t]({1*2.02*cos(\t r)+0*2.02*sin(\t r)},{0*2.02*cos(\t r)+1*2.02*sin(\t r)});
\draw [shift={(8.06,0.3)}] plot[domain=5.49:6.2,variable=\t]({1*2.36*cos(\t r)+0*2.36*sin(\t r)},{0*2.36*cos(\t r)+1*2.36*sin(\t r)});
\draw [shift={(12.76,-0.09)}] plot[domain=2.35:3.06,variable=\t]({1*2.35*cos(\t r)+0*2.35*sin(\t r)},{0*2.35*cos(\t r)+1*2.35*sin(\t r)});
\draw [shift={(6.05,-3.35)}] plot[domain=0.77:1.16,variable=\t]({1*7.07*cos(\t r)+0*7.07*sin(\t r)},{0*7.07*cos(\t r)+1*7.07*sin(\t r)});
\draw [shift={(6.3,0.28)}] plot[domain=0.33:0.75,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(7.9,1.79)}] plot[domain=3.47:3.9,variable=\t]({1*1.21*cos(\t r)+0*1.21*sin(\t r)},{0*1.21*cos(\t r)+1*1.21*sin(\t r)});
\draw [shift={(5.33,0.87)},line width=2pt,color=ffqqqq]  plot[domain=5.31:6.22,variable=\t]({1*1.16*cos(\t r)+0*1.16*sin(\t r)},{0*1.16*cos(\t r)+1*1.16*sin(\t r)});
\draw [shift={(7.86,0.52)},line width=2pt,color=ffqqqq]  plot[domain=2.47:2.94,variable=\t]({1*1.41*cos(\t r)+0*1.41*sin(\t r)},{0*1.41*cos(\t r)+1*1.41*sin(\t r)});
\draw [shift={(6.46,-2.62)},line width=2pt,color=ffzztt]  plot[domain=0.26:0.65,variable=\t]({1*1.36*cos(\t r)+0*1.36*sin(\t r)},{0*1.36*cos(\t r)+1*1.36*sin(\t r)});
\draw [shift={(5.9,0.93)},line width=2pt,color=ffqqff]  plot[domain=0.25:0.85,variable=\t]({1*1.54*cos(\t r)+0*1.54*sin(\t r)},{0*1.54*cos(\t r)+1*1.54*sin(\t r)});
\draw [shift={(6.49,2.14)},line width=2pt,color=qqzzqq]  plot[domain=5.54:6.03,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw [shift={(6.46,1.1)},line width=2pt,color=qqzzqq]  plot[domain=-0.07:0.55,variable=\t]({1*1.42*cos(\t r)+0*1.42*sin(\t r)},{0*1.42*cos(\t r)+1*1.42*sin(\t r)});
\draw [shift={(8.57,0.96)},line width=2pt,color=qqzzqq]  plot[domain=3.07:3.69,variable=\t]({1*0.7*cos(\t r)+0*0.7*sin(\t r)},{0*0.7*cos(\t r)+1*0.7*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (2.52,-0.3) circle (1.5pt);
\fill [color=black] (3.36,-0.34) circle (1.5pt);
\fill [color=black] (4.28,-0.52) circle (1.5pt);
\fill [color=black] (5.12,-0.2) circle (1.5pt);
\fill [color=black] (6.74,-0.1) circle (1.5pt);
\fill [color=black] (7.25,-0.39) circle (1.5pt);
\fill [color=black] (2.9,0.52) circle (1.5pt);
\fill [color=black] (3.86,0.5) circle (1.5pt);
\fill [color=black] (4.65,0.46) circle (1.5pt);
\fill [color=black] (5.54,0.54) circle (1.5pt);
\fill [color=black] (6.48,0.8) circle (1.5pt);
\fill [color=black] (7.24,0.6) circle (1.5pt);
\fill [color=black] (3.4,1.22) circle (1.5pt);
\fill [color=black] (4.05,1.28) circle (1.5pt);
\fill [color=black] (4.82,1.24) circle (1.5pt);
\fill [color=black] (5.94,1.38) circle (1.5pt);
\fill [color=black] (3.66,2.14) circle (1.5pt);
\fill [color=black] (4.46,2.08) circle (1.5pt);
\fill [color=black] (5.34,2) circle (1.5pt);
\fill [color=black] (6.24,1.98) circle (1.5pt);
\fill [color=black] (4.82,2.64) circle (1.5pt);
\fill [color=black] (5.66,2.74) circle (1.5pt);
\fill [color=black] (5.98,-0.08) circle (2.5pt);
\draw[color=black] (6.1,-0.27) node {$i_4$};
\fill [color=black] (5.8,-0.6) circle (1.5pt);
\fill [color=black] (7,-1) circle (1.5pt);
\fill [color=black] (5.08,-0.78) circle (1.5pt);
\fill [color=black] (6.76,1.4) circle (2.5pt);
\draw[color=black] (6.93,1.55) node {$i_2$};
\fill [color=black] (4.14,2.72) circle (1.5pt);
\fill [color=black] (2.74,1.61) circle (1.5pt);
\fill [color=black] (2.82,2.4) circle (1.5pt);
\fill [color=black] (3.33,2.8) circle (2.5pt);
\fill [color=black] (5.83,3.14) circle (1.5pt);
\fill [color=black] (4.73,3.33) circle (1.5pt);
\fill [color=black] (6.92,2.69) circle (1.5pt);
\fill [color=black] (6.92,2.09) circle (2.5pt);
\draw[color=black] (7.12,2.22) node {$i_1$};
\fill [color=black] (7.39,1.32) circle (1.5pt);
\fill [color=black] (7.67,1.84) circle (1.5pt);
\fill [color=black] (3.94,3.18) circle (1.5pt);
\fill [color=black] (7.32,-1.02) circle (1.5pt);
\fill [color=black] (7.7,-0.42) circle (1.5pt);
\fill [color=black] (2.68,3.22) circle (1.5pt);
\fill [color=black] (7.66,0.62) circle (1.5pt);
\fill [color=black] (2.05,2.43) circle (1.5pt);
\fill [color=black] (1.93,1.72) circle (1.5pt);
\fill [color=black] (1.99,0.76) circle (1.5pt);
\fill [color=black] (1.92,-0.39) circle (1.5pt);
\fill [color=black] (2.15,-0.99) circle (1.5pt);
\fill [color=black] (2.71,-1.05) circle (1.5pt);
\fill [color=black] (3.58,-1.14) circle (1.5pt);
\fill [color=black] (5.79,-0.94) circle (1.5pt);
\fill [color=black] (7.98,0.59) circle (2.5pt);
\draw[color=black] (8.2,0.69) node {$i_3$};
\fill [color=black] (7.97,2.01) circle (1.5pt);
\fill [color=black] (8.13,2.72) circle (1.5pt);
\fill [color=black] (6.21,3.56) circle (1.5pt);
\fill [color=black] (8.42,0.49) circle (1.5pt);
\fill [color=black] (7.92,-0.99) circle (1.5pt);
\fill [color=black] (7.57,-1.47) circle (1.5pt);
\fill [color=black] (6.92,-1.39) circle (1.5pt);
\fill [color=black] (7.2,-1.68) circle (2.5pt);
\draw[color=black] (7,-1.64) node {$i_5$};
\fill [color=black] (7.54,-1.8) circle (2.5pt);
\draw[color=black] (7.57,-1.62) node {$i_6$};
\fill [color=black] (6.87,-1.91) circle (1.5pt);
\fill [color=black] (5.61,-1.82) circle (1.5pt);
\fill [color=black] (7.9,-1.55) circle (1.5pt);
\fill [color=black] (8.63,-0.7) circle (1.5pt);
\fill [color=black] (8.95,0.72) circle (1.5pt);
\fill [color=black] (8.85,3.14) circle (1.5pt);
\fill [color=black] (9.82,0.37) circle (1.5pt);
\fill [color=black] (8.91,-1.13) circle (1.5pt);
\fill [color=black] (7.77,-2.27) circle (1.5pt);
\fill [color=black] (9.06,-2.46) circle (1.5pt);
\fill [color=black] (9.72,-1.38) circle (1.5pt);
\fill [color=black] (7.45,-2.75) circle (1.5pt);
\fill [color=black] (9.01,-3.31) circle (1.5pt);
\fill [color=black] (10.34,-2.12) circle (1.5pt);
\fill [color=black] (11.12,-0.91) circle (1.5pt);
\fill [color=black] (11.12,1.59) circle (1.5pt);
\fill [color=black] (9.11,3.92) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/3szogracs2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffzztt}{rgb}{1,0.6,0.2}
\definecolor{zzqqqq}{rgb}{0.6,0,0}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqff}{rgb}{1,0,1}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.6,-0.5) rectangle (1.25,2);
\draw [line width=2pt,color=ffqqqq] (0,0)-- (0,1);
\draw [color=qqqqff] (0,1)-- (-0.5,1.87);
\draw [line width=2pt,color=ffqqff] (-0.5,1.87)-- (0.5,1.87);
\draw [line width=2pt,color=qqzzqq] (0.5,1.87)-- (0,1);
\draw [line width=2pt,color=zzqqqq] (1,0)-- (1,1);
\draw [line width=2pt,color=ffzztt] (1,-1)-- (1,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.21,0.03) node {$i_4$};
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (0.21,1.03) node {$i_2$};
\fill [color=black] (-0.5,1.87) circle (1.5pt);
\draw[color=black] (-0.24,1.74) node {$i_1$};
\fill [color=black] (0.5,1.87) circle (1.5pt);
\draw[color=black] (0.65,1.74) node {$i_3$};
\fill [color=black] (1,1) circle (1.5pt);
\draw[color=black] (1,1.18) node {$i_5$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (0.8,0.03) node {$i_6$};
\fill [color=black] (1,-1) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/3szogracs3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{cccccc}{rgb}{0.8,0.8,0.8}
%\definecolor{black}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(4.75,-2.08) rectangle (9.5,2.9);
%\fill[line width=0pt,color=cccccc,fill=cccccc,fill opacity=1.0] (7.7,-0.42) -- (8.42,0.49) -- (7.98,0.59) -- cycle;
%\fill[line width=0pt,color=cccccc,fill=cccccc,fill opacity=1.0] (7.24,0.6) -- (7.25,-0.39) -- (7.7,-0.42) -- (7.98,0.59) -- (7.66,0.62) -- cycle;
%\fill[line width=0pt,color=cccccc,fill=cccccc,fill opacity=1.0] (6.92,2.69) -- (5.66,2.74) -- (6.24,1.98) -- (5.94,1.38) -- (5.54,0.54) -- (5.12,-0.2) -- (5.8,-0.6) -- (6.74,-0.1) -- (7.24,0.6) -- (7.25,-0.39) -- (7.7,-0.42) -- (8.42,0.49) -- (7.97,2.01) -- cycle;
%\fill[line width=0pt,color=cccccc,fill=cccccc,fill opacity=1.0] (6.92,-1.39) -- (6.87,-1.91) -- (5.61,-1.82) -- (7.45,-2.75) -- (9.01,-3.31) -- (9.06,-2.46) -- (8.91,-1.13) -- (7.9,-1.55) -- (7.57,-1.47) -- cycle;
\draw (2.52,-0.3)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (4.28,-0.52);
\draw (4.28,-0.52)-- (5.12,-0.2);
\draw (6.74,-0.1)-- (7.25,-0.39);
\draw (6.74,-0.1)-- (6.48,0.8);
\draw [color=black] (5.94,1.38)-- (6.24,1.98);
\draw (5.94,1.38)-- (6.48,0.8);
\draw (6.48,0.8)-- (5.54,0.54);
\draw [color=black] (5.54,0.54)-- (5.12,-0.2);
\draw (4.65,0.46)-- (5.54,0.54);
\draw (5.54,0.54)-- (4.82,1.24);
\draw (4.82,1.24)-- (5.94,1.38);
\draw (5.34,2)-- (6.24,1.98);
\draw (4.28,-0.52)-- (3.86,0.5);
\draw (4.46,2.08)-- (5.34,2);
\draw (4.46,2.08)-- (3.66,2.14);
\draw (3.66,2.14)-- (4.05,1.28);
\draw (4.05,1.28)-- (3.4,1.22);
\draw (3.4,1.22)-- (3.86,0.5);
\draw (3.86,0.5)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (2.9,0.52);
\draw (2.9,0.52)-- (2.52,-0.3);
\draw (4.46,2.08)-- (4.82,2.64);
\draw (5.34,2)-- (5.66,2.74);
\draw (5.66,2.74)-- (4.82,2.64);
\draw [color=black] (5.66,2.74)-- (6.24,1.98);
\draw (5.98,-0.08)-- (6.74,-0.1);
\draw [color=black] (5.8,-0.6)-- (5.12,-0.2);
\draw (7.25,-0.39)-- (7,-1);
\draw (7,-1)-- (6.74,-0.1);
\draw (7,-1)-- (5.8,-0.6);
\draw (5.8,-0.6)-- (5.98,-0.08);
\draw (5.8,-0.6)-- (5.08,-0.78);
\draw (5.08,-0.78)-- (5.12,-0.2);
\draw (5.08,-0.78)-- (4.28,-0.52);
\draw (2.9,0.52)-- (3.4,1.22);
\draw (6.76,1.4)-- (5.94,1.38);
\draw (4.82,2.64)-- (4.14,2.72);
\draw (4.14,2.72)-- (3.66,2.14);
\draw (3.4,1.22)-- (2.82,2.4);
\draw (3.66,2.14)-- (2.82,2.4);
\draw (2.82,2.4)-- (2.74,1.61);
\draw (2.74,1.61)-- (2.9,0.52);
\draw (3.33,2.8)-- (3.66,2.14);
\draw [shift={(6.18,-0.68)}] plot[domain=2.5:3.06,variable=\t]({1*1.91*cos(\t r)+0*1.91*sin(\t r)},{0*1.91*cos(\t r)+1*1.91*sin(\t r)});
\draw [shift={(3.74,1.06)}] plot[domain=-0.58:0.16,variable=\t]({1*1.1*cos(\t r)+0*1.1*sin(\t r)},{0*1.1*cos(\t r)+1*1.1*sin(\t r)});
\draw [shift={(5.29,1.2)}] plot[domain=2.03:3.05,variable=\t]({1*0.47*cos(\t r)+0*0.47*sin(\t r)},{0*0.47*cos(\t r)+1*0.47*sin(\t r)});
\draw [shift={(4.87,2.04)}] plot[domain=5.17:6.19,variable=\t]({1*0.47*cos(\t r)+0*0.47*sin(\t r)},{0*0.47*cos(\t r)+1*0.47*sin(\t r)});
\draw [shift={(5.66,2.1)}] plot[domain=3.15:3.94,variable=\t]({1*1.2*cos(\t r)+0*1.2*sin(\t r)},{0*1.2*cos(\t r)+1*1.2*sin(\t r)});
%\draw [shift={(6.73,0.49)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=2.29:3.1,variable=\t]({1*1.19*cos(\t r)+0*1.19*sin(\t r)},{0*1.19*cos(\t r)+1*1.19*sin(\t r)});
\draw [shift={(5.17,1.22)}] plot[domain=2.26:3.09,variable=\t]({1*1.12*cos(\t r)+0*1.12*sin(\t r)},{0*1.12*cos(\t r)+1*1.12*sin(\t r)});
\draw [shift={(4.59,1.92)}] plot[domain=0.1:1.26,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(6.84,2.85)}] plot[domain=3.66:4.16,variable=\t]({1*1.72*cos(\t r)+0*1.72*sin(\t r)},{0*1.72*cos(\t r)+1*1.72*sin(\t r)});
\draw [shift={(4.87,-0.4)}] plot[domain=0.28:0.95,variable=\t]({1*1.16*cos(\t r)+0*1.16*sin(\t r)},{0*1.16*cos(\t r)+1*1.16*sin(\t r)});
\draw [shift={(5.72,-1.37)}] plot[domain=1.37:2.05,variable=\t]({1*1.32*cos(\t r)+0*1.32*sin(\t r)},{0*1.32*cos(\t r)+1*1.32*sin(\t r)});
\draw [line width=2pt] (6.76,1.4)-- (7.39,1.32);
\draw (7.39,1.32)-- (7.24,0.6);
\draw (6.92,2.09)-- (6.24,1.98);
\draw (6.92,2.09)-- (5.66,2.74);
\draw (6.92,2.69)-- (6.92,2.09);
\draw (6.92,2.09)-- (7.67,1.84);
\draw (5.66,2.74)-- (5.83,3.14);
\draw (5.83,3.14)-- (4.82,2.64);
\draw (4.82,2.64)-- (4.73,3.33);
\draw (4.73,3.33)-- (5.83,3.14);
\draw (4.73,3.33)-- (4.14,2.72);
\draw (4.73,3.33)-- (3.94,3.18);
\draw (3.94,3.18)-- (4.14,2.72);
\draw (3.94,3.18)-- (3.33,2.8);
\draw (7.67,1.84)-- (6.92,2.69);
\draw [shift={(5.99,0.22)}] plot[domain=0.66:1.43,variable=\t]({1*1.77*cos(\t r)+0*1.77*sin(\t r)},{0*1.77*cos(\t r)+1*1.77*sin(\t r)});
\draw [shift={(5.9,1.15)}] plot[domain=0.28:1.18,variable=\t]({1*0.9*cos(\t r)+0*0.9*sin(\t r)},{0*0.9*cos(\t r)+1*0.9*sin(\t r)});
\draw [shift={(5.17,2.83)}] plot[domain=3.25:3.96,variable=\t]({1*1.03*cos(\t r)+0*1.03*sin(\t r)},{0*1.03*cos(\t r)+1*1.03*sin(\t r)});
\draw [shift={(4.68,-0.3)}] plot[domain=0.22:1.01,variable=\t]({1*0.45*cos(\t r)+0*0.45*sin(\t r)},{0*0.45*cos(\t r)+1*0.45*sin(\t r)});
\draw [shift={(5.24,0.59)}] plot[domain=3.37:4.15,variable=\t]({1*0.61*cos(\t r)+0*0.61*sin(\t r)},{0*0.61*cos(\t r)+1*0.61*sin(\t r)});
%\draw [shift={(5.86,0.43)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=4.66:5.75,variable=\t]({1*1.03*cos(\t r)+0*1.03*sin(\t r)},{0*1.03*cos(\t r)+1*1.03*sin(\t r)});
%\draw [shift={(5.72,0.1)},line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1.0]  plot[domain=-0.31:0.32,variable=\t]({1*1.6*cos(\t r)+0*1.6*sin(\t r)},{0*1.6*cos(\t r)+1*1.6*sin(\t r)});
%\draw [shift={(8.23,-0.64)},line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1.0]  plot[domain=2.25:2.8,variable=\t]({1*1.59*cos(\t r)+0*1.59*sin(\t r)},{0*1.59*cos(\t r)+1*1.59*sin(\t r)});
\draw [shift={(3.35,-1.15)}] plot[domain=1.27:1.83,variable=\t]({1*1.73*cos(\t r)+0*1.73*sin(\t r)},{0*1.73*cos(\t r)+1*1.73*sin(\t r)});
\draw [shift={(5.41,1.64)}] plot[domain=3.4:4.14,variable=\t]({1*1.4*cos(\t r)+0*1.4*sin(\t r)},{0*1.4*cos(\t r)+1*1.4*sin(\t r)});
\draw [shift={(3.07,1.11)}] plot[domain=-0.66:0.17,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(4.2,-0.62)}] plot[domain=1.17:1.87,variable=\t]({1*1.17*cos(\t r)+0*1.17*sin(\t r)},{0*1.17*cos(\t r)+1*1.17*sin(\t r)});
\draw [shift={(4.62,1.37)}] plot[domain=2.47:3.26,variable=\t]({1*1.23*cos(\t r)+0*1.23*sin(\t r)},{0*1.23*cos(\t r)+1*1.23*sin(\t r)});
\draw [shift={(4.66,0.86)}] plot[domain=1.17:1.87,variable=\t]({1*0.41*cos(\t r)+0*0.41*sin(\t r)},{0*0.41*cos(\t r)+1*0.41*sin(\t r)});
\draw [shift={(4.33,1.93)}] plot[domain=4.31:5.01,variable=\t]({1*0.71*cos(\t r)+0*0.71*sin(\t r)},{0*0.71*cos(\t r)+1*0.71*sin(\t r)});
\draw [shift={(3.62,1.54)}] plot[domain=1.16:1.8,variable=\t]({1*1.29*cos(\t r)+0*1.29*sin(\t r)},{0*1.29*cos(\t r)+1*1.29*sin(\t r)});
\draw (7.32,-1.02)-- (7.25,-0.39);
%\draw [shift={(6.21,0.68)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=1.23:1.83,variable=\t]({1*2.13*cos(\t r)+0*2.13*sin(\t r)},{0*2.13*cos(\t r)+1*2.13*sin(\t r)});
\draw (2.52,-0.3)-- (1.92,-0.39);
\draw (2.52,-0.3)-- (2.15,-0.99);
\draw (2.52,-0.3)-- (2.71,-1.05);
\draw (2.52,-0.3)-- (1.99,0.76);
\draw (2.71,-1.05)-- (2.15,-0.99);
\draw (2.15,-0.99)-- (1.92,-0.39);
\draw (1.92,-0.39)-- (1.99,0.76);
\draw (1.99,0.76)-- (2.9,0.52);
\draw (1.99,0.76)-- (1.93,1.72);
\draw (2.74,1.61)-- (2.05,2.43);
\draw (1.93,1.72)-- (2.05,2.43);
\draw (3.33,2.8)-- (2.68,3.22);
\draw (2.68,3.22)-- (3.94,3.18);
\draw [shift={(4.08,3.03)}] plot[domain=3.01:3.61,variable=\t]({1*1.41*cos(\t r)+0*1.41*sin(\t r)},{0*1.41*cos(\t r)+1*1.41*sin(\t r)});
\draw [shift={(2.72,2.69)}] plot[domain=5.02:5.72,variable=\t]({1*0.3*cos(\t r)+0*0.3*sin(\t r)},{0*0.3*cos(\t r)+1*0.3*sin(\t r)});
\draw [shift={(3.52,2.18)}] plot[domain=1.88:2.58,variable=\t]({1*0.64*cos(\t r)+0*0.64*sin(\t r)},{0*0.64*cos(\t r)+1*0.64*sin(\t r)});
\draw (4.28,-0.52)-- (3.58,-1.14);
\draw (3.58,-1.14)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (2.71,-1.05);
\draw (2.71,-1.05)-- (3.58,-1.14);
\draw [shift={(3.67,2.43)}] plot[domain=3.86:4.49,variable=\t]({1*1.24*cos(\t r)+0*1.24*sin(\t r)},{0*1.24*cos(\t r)+1*1.24*sin(\t r)});
\draw [shift={(1.51,1.93)}] plot[domain=5.1:6.03,variable=\t]({1*1.27*cos(\t r)+0*1.27*sin(\t r)},{0*1.27*cos(\t r)+1*1.27*sin(\t r)});
\draw [shift={(2.47,2.71)}] plot[domain=4.21:4.95,variable=\t]({1*1.12*cos(\t r)+0*1.12*sin(\t r)},{0*1.12*cos(\t r)+1*1.12*sin(\t r)});
\draw [shift={(2.38,1.21)}] plot[domain=1.22:1.83,variable=\t]({1*1.27*cos(\t r)+0*1.27*sin(\t r)},{0*1.27*cos(\t r)+1*1.27*sin(\t r)});
\draw [shift={(2.72,2.54)}] plot[domain=1.64:3.29,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw (3.58,-1.14)-- (5.08,-0.78);
\draw (7.24,0.6)-- (7.66,0.62);
\draw [line width=2pt] (7.66,0.62)-- (7.39,1.32);
\draw [shift={(6.44,0.53)}] plot[domain=-0.85:0.07,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw (5.08,-0.78)-- (5.79,-0.94);
\draw (5.79,-0.94)-- (5.8,-0.6);
\draw (5.79,-0.94)-- (7,-1);
\draw (7,-1)-- (7.32,-1.02);
\draw (7.7,-0.42)-- (7.98,0.59);
\draw [line width=2pt] (7.98,0.59)-- (7.66,0.62);
\draw (7.66,0.62)-- (7.67,1.84);
\draw [shift={(8.35,-0.21)}] plot[domain=2.92:3.45,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw [shift={(6.43,0.23)}] plot[domain=-0.22:0.31,variable=\t]({1*1.29*cos(\t r)+0*1.29*sin(\t r)},{0*1.29*cos(\t r)+1*1.29*sin(\t r)});
\draw (7.97,2.01)-- (7.67,1.84);
\draw [color=black] (7.97,2.01)-- (6.92,2.69);
\draw (7.97,2.01)-- (8.13,2.72);
\draw (5.83,3.14)-- (6.21,3.56);
\draw (6.21,3.56)-- (8.13,2.72);
\draw (6.21,3.56)-- (4.73,3.33);
\draw [shift={(5.29,0.27)}] plot[domain=0.98:1.38,variable=\t]({1*2.92*cos(\t r)+0*2.92*sin(\t r)},{0*2.92*cos(\t r)+1*2.92*sin(\t r)});
\draw [shift={(5.78,1.29)}] plot[domain=-0.31:0.32,variable=\t]({1*2.3*cos(\t r)+0*2.3*sin(\t r)},{0*2.3*cos(\t r)+1*2.3*sin(\t r)});
\draw (7.98,0.59)-- (8.42,0.49);
%\draw [shift={(7.44,0.14)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=5.15:6.08,variable=\t]({1*0.62*cos(\t r)+0*0.62*sin(\t r)},{0*0.62*cos(\t r)+1*0.62*sin(\t r)});
%\draw [shift={(8.7,-0.11)},line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1.0]  plot[domain=2.01:2.94,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
%\draw [shift={(6.23,0.67)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=-0.08:0.66,variable=\t]({1*2.19*cos(\t r)+0*2.19*sin(\t r)},{0*2.19*cos(\t r)+1*2.19*sin(\t r)});
\draw (7.92,-0.99)-- (7.57,-1.47);
\draw (6.92,-1.39)-- (7,-1);
\draw (5.79,-0.94)-- (6.92,-1.39);
\draw (7.57,-1.47)-- (7.2,-1.68);
\draw [line width=2pt] (7.54,-1.8)-- (7.2,-1.68);
\draw (7.54,-1.8)-- (7.57,-1.47);
\draw [color=black] (5.61,-1.82)-- (6.87,-1.91);
\draw (5.61,-1.82)-- (5.79,-0.94);
\draw (7.92,-0.99)-- (8.42,0.49);
\draw (8.95,0.72)-- (8.42,0.49);
\draw [shift={(6.99,0.24)}] plot[domain=0.24:1.07,variable=\t]({1*2.02*cos(\t r)+0*2.02*sin(\t r)},{0*2.02*cos(\t r)+1*2.02*sin(\t r)});
\draw [shift={(6.31,0.8)}] plot[domain=-0.03:0.81,variable=\t]({1*2.65*cos(\t r)+0*2.65*sin(\t r)},{0*2.65*cos(\t r)+1*2.65*sin(\t r)});
\draw (8.85,3.14)-- (8.13,2.72);
\draw [shift={(6.03,0.16)}] plot[domain=1.15:1.64,variable=\t]({1*2.98*cos(\t r)+0*2.98*sin(\t r)},{0*2.98*cos(\t r)+1*2.98*sin(\t r)});
\draw [shift={(8.01,4.57)}] plot[domain=4.29:4.78,variable=\t]({1*1.86*cos(\t r)+0*1.86*sin(\t r)},{0*1.86*cos(\t r)+1*1.86*sin(\t r)});
\draw [shift={(7.49,4.27)}] plot[domain=4.36:5.11,variable=\t]({1*1.68*cos(\t r)+0*1.68*sin(\t r)},{0*1.68*cos(\t r)+1*1.68*sin(\t r)});
\draw (5.79,-0.94)-- (6.87,-1.91);
\draw (5.61,-1.82)-- (5.08,-0.78);
\draw (6.87,-1.91)-- (7.77,-2.27);
\draw (5.61,-1.82)-- (7.77,-2.27);
\draw (6.21,3.56)-- (8.85,3.14);
\draw [shift={(7.2,1.43)}] plot[domain=-0.38:0.47,variable=\t]({1*1.89*cos(\t r)+0*1.89*sin(\t r)},{0*1.89*cos(\t r)+1*1.89*sin(\t r)});
\draw [shift={(9.82,2.75)}] plot[domain=2.76:3.61,variable=\t]({1*1.04*cos(\t r)+0*1.04*sin(\t r)},{0*1.04*cos(\t r)+1*1.04*sin(\t r)});
\draw (3.58,-1.14)-- (5.61,-1.82);
\draw [shift={(7,-0.6)}] plot[domain=4.62:5.14,variable=\t]({1*1.32*cos(\t r)+0*1.32*sin(\t r)},{0*1.32*cos(\t r)+1*1.32*sin(\t r)});
\draw [shift={(7.09,-0.99)}] plot[domain=5.2:5.8,variable=\t]({1*1.46*cos(\t r)+0*1.46*sin(\t r)},{0*1.46*cos(\t r)+1*1.46*sin(\t r)});
\draw [shift={(9.52,-2.26)}] plot[domain=2.06:2.66,variable=\t]({1*1.28*cos(\t r)+0*1.28*sin(\t r)},{0*1.28*cos(\t r)+1*1.28*sin(\t r)});
%\draw [shift={(8.98,-2.71)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=1.61:2.32,variable=\t]({1*1.58*cos(\t r)+0*1.58*sin(\t r)},{0*1.58*cos(\t r)+1*1.58*sin(\t r)});
\draw [shift={(8.58,-1.77)}] plot[domain=2.03:2.83,variable=\t]({1*0.72*cos(\t r)+0*0.72*sin(\t r)},{0*0.72*cos(\t r)+1*0.72*sin(\t r)});
\draw [shift={(8.09,-0.75)}] plot[domain=5.17:5.98,variable=\t]({1*0.41*cos(\t r)+0*0.41*sin(\t r)},{0*0.41*cos(\t r)+1*0.41*sin(\t r)});
\draw [shift={(8.77,-0.97)}] plot[domain=2.03:2.83,variable=\t]({1*0.3*cos(\t r)+0*0.3*sin(\t r)},{0*0.3*cos(\t r)+1*0.3*sin(\t r)});
\draw [shift={(8.85,-2.24)}] plot[domain=1.71:2.22,variable=\t]({1*1.56*cos(\t r)+0*1.56*sin(\t r)},{0*1.56*cos(\t r)+1*1.56*sin(\t r)});
\draw [shift={(7.59,-0.25)}] plot[domain=4.38:5.13,variable=\t]({1*0.81*cos(\t r)+0*0.81*sin(\t r)},{0*0.81*cos(\t r)+1*0.81*sin(\t r)});
\draw [shift={(9.11,-0.35)}] plot[domain=3.5:3.77,variable=\t]({1*1.9*cos(\t r)+0*1.9*sin(\t r)},{0*1.9*cos(\t r)+1*1.9*sin(\t r)});
\draw [shift={(6.56,-1.13)}] plot[domain=5.09:5.57,variable=\t]({1*0.85*cos(\t r)+0*0.85*sin(\t r)},{0*0.85*cos(\t r)+1*0.85*sin(\t r)});
\draw [shift={(10.43,0.25)}] plot[domain=3.02:3.63,variable=\t]({1*2.03*cos(\t r)+0*2.03*sin(\t r)},{0*2.03*cos(\t r)+1*2.03*sin(\t r)});
\draw [shift={(6.44,0.32)}] plot[domain=5.85:6.27,variable=\t]({1*2.42*cos(\t r)+0*2.42*sin(\t r)},{0*2.42*cos(\t r)+1*2.42*sin(\t r)});
\draw [shift={(9.88,0.29)}] plot[domain=2.71:3.13,variable=\t]({1*1.02*cos(\t r)+0*1.02*sin(\t r)},{0*1.02*cos(\t r)+1*1.02*sin(\t r)});
%\draw [shift={(7.12,-2.47)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=1.15:1.75,variable=\t]({1*1.09*cos(\t r)+0*1.09*sin(\t r)},{0*1.09*cos(\t r)+1*1.09*sin(\t r)});
\draw [shift={(8.25,-2.41)}] plot[domain=2.16:2.49,variable=\t]({1*1.68*cos(\t r)+0*1.68*sin(\t r)},{0*1.68*cos(\t r)+1*1.68*sin(\t r)});
\draw [shift={(7.47,-1.15)}] plot[domain=3.55:4.24,variable=\t]({1*0.6*cos(\t r)+0*0.6*sin(\t r)},{0*0.6*cos(\t r)+1*0.6*sin(\t r)});
%\draw [shift={(7.8,-1.74)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=2.76:3.33,variable=\t]({1*0.95*cos(\t r)+0*0.95*sin(\t r)},{0*0.95*cos(\t r)+1*0.95*sin(\t r)});
\draw [shift={(6.84,-1.07)}] plot[domain=0.07:0.64,variable=\t]({1*1.08*cos(\t r)+0*1.08*sin(\t r)},{0*1.08*cos(\t r)+1*1.08*sin(\t r)});
\draw [shift={(6.41,-0.02)}] plot[domain=5.46:5.99,variable=\t]({1*1.35*cos(\t r)+0*1.35*sin(\t r)},{0*1.35*cos(\t r)+1*1.35*sin(\t r)});
%\draw [shift={(7.52,0.36)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=4.36:4.94,variable=\t]({1*0.8*cos(\t r)+0*0.8*sin(\t r)},{0*0.8*cos(\t r)+1*0.8*sin(\t r)});
\draw [shift={(8.02,0.44)}] plot[domain=5.23:6.25,variable=\t]({1*1.8*cos(\t r)+0*1.8*sin(\t r)},{0*1.8*cos(\t r)+1*1.8*sin(\t r)});
\draw [shift={(7.92,1.29)}] plot[domain=5.06:5.83,variable=\t]({1*2.11*cos(\t r)+0*2.11*sin(\t r)},{0*2.11*cos(\t r)+1*2.11*sin(\t r)});
\draw [shift={(8.84,-0.82)}] plot[domain=0.88:1.49,variable=\t]({1*1.55*cos(\t r)+0*1.55*sin(\t r)},{0*1.55*cos(\t r)+1*1.55*sin(\t r)});
\draw [shift={(5.68,0.48)}] plot[domain=-0.03:0.7,variable=\t]({1*4.14*cos(\t r)+0*4.14*sin(\t r)},{0*4.14*cos(\t r)+1*4.14*sin(\t r)});
\draw [shift={(8.81,-1.43)}] plot[domain=2.95:3.27,variable=\t]({1*0.92*cos(\t r)+0*0.92*sin(\t r)},{0*0.92*cos(\t r)+1*0.92*sin(\t r)});
\draw [shift={(7.11,-1.1)}] plot[domain=-0.19:0.13,variable=\t]({1*0.81*cos(\t r)+0*0.81*sin(\t r)},{0*0.81*cos(\t r)+1*0.81*sin(\t r)});
\draw [shift={(7.03,-0.7)}] plot[domain=5.15:5.51,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw [shift={(6.47,-1.68)}] plot[domain=-0.43:0.09,variable=\t]({1*1.44*cos(\t r)+0*1.44*sin(\t r)},{0*1.44*cos(\t r)+1*1.44*sin(\t r)});
\draw [shift={(9.74,-0.3)}] plot[domain=3.49:3.93,variable=\t]({1*1.17*cos(\t r)+0*1.17*sin(\t r)},{0*1.17*cos(\t r)+1*1.17*sin(\t r)});
\draw (8.91,-1.13)-- (9.72,-1.38);
\draw [shift={(7.45,-0.73)}] plot[domain=5.46:6,variable=\t]({1*2.37*cos(\t r)+0*2.37*sin(\t r)},{0*2.37*cos(\t r)+1*2.37*sin(\t r)});
\draw (7.45,-2.75)-- (5.61,-1.82);
\draw [shift={(8.49,-3.11)}] plot[domain=2.28:2.81,variable=\t]({1*1.1*cos(\t r)+0*1.1*sin(\t r)},{0*1.1*cos(\t r)+1*1.1*sin(\t r)});
%\draw [shift={(6.87,-2.03)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=-0.2:0.42,variable=\t]({1*2.23*cos(\t r)+0*2.23*sin(\t r)},{0*2.23*cos(\t r)+1*2.23*sin(\t r)});
%\draw [shift={(7.94,-0.62)},line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1.0]  plot[domain=4.3:4.66,variable=\t]({1*0.93*cos(\t r)+0*0.93*sin(\t r)},{0*0.93*cos(\t r)+1*0.93*sin(\t r)});
\draw [shift={(5.76,-0.28)}] plot[domain=-0.27:0.16,variable=\t]({1*4.11*cos(\t r)+0*4.11*sin(\t r)},{0*4.11*cos(\t r)+1*4.11*sin(\t r)});
\draw [color=black] (9.06,-2.46)-- (9.01,-3.31);
\draw (9.72,-1.38)-- (11.12,-0.91);
\draw (11.12,-0.91)-- (11.12,1.59);
\draw (11.12,1.59)-- (9.82,0.37);
\draw (11.12,1.59)-- (9.11,3.92);
\draw (9.11,3.92)-- (8.85,3.14);
\draw (9.11,3.92)-- (6.21,3.56);
\draw [shift={(8.76,-0.02)}] plot[domain=4.3:4.83,variable=\t]({1*2.46*cos(\t r)+0*2.46*sin(\t r)},{0*2.46*cos(\t r)+1*2.46*sin(\t r)});
\draw [shift={(7.87,-0.46)}] plot[domain=4.53:5.25,variable=\t]({1*2.33*cos(\t r)+0*2.33*sin(\t r)},{0*2.33*cos(\t r)+1*2.33*sin(\t r)});
\draw [shift={(9.32,0.02)},line width=0.4pt,color=cccccc,fill=cccccc,fill opacity=1.0]  plot[domain=4.12:4.62,variable=\t]({1*3.34*cos(\t r)+0*3.34*sin(\t r)},{0*3.34*cos(\t r)+1*3.34*sin(\t r)});
\draw [shift={(8.4,-2.02)}] plot[domain=5.15:5.73,variable=\t]({1*1.42*cos(\t r)+0*1.42*sin(\t r)},{0*1.42*cos(\t r)+1*1.42*sin(\t r)});
\draw [shift={(11.06,-3.66)}] plot[domain=2.01:2.59,variable=\t]({1*1.7*cos(\t r)+0*1.7*sin(\t r)},{0*1.7*cos(\t r)+1*1.7*sin(\t r)});
\draw [shift={(10.16,-4.02)}] plot[domain=1.48:2.18,variable=\t]({1*1.91*cos(\t r)+0*1.91*sin(\t r)},{0*1.91*cos(\t r)+1*1.91*sin(\t r)});
\draw [shift={(8.74,-2.83)}] plot[domain=0.42:0.97,variable=\t]({1*1.75*cos(\t r)+0*1.75*sin(\t r)},{0*1.75*cos(\t r)+1*1.75*sin(\t r)});
\draw [shift={(9.15,-0.49)}] plot[domain=5.34:6.07,variable=\t]({1*2.02*cos(\t r)+0*2.02*sin(\t r)},{0*2.02*cos(\t r)+1*2.02*sin(\t r)});
\draw [shift={(8.06,0.3)}] plot[domain=5.49:6.2,variable=\t]({1*2.36*cos(\t r)+0*2.36*sin(\t r)},{0*2.36*cos(\t r)+1*2.36*sin(\t r)});
\draw [shift={(12.76,-0.09)}] plot[domain=2.35:3.06,variable=\t]({1*2.35*cos(\t r)+0*2.35*sin(\t r)},{0*2.35*cos(\t r)+1*2.35*sin(\t r)});
\draw [shift={(6.05,-3.35)}] plot[domain=0.77:1.16,variable=\t]({1*7.07*cos(\t r)+0*7.07*sin(\t r)},{0*7.07*cos(\t r)+1*7.07*sin(\t r)});
\draw [shift={(6.3,0.28)}] plot[domain=0.33:0.75,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(7.9,1.79)}] plot[domain=3.47:3.9,variable=\t]({1*1.21*cos(\t r)+0*1.21*sin(\t r)},{0*1.21*cos(\t r)+1*1.21*sin(\t r)});
\draw [shift={(5.33,0.87)},line width=2pt]  plot[domain=5.31:6.22,variable=\t]({1*1.16*cos(\t r)+0*1.16*sin(\t r)},{0*1.16*cos(\t r)+1*1.16*sin(\t r)});
\draw [shift={(7.86,0.52)},line width=2pt]  plot[domain=2.47:2.94,variable=\t]({1*1.41*cos(\t r)+0*1.41*sin(\t r)},{0*1.41*cos(\t r)+1*1.41*sin(\t r)});
\draw [shift={(6.46,-2.62)},line width=2pt]  plot[domain=0.26:0.65,variable=\t]({1*1.36*cos(\t r)+0*1.36*sin(\t r)},{0*1.36*cos(\t r)+1*1.36*sin(\t r)});
\draw [shift={(5.9,0.93)},line width=2pt]  plot[domain=0.25:0.85,variable=\t]({1*1.54*cos(\t r)+0*1.54*sin(\t r)},{0*1.54*cos(\t r)+1*1.54*sin(\t r)});
\draw [shift={(6.49,2.14)},line width=2pt]  plot[domain=5.54:6.03,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw [shift={(6.46,1.1)}] plot[domain=-0.07:0.55,variable=\t]({1*1.42*cos(\t r)+0*1.42*sin(\t r)},{0*1.42*cos(\t r)+1*1.42*sin(\t r)});
\draw [shift={(8.57,0.96)}] plot[domain=3.07:3.69,variable=\t]({1*0.7*cos(\t r)+0*0.7*sin(\t r)},{0*0.7*cos(\t r)+1*0.7*sin(\t r)});
\draw [shift={(6.23,0.67)},color=black]  plot[domain=-0.08:0.66,variable=\t]({1*2.19*cos(\t r)+0*2.19*sin(\t r)},{0*2.19*cos(\t r)+1*2.19*sin(\t r)});
\draw [shift={(8.7,-0.11)},color=black]  plot[domain=2.01:2.94,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(7.44,0.14)},color=black]  plot[domain=5.15:6.08,variable=\t]({1*0.62*cos(\t r)+0*0.62*sin(\t r)},{0*0.62*cos(\t r)+1*0.62*sin(\t r)});
\draw [shift={(7.52,0.36)},color=black]  plot[domain=4.36:4.94,variable=\t]({1*0.8*cos(\t r)+0*0.8*sin(\t r)},{0*0.8*cos(\t r)+1*0.8*sin(\t r)});
\draw [shift={(5.72,0.1)},color=black]  plot[domain=-0.31:0.32,variable=\t]({1*1.6*cos(\t r)+0*1.6*sin(\t r)},{0*1.6*cos(\t r)+1*1.6*sin(\t r)});
\draw [shift={(6.56,-0.44)}] plot[domain=0.99:1.63,variable=\t]({1*1.24*cos(\t r)+0*1.24*sin(\t r)},{0*1.24*cos(\t r)+1*1.24*sin(\t r)});
\draw [shift={(5.86,0.43)},color=black]  plot[domain=4.66:5.75,variable=\t]({1*1.03*cos(\t r)+0*1.03*sin(\t r)},{0*1.03*cos(\t r)+1*1.03*sin(\t r)});
\draw [shift={(8.23,-0.64)},color=black]  plot[domain=2.25:2.8,variable=\t]({1*1.59*cos(\t r)+0*1.59*sin(\t r)},{0*1.59*cos(\t r)+1*1.59*sin(\t r)});
\draw [shift={(6.73,0.49)},color=black]  plot[domain=2.29:3.1,variable=\t]({1*1.19*cos(\t r)+0*1.19*sin(\t r)},{0*1.19*cos(\t r)+1*1.19*sin(\t r)});
\draw [shift={(6.21,0.68)},color=black]  plot[domain=1.23:1.83,variable=\t]({1*2.13*cos(\t r)+0*2.13*sin(\t r)},{0*2.13*cos(\t r)+1*2.13*sin(\t r)});
\draw [shift={(7.12,-2.47)},color=black]  plot[domain=1.15:1.75,variable=\t]({1*1.09*cos(\t r)+0*1.09*sin(\t r)},{0*1.09*cos(\t r)+1*1.09*sin(\t r)});
\draw [shift={(7.8,-1.74)},color=black]  plot[domain=2.76:3.33,variable=\t]({1*0.95*cos(\t r)+0*0.95*sin(\t r)},{0*0.95*cos(\t r)+1*0.95*sin(\t r)});
\draw [shift={(9.32,0.02)}] plot[domain=4.12:4.62,variable=\t]({1*3.34*cos(\t r)+0*3.34*sin(\t r)},{0*3.34*cos(\t r)+1*3.34*sin(\t r)});
\draw [shift={(6.87,-2.03)},color=black]  plot[domain=-0.2:0.42,variable=\t]({1*2.23*cos(\t r)+0*2.23*sin(\t r)},{0*2.23*cos(\t r)+1*2.23*sin(\t r)});
\draw [shift={(8.98,-2.71)},color=black]  plot[domain=1.61:2.32,variable=\t]({1*1.58*cos(\t r)+0*1.58*sin(\t r)},{0*1.58*cos(\t r)+1*1.58*sin(\t r)});
\draw [shift={(7.94,-0.62)},color=black]  plot[domain=4.3:4.66,variable=\t]({1*0.93*cos(\t r)+0*0.93*sin(\t r)},{0*0.93*cos(\t r)+1*0.93*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (2.52,-0.3) circle (1.5pt);
\fill [color=black] (3.36,-0.34) circle (1.5pt);
\fill [color=black] (4.28,-0.52) circle (1.5pt);
\fill [color=black] (5.12,-0.2) circle (1.5pt);
\fill [color=black] (6.74,-0.1) circle (1.5pt);
\fill [color=black] (7.25,-0.39) circle (1.5pt);
\fill [color=black] (2.9,0.52) circle (1.5pt);
\fill [color=black] (3.86,0.5) circle (1.5pt);
\fill [color=black] (4.65,0.46) circle (1.5pt);
\fill [color=black] (5.54,0.54) circle (1.5pt);
\fill [color=black] (6.48,0.8) circle (1.5pt);
\fill [color=black] (7.24,0.6) circle (1.5pt);
\fill [color=black] (3.4,1.22) circle (1.5pt);
\fill [color=black] (4.05,1.28) circle (1.5pt);
\fill [color=black] (4.82,1.24) circle (1.5pt);
\fill [color=black] (5.94,1.38) circle (1.5pt);
\fill [color=black] (3.66,2.14) circle (1.5pt);
\fill [color=black] (4.46,2.08) circle (1.5pt);
\fill [color=black] (5.34,2) circle (1.5pt);
\fill [color=black] (6.24,1.98) circle (1.5pt);
\fill [color=black] (4.82,2.64) circle (1.5pt);
\fill [color=black] (5.66,2.74) circle (1.5pt);
\fill [color=black] (5.98,-0.08) circle (2.5pt);
\draw[color=black] (6.1,-0.27) node {$i_4$};
\fill [color=black] (5.8,-0.6) circle (1.5pt);
\fill [color=black] (7,-1) circle (1.5pt);
\fill [color=black] (5.08,-0.78) circle (1.5pt);
\fill [color=black] (6.76,1.4) circle (2.5pt);
\draw[color=black] (6.93,1.55) node {$i_2$};
\fill [color=black] (4.14,2.72) circle (1.5pt);
\fill [color=black] (2.74,1.61) circle (1.5pt);
\fill [color=black] (2.82,2.4) circle (1.5pt);
\fill [color=black] (3.33,2.8) circle (2.5pt);
\fill [color=black] (5.83,3.14) circle (1.5pt);
\fill [color=black] (4.73,3.33) circle (1.5pt);
\fill [color=black] (6.92,2.69) circle (1.5pt);
\fill [color=black] (6.92,2.09) circle (2.5pt);
\draw[color=black] (7.12,2.22) node {$i_1$};
\fill [color=black] (7.39,1.32) circle (1.5pt);
\fill [color=black] (7.67,1.84) circle (1.5pt);
\fill [color=black] (3.94,3.18) circle (1.5pt);
\fill [color=black] (7.32,-1.02) circle (1.5pt);
\fill [color=black] (7.7,-0.42) circle (1.5pt);
\fill [color=black] (2.68,3.22) circle (1.5pt);
\fill [color=black] (7.66,0.62) circle (1.5pt);
\fill [color=black] (2.05,2.43) circle (1.5pt);
\fill [color=black] (1.93,1.72) circle (1.5pt);
\fill [color=black] (1.99,0.76) circle (1.5pt);
\fill [color=black] (1.92,-0.39) circle (1.5pt);
\fill [color=black] (2.15,-0.99) circle (1.5pt);
\fill [color=black] (2.71,-1.05) circle (1.5pt);
\fill [color=black] (3.58,-1.14) circle (1.5pt);
\fill [color=black] (5.79,-0.94) circle (1.5pt);
\fill [color=black] (7.98,0.59) circle (2.5pt);
\draw[color=black] (8.2,0.69) node {$i_3$};
\fill [color=black] (7.97,2.01) circle (1.5pt);
\fill [color=black] (8.13,2.72) circle (1.5pt);
\fill [color=black] (6.21,3.56) circle (1.5pt);
\fill [color=black] (8.42,0.49) circle (1.5pt);
\fill [color=black] (7.92,-0.99) circle (1.5pt);
\fill [color=black] (7.57,-1.47) circle (1.5pt);
\fill [color=black] (6.92,-1.39) circle (1.5pt);
\fill [color=black] (7.2,-1.68) circle (2.5pt);
\draw[color=black] (7,-1.64) node {$i_5$};
\fill [color=black] (7.54,-1.8) circle (2.5pt);
\draw[color=black] (7.57,-1.62) node {$i_6$};
\fill [color=black] (6.87,-1.91) circle (1.5pt);
\fill [color=black] (5.61,-1.82) circle (1.5pt);
\fill [color=black] (7.9,-1.55) circle (1.5pt);
\fill [color=black] (8.63,-0.7) circle (1.5pt);
\fill [color=black] (8.95,0.72) circle (1.5pt);
\fill [color=black] (8.85,3.14) circle (1.5pt);
\fill [color=black] (9.82,0.37) circle (1.5pt);
\fill [color=black] (8.91,-1.13) circle (1.5pt);
\fill [color=black] (7.77,-2.27) circle (1.5pt);
\fill [color=black] (9.06,-2.46) circle (1.5pt);
\fill [color=black] (9.72,-1.38) circle (1.5pt);
\fill [color=black] (7.45,-2.75) circle (1.5pt);
\fill [color=black] (9.01,-3.31) circle (1.5pt);
\fill [color=black] (10.34,-2.12) circle (1.5pt);
\fill [color=black] (11.12,-0.91) circle (1.5pt);
\fill [color=black] (11.12,1.59) circle (1.5pt);
\fill [color=black] (9.11,3.92) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Case1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.3,-10.42) rectangle (11.5,3.62);
\draw(4.56,-3.66) circle (6.31cm);
\begin{scriptsize}
\fill [color=black] (7.6,-4.12) circle (5pt);
\fill [color=black] (7.28,-4.5) circle (5pt);
\fill [color=black] (7.28,-4.04) circle (5pt);
\fill [color=black] (7,-4.24) circle (5pt);
\fill [color=black] (7.06,-3.72) circle (5pt);
\fill [color=black] (7.6,-3.52) circle (5pt);
\fill [color=black] (6.64,-3.84) circle (5pt);
\fill [color=black] (6.76,-3.2) circle (5pt);
\fill [color=black] (7.26,-3.04) circle (5pt);
\fill [color=black] (6.32,-3.52) circle (5pt);
\fill [color=black] (6.52,-4.4) circle (5pt);
\fill [color=black] (6.8,-4.8) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Case2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.3,-10.42) rectangle (11.5,3.62);
\draw(4.56,-3.66) circle (6.31cm);
\begin{scriptsize}
\fill [color=black] (7.6,-4.12) circle (5pt);
\fill [color=black] (7.28,-4.5) circle (5pt);
\fill [color=black] (7.28,-4.04) circle (5pt);
\fill [color=black] (6.9,-3.84) circle (5pt);
\fill [color=black] (2.54,-2.26) circle (5pt);
\fill [color=black] (2.1,-2.96) circle (5pt);
\fill [color=black] (1.98,-2.44) circle (5pt);
\fill [color=black] (2.9,-2.6) circle (5pt);
\fill [color=black] (2.44,-2.66) circle (5pt);
\fill [color=black] (2.62,-3.14) circle (5pt);
\fill [color=black] (6.8,-4.26) circle (5pt);
\fill [color=black] (6.8,-4.8) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Case2b3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.3]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.72,-10.63) rectangle (11.47,3.15);
\draw(4.56,-3.66) circle (6.31cm);
\draw [color=ffqqqq] (6.72,-5.03)-- (6.57,-4.92);
\draw [color=ffqqqq] (6.57,-4.92)-- (6.57,-4.63);
\draw [color=ffqqqq] (6.57,-4.63)-- (6.53,-4.31);
\draw [color=ffqqqq] (6.53,-4.31)-- (6.59,-4.01);
\draw [color=ffqqqq] (6.59,-4.01)-- (6.75,-3.64);
\draw [color=ffqqqq] (6.75,-3.64)-- (7.14,-3.56);
\draw [color=ffqqqq] (7.14,-3.56)-- (7.43,-3.59);
\draw [color=ffqqqq] (7.43,-3.59)-- (7.66,-3.84);
\draw [color=ffqqqq] (7.66,-3.84)-- (7.86,-4.03);
\draw [color=ffqqqq] (7.86,-4.03)-- (7.78,-4.39);
\draw [color=ffqqqq] (7.78,-4.39)-- (7.67,-4.59);
\draw [color=ffqqqq] (7.67,-4.59)-- (7.45,-4.71);
\draw [color=ffqqqq] (7.45,-4.71)-- (7.28,-4.87);
\draw [color=ffqqqq] (7.28,-4.87)-- (7.04,-4.91);
\draw [color=ffqqqq] (7.04,-4.91)-- (6.72,-5.03);
\draw [color=ffqqqq] (7.14,-3.56)-- (7.19,-3.83);
\draw [color=ffqqqq] (7.19,-3.83)-- (7.43,-3.59);
\draw [color=ffqqqq] (7.04,-4.91)-- (7.14,-4.69);
\draw [color=ffqqqq] (7.14,-4.69)-- (7.45,-4.71);
\draw [color=ffqqqq] (6.53,-4.31)-- (6.72,-4.04);
\draw [color=ffqqqq] (6.72,-4.04)-- (6.75,-3.64);
\draw [color=ffqqqq] (6.57,-4.92)-- (6.35,-4.52);
\draw [color=ffqqqq] (6.35,-4.52)-- (6.39,-3.96);
\draw [color=ffqqqq] (6.39,-3.96)-- (6.75,-3.64);
\draw [color=ffqqqq] (6.49,-5.2)-- (6.21,-4.82);
\draw [color=ffqqqq] (6.21,-4.82)-- (6.13,-4.28);
\draw [color=ffqqqq] (6.13,-4.28)-- (6.37,-3.57);
\draw [color=ffqqqq] (6.37,-3.57)-- (6.89,-3.37);
\draw [color=ffqqqq] (6.89,-3.37)-- (7.31,-3.34);
\draw [color=ffqqqq] (7.31,-3.34)-- (7.69,-3.52);
\draw [color=ffqqqq] (7.69,-3.52)-- (7.94,-3.73);
\draw [color=ffqqqq] (7.94,-3.73)-- (8.08,-4.19);
\draw [color=ffqqqq] (8.08,-4.19)-- (7.95,-4.55);
\draw [color=ffqqqq] (7.95,-4.55)-- (7.71,-4.84);
\draw [color=ffqqqq] (7.71,-4.84)-- (7.56,-4.99);
\draw [color=ffqqqq] (7.56,-4.99)-- (7.23,-5.14);
\draw [color=ffqqqq] (7.23,-5.14)-- (6.94,-5.19);
\draw [color=ffqqqq] (6.94,-5.19)-- (6.49,-5.2);
\draw [color=ffqqqq] (6.2,-5.2)-- (5.78,-4.65);
\draw [color=ffqqqq] (5.78,-4.65)-- (5.96,-3.81);
\draw [color=ffqqqq] (5.96,-3.81)-- (6.53,-3.23);
\draw [color=ffqqqq] (6.53,-3.23)-- (7.1,-3.05);
\draw [color=ffqqqq] (7.1,-3.05)-- (7.7,-3.19);
\draw [color=ffqqqq] (7.7,-3.19)-- (7.98,-3.46);
\draw [color=ffqqqq] (7.98,-3.46)-- (8.26,-3.89);
\draw [color=ffqqqq] (8.26,-3.89)-- (8.29,-4.46);
\draw [color=ffqqqq] (8.29,-4.46)-- (8.09,-4.84);
\draw [color=ffqqqq] (8.09,-4.84)-- (7.86,-5.13);
\draw [color=ffqqqq] (7.86,-5.13)-- (7.58,-5.33);
\draw [color=ffqqqq] (7.58,-5.33)-- (7.12,-5.43);
\draw [color=ffqqqq] (7.12,-5.43)-- (6.7,-5.43);
\draw [color=ffqqqq] (6.7,-5.43)-- (6.2,-5.2);
\draw [color=ffqqqq] (5.7,-5.09)-- (5.74,-4.19);
\draw [color=ffqqqq] (5.74,-4.19)-- (6.16,-3.26);
\draw [color=ffqqqq] (6.16,-3.26)-- (6.8,-2.94);
\draw [color=ffqqqq] (6.8,-2.94)-- (7.54,-2.82);
\draw [color=ffqqqq] (7.54,-2.82)-- (8.11,-3.08);
\draw [color=ffqqqq] (8.11,-3.08)-- (8.56,-3.48);
\draw [color=ffqqqq] (8.56,-3.48)-- (8.75,-4.16);
\draw [color=ffqqqq] (8.75,-4.16)-- (8.64,-4.88);
\draw [color=ffqqqq] (8.64,-4.88)-- (8.31,-5.33);
\draw [color=ffqqqq] (8.31,-5.33)-- (7.91,-5.55);
\draw [color=ffqqqq] (7.91,-5.55)-- (7.47,-5.73);
\draw [color=ffqqqq] (7.47,-5.73)-- (6.91,-5.79);
\draw [color=ffqqqq] (6.91,-5.79)-- (6.29,-5.76);
\draw [color=ffqqqq] (6.29,-5.76)-- (5.7,-5.09);
\draw [color=ffqqqq] (5.74,-5.75)-- (5.58,-4.8);
\draw [color=ffqqqq] (5.58,-4.8)-- (5.83,-3.56);
\draw [color=ffqqqq] (5.83,-3.56)-- (6.39,-2.92);
\draw [color=ffqqqq] (6.39,-2.92)-- (7.19,-2.31);
\draw [color=ffqqqq] (7.19,-2.31)-- (8.18,-2.37);
\draw [color=ffqqqq] (8.18,-2.37)-- (8.74,-2.93);
\draw [color=ffqqqq] (8.74,-2.93)-- (9.17,-3.63);
\draw [color=ffqqqq] (9.17,-3.63)-- (9.31,-4.47);
\draw [color=ffqqqq] (9.31,-4.47)-- (9.12,-5.36);
\draw [color=ffqqqq] (9.12,-5.36)-- (8.52,-5.94);
\draw [color=ffqqqq] (8.52,-5.94)-- (7.94,-6.26);
\draw [color=ffqqqq] (7.94,-6.26)-- (7.23,-6.41);
\draw [color=ffqqqq] (7.23,-6.41)-- (6.46,-6.45);
\draw [color=ffqqqq] (6.46,-6.45)-- (5.74,-5.75);
\draw [color=ffqqqq] (5.47,-5.36)-- (5.54,-4.08);
\draw [color=ffqqqq] (5.54,-4.08)-- (6,-3);
\draw [color=ffqqqq] (6,-3)-- (6.63,-2.45);
\draw [color=ffqqqq] (6.63,-2.45)-- (7.76,-2.13);
\draw [color=ffqqqq] (7.76,-2.13)-- (8.78,-2.4);
\draw [color=ffqqqq] (8.78,-2.4)-- (9.47,-2.81);
\draw [color=ffqqqq] (9.47,-2.81)-- (10.06,-3.76);
\draw [color=ffqqqq] (10.06,-3.76)-- (10.14,-4.89);
\draw [color=ffqqqq] (10.14,-4.89)-- (9.56,-6.14);
\draw [color=ffqqqq] (9.56,-6.14)-- (8.83,-6.7);
\draw [color=ffqqqq] (8.83,-6.7)-- (7.7,-7.16);
\draw [color=ffqqqq] (7.7,-7.16)-- (6.76,-7.19);
\draw [color=ffqqqq] (6.76,-7.19)-- (5.84,-6.57);
\draw [color=ffqqqq] (5.84,-6.57)-- (5.47,-5.36);
\draw [color=ffqqqq] (5.28,-6.25)-- (5.3,-4.79);
\draw [color=ffqqqq] (5.3,-4.79)-- (5.67,-3.34);
\draw [color=ffqqqq] (5.67,-3.34)-- (6.12,-2.07);
\draw [color=ffqqqq] (6.12,-2.07)-- (7.46,-1.4);
\draw [color=ffqqqq] (7.46,-1.4)-- (8.87,-1.26);
\draw [color=ffqqqq] (8.87,-1.26)-- (9.72,-1.65);
\draw [color=ffqqqq] (5.28,-6.25)-- (5.85,-7.58);
\draw [color=ffqqqq] (5.85,-7.58)-- (6.48,-8.07);
\draw [color=ffqqqq] (6.48,-8.07)-- (7.26,-8.46);
\draw [color=ffqqqq] (7.26,-8.46)-- (8.23,-8.13);
\draw [color=ffqqqq] (8.23,-8.13)-- (9.46,-7.65);
\draw [color=ffqqqq] (9.72,-1.65)-- (10.76,-2.48);
\draw [color=ffqqqq] (7.8,-9.08)-- (5.91,-9.11);
\draw [color=ffqqqq] (5.91,-9.11)-- (5.48,-8.57);
\draw [color=ffqqqq] (5.48,-8.57)-- (4.83,-7.61);
\draw [color=ffqqqq] (4.83,-7.61)-- (4.86,-5.75);
\draw [color=ffqqqq] (4.86,-5.75)-- (5.41,-3.62);
\draw [color=ffqqqq] (5.41,-3.62)-- (5.68,-2.41);
\draw [color=ffqqqq] (5.68,-2.41)-- (6.84,-1.27);
\draw [color=ffqqqq] (6.84,-1.27)-- (8.18,-0.9);
\draw [color=ffqqqq] (8.18,-0.9)-- (9.15,-0.52);
\draw [color=ffqqqq] (9.15,-0.52)-- (10.04,-0.52);
\draw [color=ffqqqq] (9.61,0.13)-- (8.51,-0.04);
\draw [color=ffqqqq] (8.51,-0.04)-- (7.48,-0.64);
\draw [color=ffqqqq] (7.48,-0.64)-- (6.15,-1.38);
\draw [color=ffqqqq] (6.15,-1.38)-- (5.48,-2.74);
\draw [color=ffqqqq] (5.48,-2.74)-- (4.98,-4.63);
\draw [color=ffqqqq] (4.98,-4.63)-- (4.63,-6.93);
\draw [color=ffqqqq] (4.63,-6.93)-- (4.83,-8.43);
\draw [color=ffqqqq] (4.83,-8.43)-- (5.41,-9.2);
\draw [color=ffqqqq] (5.41,-9.2)-- (6.31,-9.72);
\draw [color=ffqqqq] (3.97,-9.95)-- (3.88,-9.22);
\draw [color=ffqqqq] (3.88,-9.22)-- (3.89,-8.08);
\draw [color=ffqqqq] (3.89,-8.08)-- (4.65,-5.49);
\draw [color=ffqqqq] (4.65,-5.49)-- (5.16,-3.16);
\draw [color=ffqqqq] (5.16,-3.16)-- (5.61,-1.72);
\draw [color=ffqqqq] (5.61,-1.72)-- (6.6,-0.45);
\draw [color=ffqqqq] (6.6,-0.45)-- (7.65,0.13);
\draw [color=ffqqqq] (7.65,0.13)-- (9.02,0.81);
\draw [color=ffqqqq] (3.57,-9.89)-- (3.42,-8.73);
\draw [color=ffqqqq] (3.42,-8.73)-- (4.02,-6.78);
\draw [color=ffqqqq] (4.02,-6.78)-- (4.85,-4.22);
\draw [color=ffqqqq] (4.85,-4.22)-- (5.31,-2.27);
\draw [color=ffqqqq] (5.31,-2.27)-- (5.84,-0.5);
\draw [color=ffqqqq] (5.84,-0.5)-- (6.44,0.57);
\draw [color=ffqqqq] (2.82,-9.73)-- (3.2,-7.76);
\draw [color=ffqqqq] (3.2,-7.76)-- (4.5,-5.16);
\draw [color=ffqqqq] (4.5,-5.16)-- (5.05,-2.8);
\draw [color=ffqqqq] (5.05,-2.8)-- (5.49,-1.15);
\draw [color=ffqqqq] (5.49,-1.15)-- (6.1,0.3);
\draw [color=ffqqqq] (6.1,0.3)-- (6.61,1.27);
\draw [color=ffqqqq] (6.44,0.57)-- (7.17,1.48);
\draw [color=ffqqqq] (7.17,1.48)-- (7.67,1.83);
\draw [color=ffqqqq] (6.61,1.27)-- (7.17,2.09);
\draw [color=ffqqqq] (1.89,-9.38)-- (2.58,-8.29);
\draw [color=ffqqqq] (2.58,-8.29)-- (3.61,-6.66);
\draw [color=ffqqqq] (3.61,-6.66)-- (4.58,-4.12);
\draw [color=ffqqqq] (4.58,-4.12)-- (5.24,-1.79);
\draw [color=ffqqqq] (5.24,-1.79)-- (5.48,-0.35);
\draw [color=ffqqqq] (5.48,-0.35)-- (5.91,1.18);
\draw [color=ffqqqq] (5.91,1.18)-- (6,2);
\draw [color=ffqqqq] (6,2)-- (6.14,2.45);
\draw [color=ffqqqq] (1.05,-8.9)-- (2.64,-7.12);
\draw [color=ffqqqq] (2.64,-7.12)-- (4.08,-5.13);
\draw [color=ffqqqq] (4.08,-5.13)-- (4.75,-3.05);
\draw [color=ffqqqq] (4.75,-3.05)-- (5.17,-0.83);
\draw [color=ffqqqq] (5.17,-0.83)-- (5.47,0.55);
\draw [color=ffqqqq] (5.47,0.55)-- (5.5,1.79);
\draw [color=ffqqqq] (5.5,1.79)-- (5.24,2.62);
\draw [color=ffqqqq] (-0.02,-8)-- (0.86,-7.53);
\draw [color=ffqqqq] (0.86,-7.53)-- (3,-6);
\draw [color=ffqqqq] (3,-6)-- (4.39,-4.01);
\draw [color=ffqqqq] (4.39,-4.01)-- (5.04,-1.06);
\draw [color=ffqqqq] (5.04,-1.06)-- (5.17,0.08);
\draw [color=ffqqqq] (5.17,0.08)-- (5,1);
\draw [color=ffqqqq] (5,1)-- (4.71,2.2);
\draw [color=ffqqqq] (4.71,2.2)-- (4.18,2.64);
\draw [color=ffqqqq] (-0.51,-7.42)-- (1.7,-6.54);
\draw [color=ffqqqq] (1.7,-6.54)-- (4.16,-4.24);
\draw [color=ffqqqq] (4.16,-4.24)-- (4.61,-2.52);
\draw [color=ffqqqq] (4.61,-2.52)-- (4.97,-0.52);
\draw [color=ffqqqq] (4.97,-0.52)-- (4.68,0.49);
\draw [color=ffqqqq] (4.68,0.49)-- (4.35,1.63);
\draw [color=ffqqqq] (4.35,1.63)-- (3.41,2.55);
\draw [color=ffqqqq] (-0.76,-7.06)-- (0.19,-6.74);
\draw [color=ffqqqq] (0.19,-6.74)-- (2.48,-5.57);
\draw [color=ffqqqq] (2.48,-5.57)-- (4.17,-3.74);
\draw [color=ffqqqq] (4.17,-3.74)-- (4.63,-1.77);
\draw [color=ffqqqq] (4.63,-1.77)-- (4.81,-0.22);
\draw [color=ffqqqq] (4.81,-0.22)-- (4.26,1.09);
\draw [color=ffqqqq] (4.26,1.09)-- (3.6,1.9);
\draw [color=ffqqqq] (3.6,1.9)-- (2.79,2.4);
\draw [color=ffqqqq] (-1.02,-6.6)-- (1.17,-6.05);
\draw [color=ffqqqq] (1.17,-6.05)-- (3.97,-3.85);
\draw [color=ffqqqq] (3.97,-3.85)-- (4.33,-2.77);
\draw [color=ffqqqq] (4.33,-2.77)-- (4.53,-0.99);
\draw [color=ffqqqq] (4.53,-0.99)-- (4.05,0.85);
\draw [color=ffqqqq] (4.05,0.85)-- (3.17,1.57);
\draw [color=ffqqqq] (3.17,1.57)-- (1.87,2.05);
\draw [color=ffqqqq] (-1.54,-5.29)-- (0.31,-5.58);
\draw [color=ffqqqq] (0.31,-5.58)-- (3.83,-3.84);
\draw [color=ffqqqq] (3.83,-3.84)-- (4.17,-2.98);
\draw [color=ffqqqq] (4.17,-2.98)-- (4.26,-2.05);
\draw [color=ffqqqq] (4.26,-2.05)-- (4.28,-0.63);
\draw [color=ffqqqq] (4.28,-0.63)-- (3.49,0.75);
\draw [color=ffqqqq] (3.49,0.75)-- (2.59,1.39);
\draw [color=ffqqqq] (2.59,1.39)-- (1.09,1.62);
\draw [color=ffqqqq] (-1.61,-4.98)-- (-1.05,-5.11);
\draw [color=ffqqqq] (-1.05,-5.11)-- (1.05,-5.28);
\draw [color=ffqqqq] (1.05,-5.28)-- (3.84,-3.67);
\draw [color=ffqqqq] (3.84,-3.67)-- (4.13,-2.28);
\draw [color=ffqqqq] (4.13,-2.28)-- (4.07,-0.97);
\draw [color=ffqqqq] (4.07,-0.97)-- (2.96,0.07);
\draw [color=ffqqqq] (2.96,0.07)-- (2.03,0.49);
\draw [color=ffqqqq] (2.03,0.49)-- (1.04,0.88);
\draw [color=ffqqqq] (1.04,0.88)-- (0.3,1);
\draw [color=ffqqqq] (-1.68,-4.59)-- (-1.32,-4.8);
\draw [color=ffqqqq] (-1.32,-4.8)-- (-0.21,-5.17);
\draw [color=ffqqqq] (-0.21,-5.17)-- (2.47,-4.54);
\draw [color=ffqqqq] (2.47,-4.54)-- (3.99,-3.13);
\draw [color=ffqqqq] (3.99,-3.13)-- (4.03,-1.99);
\draw [color=ffqqqq] (4.03,-1.99)-- (3.31,-0.39);
\draw [color=ffqqqq] (3.31,-0.39)-- (2.4,0.2);
\draw [color=ffqqqq] (2.4,0.2)-- (1.44,0.56);
\draw [color=ffqqqq] (1.44,0.56)-- (0.43,0.56);
\draw [color=ffqqqq] (0.43,0.56)-- (-0.23,0.45);
\draw [color=ffqqqq] (-1.75,-3.97)-- (-1.52,-4.25);
\draw [color=ffqqqq] (-1.52,-4.25)-- (-0.74,-4.55);
\draw [color=ffqqqq] (-0.74,-4.55)-- (0.49,-4.5);
\draw [color=ffqqqq] (0.49,-4.5)-- (3.61,-3.66);
\draw [color=ffqqqq] (3.61,-3.66)-- (3.99,-2.26);
\draw [color=ffqqqq] (3.99,-2.26)-- (3.57,-0.88);
\draw [color=ffqqqq] (3.57,-0.88)-- (2.82,0.02);
\draw [color=ffqqqq] (2.82,0.02)-- (1.63,0.33);
\draw [color=ffqqqq] (1.63,0.33)-- (0.6,0.36);
\draw [color=ffqqqq] (0.6,0.36)-- (-0.02,0.22);
\draw [color=ffqqqq] (-0.02,0.22)-- (-0.75,-0.24);
\draw [color=ffqqqq] (-1.71,-2.9)-- (-1.48,-3.31);
\draw [color=ffqqqq] (-1.48,-3.31)-- (-0.98,-3.88);
\draw [color=ffqqqq] (-0.98,-3.88)-- (0.13,-4.03);
\draw [color=ffqqqq] (0.13,-4.03)-- (2.05,-4.15);
\draw [color=ffqqqq] (2.05,-4.15)-- (3.55,-3.56);
\draw [color=ffqqqq] (3.55,-3.56)-- (3.86,-1.87);
\draw [color=ffqqqq] (3.86,-1.87)-- (3,-0.66);
\draw [color=ffqqqq] (3,-0.66)-- (2.18,-0.04);
\draw [color=ffqqqq] (2.18,-0.04)-- (1.03,0.15);
\draw [color=ffqqqq] (1.03,0.15)-- (0.22,0.03);
\draw [color=ffqqqq] (0.22,0.03)-- (-0.68,-0.42);
\draw [color=ffqqqq] (-0.68,-0.42)-- (-0.99,-0.65);
\draw [color=ffqqqq] (-1.65,-2.54)-- (-1.45,-2.95);
\draw [color=ffqqqq] (-1.45,-2.95)-- (-0.97,-3.36);
\draw [color=ffqqqq] (-0.97,-3.36)-- (-0.29,-3.76);
\draw [color=ffqqqq] (-0.29,-3.76)-- (0.89,-4.07);
\draw [color=ffqqqq] (0.89,-4.07)-- (2.78,-3.89);
\draw [color=ffqqqq] (2.78,-3.89)-- (3.62,-3.17);
\draw [color=ffqqqq] (3.62,-3.17)-- (3.68,-1.56);
\draw [color=ffqqqq] (3.68,-1.56)-- (2.87,-0.69);
\draw [color=ffqqqq] (2.87,-0.69)-- (1.6,-0.44);
\draw [color=ffqqqq] (1.6,-0.44)-- (0.72,-0.53);
\draw [color=ffqqqq] (0.72,-0.53)-- (0.02,-0.74);
\draw [color=ffqqqq] (0.02,-0.74)-- (-0.79,-1.02);
\draw [color=ffqqqq] (-0.79,-1.02)-- (-1.25,-1.19);
\draw [color=ffqqqq] (-1.44,-1.69)-- (-1.45,-2.26);
\draw [color=ffqqqq] (-1.45,-2.26)-- (-1.32,-2.6);
\draw [color=ffqqqq] (-1.32,-2.6)-- (-0.81,-3.05);
\draw [color=ffqqqq] (-0.81,-3.05)-- (0.1,-3.65);
\draw [color=ffqqqq] (0.1,-3.65)-- (1.7,-3.98);
\draw [color=ffqqqq] (1.7,-3.98)-- (3.26,-3.46);
\draw [color=ffqqqq] (3.26,-3.46)-- (3.69,-2.25);
\draw [color=ffqqqq] (3.69,-2.25)-- (3.11,-1.01);
\draw [color=ffqqqq] (3.11,-1.01)-- (2.08,-0.53);
\draw [color=ffqqqq] (2.08,-0.53)-- (1.23,-0.57);
\draw [color=ffqqqq] (1.23,-0.57)-- (0.46,-0.71);
\draw [color=ffqqqq] (0.46,-0.71)-- (-0.29,-0.97);
\draw [color=ffqqqq] (-0.29,-0.97)-- (-0.97,-1.21);
\draw [color=ffqqqq] (-0.97,-1.21)-- (-1.36,-1.47);
\draw [color=ffqqqq] (-0.82,-2.33)-- (-0.53,-2.65);
\draw [color=ffqqqq] (-0.53,-2.65)-- (0.12,-3.11);
\draw [color=ffqqqq] (0.12,-3.11)-- (1.06,-3.35);
\draw [color=ffqqqq] (1.06,-3.35)-- (1.69,-3.62);
\draw [color=ffqqqq] (1.69,-3.62)-- (2.68,-3.66);
\draw [color=ffqqqq] (2.68,-3.66)-- (3.51,-2.63);
\draw [color=ffqqqq] (3.51,-2.63)-- (3.01,-1.11);
\draw [color=ffqqqq] (3.01,-1.11)-- (2.12,-0.79);
\draw [color=ffqqqq] (2.12,-0.79)-- (1.61,-0.78);
\draw [color=ffqqqq] (1.61,-0.78)-- (0.82,-1.05);
\draw [color=ffqqqq] (0.82,-1.05)-- (0.28,-1.17);
\draw [color=ffqqqq] (0.28,-1.17)-- (-0.21,-1.44);
\draw [color=ffqqqq] (-0.21,-1.44)-- (-0.68,-1.93);
\draw [color=ffqqqq] (-0.68,-1.93)-- (-0.82,-2.33);
\draw [color=ffqqqq] (0.27,-2.04)-- (0.12,-2.51);
\draw [color=ffqqqq] (0.12,-2.51)-- (0.55,-2.93);
\draw [color=ffqqqq] (0.55,-2.93)-- (0.89,-3.05);
\draw [color=ffqqqq] (0.89,-3.05)-- (1.43,-3.16);
\draw [color=ffqqqq] (1.43,-3.16)-- (1.81,-3.3);
\draw [color=ffqqqq] (1.81,-3.3)-- (2.41,-3.61);
\draw [color=ffqqqq] (2.41,-3.61)-- (3.23,-2.99);
\draw [color=ffqqqq] (3.23,-2.99)-- (3.34,-1.87);
\draw [color=ffqqqq] (3.34,-1.87)-- (2.66,-1.31);
\draw [color=ffqqqq] (2.66,-1.31)-- (2.08,-1.06);
\draw [color=ffqqqq] (2.08,-1.06)-- (1.61,-1.17);
\draw [color=ffqqqq] (1.61,-1.17)-- (1.13,-1.36);
\draw [color=ffqqqq] (1.13,-1.36)-- (0.79,-1.57);
\draw [color=ffqqqq] (0.79,-1.57)-- (0.27,-2.04);
\draw [color=ffqqqq] (1.07,-2.57)-- (1.23,-2.76);
\draw [color=ffqqqq] (1.23,-2.76)-- (1.44,-2.9);
\draw [color=ffqqqq] (1.44,-2.9)-- (1.76,-3.1);
\draw [color=ffqqqq] (1.76,-3.1)-- (2.12,-3.31);
\draw [color=ffqqqq] (2.12,-3.31)-- (2.84,-3.29);
\draw [color=ffqqqq] (2.84,-3.29)-- (3.34,-2.47);
\draw [color=ffqqqq] (3.34,-2.47)-- (2.72,-1.91);
\draw [color=ffqqqq] (2.72,-1.91)-- (2.33,-1.69);
\draw [color=ffqqqq] (2.33,-1.69)-- (1.98,-1.74);
\draw [color=ffqqqq] (1.98,-1.74)-- (1.45,-1.84);
\draw [color=ffqqqq] (1.45,-1.84)-- (1.2,-1.99);
\draw [color=ffqqqq] (1.2,-1.99)-- (1.01,-2.23);
\draw [color=ffqqqq] (1.01,-2.23)-- (0.9,-2.39);
\draw [color=ffqqqq] (0.9,-2.39)-- (1.07,-2.57);
\draw [color=ffqqqq] (1.76,-3.1)-- (1.91,-3.02);
\draw [color=ffqqqq] (1.91,-3.02)-- (1.77,-2.75);
\draw [color=ffqqqq] (1.77,-2.75)-- (1.54,-2.64);
\draw [color=ffqqqq] (1.54,-2.64)-- (1.18,-2.41);
\draw [color=ffqqqq] (1.18,-2.41)-- (1.19,-2.33);
\draw [color=ffqqqq] (1.19,-2.33)-- (1.26,-2.15);
\draw [color=ffqqqq] (1.26,-2.15)-- (1.52,-2.05);
\draw [color=ffqqqq] (1.52,-2.05)-- (1.95,-1.97);
\draw [color=ffqqqq] (1.95,-1.97)-- (2.31,-1.97);
\draw [color=ffqqqq] (2.31,-1.97)-- (2.68,-2.03);
\draw [color=ffqqqq] (2.68,-2.03)-- (2.72,-1.91);
\draw [color=ffqqqq] (1.91,-3.02)-- (1.44,-2.9);
\draw [color=ffqqqq] (1.77,-2.75)-- (1.23,-2.76);
\draw [color=ffqqqq] (1.54,-2.64)-- (1.07,-2.57);
\draw [color=ffqqqq] (1.18,-2.41)-- (0.9,-2.39);
\draw [color=ffqqqq] (1.19,-2.33)-- (1.01,-2.23);
\draw [color=ffqqqq] (1.26,-2.15)-- (1.2,-1.99);
\draw (1.52,-2.05)-- (1.45,-1.84);
\draw [color=ffqqqq] (1.95,-1.97)-- (1.98,-1.74);
\draw [color=ffqqqq] (2.31,-1.97)-- (2.33,-1.69);
\draw [color=ffqqqq] (1.91,-3.02)-- (1.99,-2.84);
\draw [color=ffqqqq] (1.99,-2.84)-- (1.77,-2.75);
\draw [color=ffqqqq] (1.99,-2.84)-- (1.9,-2.61);
\draw [color=ffqqqq] (1.9,-2.61)-- (1.54,-2.64);
\draw [color=ffqqqq] (1.9,-2.61)-- (1.8,-2.51);
\draw [color=ffqqqq] (1.8,-2.51)-- (1.18,-2.41);
\draw [color=ffqqqq] (1.8,-2.51)-- (1.72,-2.39);
\draw [color=ffqqqq] (1.72,-2.39)-- (1.19,-2.33);
\draw [color=ffqqqq] (1.72,-2.39)-- (1.77,-2.27);
\draw [color=ffqqqq] (1.77,-2.27)-- (1.26,-2.15);
\draw [color=ffqqqq] (1.77,-2.27)-- (1.99,-2.27);
\draw [color=ffqqqq] (1.99,-2.27)-- (1.52,-2.05);
\draw [color=ffqqqq] (1.99,-2.27)-- (2.11,-2.15);
\draw [color=ffqqqq] (2.11,-2.15)-- (1.95,-1.97);
\draw [color=ffqqqq] (2.11,-2.15)-- (2.31,-2.12);
\draw [color=ffqqqq] (2.31,-2.12)-- (2.31,-1.97);
\draw [color=ffqqqq] (2.31,-2.12)-- (2.61,-2.14);
\draw [color=ffqqqq] (2.61,-2.14)-- (2.68,-2.03);
\draw [color=ffqqqq] (2.31,-2.12)-- (2.31,-2.24);
\draw [color=ffqqqq] (2.31,-2.24)-- (2.11,-2.15);
\draw [color=ffqqqq] (2.31,-2.24)-- (2.19,-2.31);
\draw [color=ffqqqq] (2.19,-2.31)-- (1.99,-2.27);
\draw [color=ffqqqq] (2.19,-2.31)-- (2.4,-2.44);
\draw [color=ffqqqq] (2.4,-2.44)-- (2.31,-2.24);
\draw [color=ffqqqq] (2.61,-2.14)-- (3.01,-2.48);
\draw [color=ffqqqq] (3.01,-2.48)-- (3.13,-2.45);
\draw [color=ffqqqq] (3.13,-2.45)-- (2.68,-2.03);
\draw [color=ffqqqq] (3.13,-2.45)-- (3.34,-2.47);
\draw [color=ffqqqq] (2.84,-3.29)-- (2.84,-3.11);
\draw [color=ffqqqq] (2.84,-3.11)-- (3.13,-2.45);
\draw [color=ffqqqq] (3.01,-2.48)-- (2.75,-2.99);
\draw [color=ffqqqq] (2.75,-2.99)-- (2.84,-3.11);
\draw (2.11,-2.76) node[anchor=north west] {\huge{$\teegyvesszo$}};
\draw (7.44,-4.09) node[anchor=north west] {\huge{$\tekettovesszo$}};
\begin{scriptsize}
\fill [color=black] (7.6,-4.12) circle (1.5pt);
\fill [color=black] (7.28,-4.5) circle (1.5pt);
\fill [color=black] (7.28,-4.04) circle (1.5pt);
\fill [color=black] (6.9,-3.84) circle (1.5pt);
\fill [color=black] (2.54,-2.26) circle (1.5pt);
\fill [color=black] (2.1,-2.96) circle (1.5pt);
\fill [color=black] (1.98,-2.44) circle (1.5pt);
\fill [color=black] (2.9,-2.6) circle (1.5pt);
\fill [color=black] (2.44,-2.66) circle (1.5pt);
\fill [color=black] (2.62,-3.14) circle (1.5pt);
\fill [color=black] (6.8,-4.26) circle (1.5pt);
\fill [color=black] (6.8,-4.8) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Case2hexagon5b.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.64,-4.11) rectangle (6.2,2.17);
\draw [line width=2.8pt] (2.38,-0.66)-- (4.272896215281038,-0.9648578518958505);
\draw [line width=1.2pt] (2.38,-0.66)-- (1.14,0.58);
\draw [line width=1.2pt] (4.272896215281038,-0.9648578518958505)-- (2.76,0.58);
\draw [line width=1.2pt] (2.76,0.58)-- (1.14,0.58);
\draw [line width=1.2pt] (0.26011417187710384,-0.8224975133271965)-- (1.14,-1.64);
\draw [line width=1.2pt] (3.,-1.54)-- (4.272896215281038,-0.9648578518958505);
\draw [line width=2.8pt] (4.272896215281038,-0.9648578518958505)-- (5.771864165413887,-0.9196077059878364);
\draw [line width=1.2pt] (4.272896215281038,-0.9648578518958505)-- (3.74,0.8);
\draw [line width=1.2pt] (2.76,0.58)-- (2.6574253823060943,1.9151570989719755);
\draw [line width=1.2pt] (2.76,0.58)-- (1.6365401158311674,1.4185102125787665);
\draw [line width=1.2pt] (1.14,0.58)-- (1.1950762168149829,1.758805301403743);
\draw [line width=1.2pt] (0.26011417187710384,-0.8224975133271965)-- (-0.29153214007642986,0.2541025470982507);
\draw [line width=1.2pt] (0.26011417187710384,-0.8224975133271965)-- (0.6685141911566689,-3.424128170875074);
\draw [line width=1.2pt] (1.14,-1.64)-- (0.6685141911566689,-3.424128170875074);
\draw [line width=1.2pt] (1.14,-1.64)-- (1.92,-2.5);
\draw [line width=1.2pt] (3.,-1.54)-- (1.92,-2.5);
\draw [line width=1.2pt] (1.6365401158311674,1.4185102125787665)-- (1.1950762168149829,1.758805301403743);
\draw [line width=1.2pt] (-0.29153214007642986,0.2541025470982507)-- (-1.119001608006731,-2.0592529546423775);
\draw [line width=1.2pt] (-1.119001608006731,-2.0592529546423775)-- (0.6685141911566689,-3.424128170875074);
\draw [line width=1.2pt] (0.6685141911566689,-3.424128170875074)-- (1.9297807142263925,-3.727607427424662);
\draw [line width=1.2pt] (1.9297807142263925,-3.727607427424662)-- (1.92,-2.5);
\draw [line width=1.2pt] (1.9297807142263925,-3.727607427424662)-- (2.605122167234314,-4.396623951069913);
\draw [line width=1.2pt] (5.145348213777719,-3.6169506100516373)-- (3.525504437795605,-2.868927380251599);
\draw [line width=1.2pt] (2.605122167234314,-4.396623951069913)-- (3.820741892477858,-5.26851671952046);
\draw [line width=1.2pt] (3.820741892477858,-5.26851671952046)-- (6.159761915532676,-4.044513409964885);
\draw [line width=1.2pt] (6.159761915532676,-4.044513409964885)-- (5.145348213777719,-3.6169506100516373);
\draw [line width=1.2pt] (6.159761915532676,-4.044513409964885)-- (7.5794088962789035,-1.2306735433925144);
\draw [line width=1.2pt] (7.5794088962789035,-1.2306735433925144)-- (5.145348213777719,-3.6169506100516373);
\draw [line width=2.8pt] (7.5794088962789035,-1.2306735433925144)-- (5.771864165413887,-0.9196077059878364);
\draw [line width=1.2pt] (7.5794088962789035,-1.2306735433925144)-- (6.158594665971052,0.4003203067833659);
\draw [line width=1.2pt] (5.771864165413887,-0.9196077059878364)-- (6.158594665971052,0.4003203067833659);
\draw [line width=1.2pt] (3.74,0.8)-- (6.158594665971052,0.4003203067833659);
\draw [line width=1.2pt] (6.158594665971052,0.4003203067833659)-- (4.208127793595782,2.964511669173281);
\draw [line width=1.2pt] (2.6574253823060943,1.9151570989719755)-- (4.208127793595782,2.964511669173281);
\draw [line width=1.2pt] (0.8731754571156818,2.9360423654469052)-- (1.1950762168149829,1.758805301403743);
\draw [line width=1.2pt] (1.1950762168149829,1.758805301403743)-- (-0.8099056578835215,1.70362231402672);
\draw [line width=1.2pt] (-0.8099056578835215,1.70362231402672)-- (0.8731754571156818,2.9360423654469052);
\draw [line width=1.2pt] (-0.8099056578835215,1.70362231402672)-- (-0.29153214007642986,0.2541025470982507);
\draw [line width=1.2pt] (-0.8099056578835215,1.70362231402672)-- (-1.4660049332678253,0.6366959570015084);
\draw [line width=1.2pt] (-1.4660049332678253,0.6366959570015084)-- (-0.29153214007642986,0.2541025470982507);
\draw [line width=2.8pt] (-2.7294529380646293,-2.032560391160755)-- (-1.119001608006731,-2.0592529546423775);
\draw [line width=1.2pt] (-2.7294529380646293,-2.032560391160755)-- (-0.5051876125267525,-4.46369262556611);
\draw [line width=1.2pt] (-0.5051876125267525,-4.46369262556611)-- (-1.119001608006731,-2.0592529546423775);
\draw [line width=1.2pt] (-0.5051876125267525,-4.46369262556611)-- (0.6685141911566689,-3.424128170875074);
\draw [line width=1.2pt] (-0.5051876125267525,-4.46369262556611)-- (2.605122167234314,-4.396623951069913);
\draw [line width=1.2pt] (-0.5051876125267525,-4.46369262556611)-- (3.820741892477858,-5.26851671952046);
\draw [shift={(2.243553550986161,-4.818096048342606)},line width=1.2pt]  plot[domain=1.344008268811049:1.9050078433852093,variable=\t]({1.*3.364242103711482*cos(\t r)+0.*3.364242103711482*sin(\t r)},{0.*3.364242103711482*cos(\t r)+1.*3.364242103711482*sin(\t r)});
\draw [shift={(1.6701979406358198,-5.309064106705319)},line width=2.8pt]  plot[domain=1.419289971884133:1.8753112634127194,variable=\t]({1.*4.702936958086228*cos(\t r)+0.*4.702936958086228*sin(\t r)},{0.*4.702936958086228*cos(\t r)+1.*4.702936958086228*sin(\t r)});
\draw [shift={(3.528289784509366,-3.387427890603688)},line width=1.2pt]  plot[domain=1.9692873464763339:2.509929622985725,variable=\t]({1.*2.9592959175539457*cos(\t r)+0.*2.9592959175539457*sin(\t r)},{0.*2.9592959175539457*cos(\t r)+1.*2.9592959175539457*sin(\t r)});
\draw [shift={(4.51376365133113,-1.5568405466959736)},line width=1.2pt]  plot[domain=3.166236530990816:3.8403026693988576,variable=\t]({1.*3.374788388879662*cos(\t r)+0.*3.374788388879662*sin(\t r)},{0.*3.374788388879662*cos(\t r)+1.*3.374788388879662*sin(\t r)});
\draw [shift={(-0.4527637172678429,-1.20643168138453)},line width=1.2pt]  plot[domain=5.469524030370508:6.186875118323522,variable=\t]({1.*3.4688391589212095*cos(\t r)+0.*3.4688391589212095*sin(\t r)},{0.*3.4688391589212095*cos(\t r)+1.*3.4688391589212095*sin(\t r)});
\draw [shift={(0.0706608308225194,-1.8286051948441004)},line width=1.2pt]  plot[domain=5.491210550556962:5.990701392098457,variable=\t]({1.*3.6080763015897865*cos(\t r)+0.*3.6080763015897865*sin(\t r)},{0.*3.6080763015897865*cos(\t r)+1.*3.6080763015897865*sin(\t r)});
\draw [shift={(3.4612594286935536,-3.697939263889263)},line width=1.2pt]  plot[domain=1.4934550225057135:2.7486417767413003,variable=\t]({1.*0.8314975191827039*cos(\t r)+0.*0.8314975191827039*sin(\t r)},{0.*0.8314975191827039*cos(\t r)+1.*0.8314975191827039*sin(\t r)});
\draw [shift={(2.1246653401498383,-3.143909533489772)},line width=1.2pt]  plot[domain=4.390147164726425:5.890234430331093,variable=\t]({1.*0.6153724472263501*cos(\t r)+0.*0.6153724472263501*sin(\t r)},{0.*0.6153724472263501*cos(\t r)+1.*0.6153724472263501*sin(\t r)});
\draw [shift={(3.077452475279703,-1.0415267299772246)},line width=1.2pt]  plot[domain=3.9214943420515844:4.572528196556148,variable=\t]({1.*3.3881814123334864*cos(\t r)+0.*3.3881814123334864*sin(\t r)},{0.*3.3881814123334864*cos(\t r)+1.*3.3881814123334864*sin(\t r)});
\draw [shift={(2.6951635645360894,-0.1620377894974796)},line width=1.2pt]  plot[domain=4.691128855443679:5.329255180274572,variable=\t]({1.*4.2355433433042355*cos(\t r)+0.*4.2355433433042355*sin(\t r)},{0.*4.2355433433042355*cos(\t r)+1.*4.2355433433042355*sin(\t r)});
\draw [shift={(1.3900244371045236,-1.9620369270618174)},line width=1.2pt]  plot[domain=5.346310068853268:5.868104945560818,variable=\t]({1.*4.103802622665223*cos(\t r)+0.*4.103802622665223*sin(\t r)},{0.*4.103802622665223*cos(\t r)+1.*4.103802622665223*sin(\t r)});
\draw [line width=1.2pt] (3.525504437795605,-2.868927380251599)-- (3.2550113401543324,-1.8807443442284526);
\draw [shift={(2.6950468690971667,-2.0340221468457425)},line width=1.2pt]  plot[domain=0.26718300576171355:1.017763140790615,variable=\t]({1.*0.580563772226201*cos(\t r)+0.*0.580563772226201*sin(\t r)},{0.*0.580563772226201*cos(\t r)+1.*0.580563772226201*sin(\t r)});
\draw [shift={(2.5284650975930596,-1.5247729823188299)},line width=1.2pt]  plot[domain=-0.0322812330311919:1.0937370375515443,variable=\t]({1.*0.4717806972051585*cos(\t r)+0.*0.4717806972051585*sin(\t r)},{0.*0.4717806972051585*cos(\t r)+1.*0.4717806972051585*sin(\t r)});
\draw [shift={(3.0789160116877365,-0.45982136249471395)},line width=1.2pt]  plot[domain=3.420538182168229:4.235329691141338,variable=\t]({1.*0.7270179353406387*cos(\t r)+0.*0.7270179353406387*sin(\t r)},{0.*0.7270179353406387*cos(\t r)+1.*0.7270179353406387*sin(\t r)});
\draw [shift={(1.183877420943758,0.3847795000333643)},line width=1.2pt]  plot[domain=-0.7179638895123057:0.12323359906445888,variable=\t]({1.*1.5881666876679297*cos(\t r)+0.*1.5881666876679297*sin(\t r)},{0.*1.5881666876679297*cos(\t r)+1.*1.5881666876679297*sin(\t r)});
\draw [shift={(3.5073851981465913,-0.4565340644711793)},line width=1.2pt]  plot[domain=1.3877445207089831:2.195505672339507,variable=\t]({1.*1.2778839936464352*cos(\t r)+0.*1.2778839936464352*sin(\t r)},{0.*1.2778839936464352*cos(\t r)+1.*1.2778839936464352*sin(\t r)});
\draw [shift={(0.8549953026050352,1.0630046870845122)},line width=1.2pt]  plot[domain=5.245472129415467:6.277508086745101,variable=\t]({1.*0.5608219015719723*cos(\t r)+0.*0.5608219015719723*sin(\t r)},{0.*0.5608219015719723*cos(\t r)+1.*0.5608219015719723*sin(\t r)});
\draw [shift={(1.8213506588116766,1.0575184157667918)},line width=1.2pt]  plot[domain=2.043959908967187:3.1359154331553074,variable=\t]({1.*0.4055490280623153*cos(\t r)+0.*0.4055490280623153*sin(\t r)},{0.*0.4055490280623153*cos(\t r)+1.*0.4055490280623153*sin(\t r)});
\draw [shift={(1.284188104538118,-4.161967477970476)},line width=1.2pt]  plot[domain=0.6256695950020768:1.1112153122193493,variable=\t]({1.*5.536436879286964*cos(\t r)+0.*5.536436879286964*sin(\t r)},{0.*5.536436879286964*cos(\t r)+1.*5.536436879286964*sin(\t r)});
\draw [shift={(1.0811279519906147,-0.8107333662512619)},line width=1.2pt]  plot[domain=5.583347083727385:6.23493466759992,variable=\t]({1.*3.195487287351207*cos(\t r)+0.*3.195487287351207*sin(\t r)},{0.*3.195487287351207*cos(\t r)+1.*3.195487287351207*sin(\t r)});
\draw [shift={(1.2637501669759446,2.0064675805548777)},line width=1.2pt]  plot[domain=5.146751717276446:5.707465121006036,variable=\t]({1.*5.374477500690476*cos(\t r)+0.*5.374477500690476*sin(\t r)},{0.*5.374477500690476*cos(\t r)+1.*5.374477500690476*sin(\t r)});
\draw [shift={(2.3969830376912844,-0.7979508888273115)},line width=1.2pt]  plot[domain=5.689045284927829:6.247153174966496,variable=\t]({1.*3.377073142148363*cos(\t r)+0.*3.377073142148363*sin(\t r)},{0.*3.377073142148363*cos(\t r)+1.*3.377073142148363*sin(\t r)});
\draw [shift={(5.944205633568565,-3.1943422442769682)},line width=1.2pt]  plot[domain=2.547452631338037:3.628182719278359,variable=\t]({1.*0.9037538425797278*cos(\t r)+0.*0.9037538425797278*sin(\t r)},{0.*0.9037538425797278*cos(\t r)+1.*0.9037538425797278*sin(\t r)});
\draw [shift={(3.7803918569240005,-2.053760497404184)},line width=1.2pt]  plot[domain=2.35745182133863:2.805128960319594,variable=\t]({1.*3.7293918426195583*cos(\t r)+0.*3.7293918426195583*sin(\t r)},{0.*3.7293918426195583*cos(\t r)+1.*3.7293918426195583*sin(\t r)});
\draw [shift={(1.0924729000468314,-2.5182449504956534)},line width=1.2pt]  plot[domain=1.5554575226398875:2.033817928498708,variable=\t]({1.*3.0986094620816242*cos(\t r)+0.*3.0986094620816242*sin(\t r)},{0.*3.0986094620816242*cos(\t r)+1.*3.0986094620816242*sin(\t r)});
\draw [shift={(0.670075995370476,-1.0971768448410961)},line width=1.2pt]  plot[domain=0.5535412334376494:0.987606256618926,variable=\t]({1.*3.6088382306223967*cos(\t r)+0.*3.6088382306223967*sin(\t r)},{0.*3.6088382306223967*cos(\t r)+1.*3.6088382306223967*sin(\t r)});
\draw [shift={(0.6712523343001675,2.5965684028368416)},line width=1.2pt]  plot[domain=-0.5296450074759376:0.10365772972686046,variable=\t]({1.*3.5559626350413036*cos(\t r)+0.*3.5559626350413036*sin(\t r)},{0.*3.5559626350413036*cos(\t r)+1.*3.5559626350413036*sin(\t r)});
\draw [shift={(2.956995048119306,-1.468643201420196)},line width=1.2pt]  plot[domain=2.0704993518981385:2.6539874518513655,variable=\t]({1.*3.6770615722999906*cos(\t r)+0.*3.6770615722999906*sin(\t r)},{0.*3.6770615722999906*cos(\t r)+1.*3.6770615722999906*sin(\t r)});
\draw [shift={(3.2044503289174746,-0.506849702802803)},line width=1.2pt]  plot[domain=1.7929254428318213:2.254224154405046,variable=\t]({1.*2.483012935942637*cos(\t r)+0.*2.483012935942637*sin(\t r)},{0.*2.483012935942637*cos(\t r)+1.*2.483012935942637*sin(\t r)});
\draw [shift={(-1.6197794710893092,-0.9661295620654718)},line width=2.8pt]  plot[domain=5.141972054255344:5.812566909018994,variable=\t]({1.*1.202371498145393*cos(\t r)+0.*1.202371498145393*sin(\t r)},{0.*1.202371498145393*cos(\t r)+1.*1.202371498145393*sin(\t r)});
\draw [shift={(0.6835809035762884,-2.137950573759876)},line width=2.8pt]  plot[domain=1.8822372555858309:2.670974255429201,variable=\t]({1.*1.3819337274477714*cos(\t r)+0.*1.3819337274477714*sin(\t r)},{0.*1.3819337274477714*cos(\t r)+1.*1.3819337274477714*sin(\t r)});
\draw [shift={(5.286967296617716,0.13558404944010927)},line width=1.2pt]  plot[domain=3.067522285984026:3.471681138541954,variable=\t]({1.*6.771539491246072*cos(\t r)+0.*6.771539491246072*sin(\t r)},{0.*6.771539491246072*cos(\t r)+1.*6.771539491246072*sin(\t r)});
\draw [shift={(2.240275049256006,-2.7512541032761457)},line width=1.2pt]  plot[domain=2.401036076832609:2.9979740145296976,variable=\t]({1.*5.0214257855505755*cos(\t r)+0.*5.0214257855505755*sin(\t r)},{0.*5.0214257855505755*cos(\t r)+1.*5.0214257855505755*sin(\t r)});
\draw [line width=1.2pt] (0.8731754571156818,2.9360423654469052)-- (-0.9754546200145907,3.1659714795178355);
\draw [line width=1.2pt] (-2.492986772882725,1.804791124217929)-- (-0.9754546200145907,3.1659714795178355);
\draw [line width=1.2pt] (0.9835414318697279,3.9845191256103467)-- (-0.9754546200145907,3.1659714795178355);
\draw [line width=1.2pt] (-3.445706307479935,0.3411969607697361)-- (-2.492986772882725,1.804791124217929);
\draw [line width=1.2pt] (-3.445706307479935,0.3411969607697361)-- (-1.4660049332678253,0.6366959570015084);
\draw [line width=1.2pt] (-3.445706307479935,0.3411969607697361)-- (-2.7294529380646293,-2.032560391160755);
\draw [shift={(-2.160476618645446,0.3169758243427856)},line width=1.2pt]  plot[domain=0.4314514489145613:1.2554653191140739,variable=\t]({1.*0.7645337697044808*cos(\t r)+0.*0.7645337697044808*sin(\t r)},{0.*0.7645337697044808*cos(\t r)+1.*0.7645337697044808*sin(\t r)});
\draw [shift={(-1.667136178969191,1.8292897180393566)},line width=1.2pt]  plot[domain=3.1712486368811006:4.397057972703867,variable=\t]({1.*0.8262138854839977*cos(\t r)+0.*0.8262138854839977*sin(\t r)},{0.*0.8262138854839977*cos(\t r)+1.*0.8262138854839977*sin(\t r)});
\draw [shift={(-1.824431213014839,-1.1236346051143935)},line width=1.2pt]  plot[domain=1.2262703308301701:1.7952482187687486,variable=\t]({1.*3.003771593987434*cos(\t r)+0.*3.003771593987434*sin(\t r)},{0.*3.003771593987434*cos(\t r)+1.*3.003771593987434*sin(\t r)});
\draw [shift={(-2.709613368178073,2.2291063425199367)},line width=1.2pt]  plot[domain=-0.2698652727170936:0.49532049589784816,variable=\t]({1.*1.9710461305494673*cos(\t r)+0.*1.9710461305494673*sin(\t r)},{0.*1.9710461305494673*cos(\t r)+1.*1.9710461305494673*sin(\t r)});
\draw [shift={(2.246395933126435,-1.1573174019872807)},line width=1.2pt]  plot[domain=1.4378079346759054:1.9168119158739139,variable=\t]({1.*3.099845926354689*cos(\t r)+0.*3.099845926354689*sin(\t r)},{0.*3.099845926354689*cos(\t r)+1.*3.099845926354689*sin(\t r)});
\draw [line width=1.2pt] (0.8731754571156818,2.9360423654469052)-- (4.208127793595782,2.964511669173281);
\draw [line width=1.2pt] (4.208127793595782,2.964511669173281)-- (0.9835414318697279,3.9845191256103467);
\draw [line width=1.2pt] (0.9835414318697279,3.9845191256103467)-- (0.8731754571156818,2.9360423654469052);
\draw [shift={(-0.0948686489960282,-0.8255065680530889)},line width=2.pt]  plot[domain=0.7832808438155424:1.3189097034817046,variable=\t]({1.*3.8841163435835133*cos(\t r)+0.*3.8841163435835133*sin(\t r)},{0.*3.8841163435835133*cos(\t r)+1.*3.8841163435835133*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (2.38,-0.66) circle (2.5pt);
\draw[color=black] (2.5,-0.3) node {\contour{white}{$\vtx_i\left(c_2\right)$}};
\draw [fill=black] (4.272896215281038,-0.9648578518958505) circle (2.5pt);
\draw[color=black] (4.5,-1.3) node {\contour{white}{$\vtx_{i+1}\left(c_2\right)$}};
\draw [fill=black] (2.76,0.58) circle (2.5pt);
\draw [fill=black] (1.14,0.58) circle (2.5pt);
\draw [fill=black] (0.26011417187710384,-0.8224975133271965) circle (2.5pt);
\draw[color=black] (0.6,-0.3) node {\contour{white}{$\vtx_{i-1}\left(c_2\right)$}};
\draw [fill=black] (1.14,-1.64) circle (2.5pt);
\draw [fill=black] (3.,-1.54) circle (2.5pt);
\draw [fill=black] (3.525504437795605,-2.868927380251599) circle (2.5pt);
\draw [fill=black] (5.771864165413887,-0.9196077059878364) circle (2.5pt);
\draw[color=black] (5.5,-0.6) node {\contour{white}{$\vtx_{i+2}\left(c_2\right)$}};
\draw [fill=black] (3.74,0.8) circle (2.5pt);
\draw [fill=black] (2.6574253823060943,1.9151570989719755) circle (2.5pt);
\draw [fill=ffqqqq] (1.6365401158311674,1.4185102125787665) circle (2.5pt);
\draw[color=ffqqqq] (1.6995087596620795,1.6809043632898737) node {\contour{white}{$i_4,i_5$}};
\draw [fill=black] (1.1950762168149829,1.758805301403743) circle (2.5pt);
\draw [fill=black] (-0.29153214007642986,0.2541025470982507) circle (2.5pt);
\draw [fill=black] (-1.119001608006731,-2.0592529546423775) circle (2.5pt);
\draw[color=black] (-0.85,-2.4) node {\contour{white}{$\vtx_{i-2}\left(c_2\right)$}};
\draw [fill=black] (0.6685141911566689,-3.424128170875074) circle (2.5pt);
\draw [fill=black] (1.9297807142263925,-3.727607427424662) circle (2.5pt);
\draw [fill=ffqqqq] (1.92,-2.5) circle (2.5pt);
\draw[color=ffqqqq] (1.95,-2.1) node {\contour{white}{$i_1,i_2,i_3$}};
\draw [fill=black] (2.605122167234314,-4.396623951069913) circle (2.5pt);
\draw [fill=black] (5.145348213777719,-3.6169506100516373) circle (2.5pt);
\draw [fill=black] (3.820741892477858,-5.26851671952046) circle (2.5pt);
\draw [fill=black] (6.159761915532676,-4.044513409964885) circle (2.5pt);
\draw [fill=black] (7.5794088962789035,-1.2306735433925144) circle (2.5pt);
%\draw[color=black] (8.217519338557429,-1.0214385319974948) node {\contour{white}{$\vtx_{i+3}\left(c_2\right)$}};
\draw [fill=black] (6.158594665971052,0.4003203067833659) circle (2.5pt);
\draw [fill=black] (4.208127793595782,2.964511669173281) circle (2.5pt);
\draw [fill=black] (0.8731754571156818,2.9360423654469052) circle (2.5pt);
\draw [fill=black] (-0.8099056578835215,1.70362231402672) circle (2.5pt);
\draw [fill=black] (-1.4660049332678253,0.6366959570015084) circle (2.5pt);
\draw [fill=black] (-2.7294529380646293,-2.032560391160755) circle (2.5pt);
%\draw[color=black] (-2.0857955206280776,-1.8210081527004989) node {\contour{white}{$\vtx_{i-3}\left(c_2\right)$}};
\draw [fill=black] (-0.5051876125267525,-4.46369262556611) circle (2.5pt);
\draw [fill=black] (-2.492986772882725,1.804791124217929) circle (2.5pt);
\draw [fill=black] (-0.9754546200145907,3.1659714795178355) circle (2.5pt);
\draw [fill=black] (0.9835414318697279,3.9845191256103467) circle (2.5pt);
\draw [fill=black] (-3.445706307479935,0.3411969607697361) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Case2hexagon6b.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.64,-4.11) rectangle (6.2,2.17);
\draw [line width=2.8pt] (2.38,-0.66)-- (4.272896215281038,-0.9648578518958505);
\draw [line width=2.8pt] (2.38,-0.66)-- (1.14,0.58);
\draw [line width=2.8pt] (4.272896215281038,-0.9648578518958505)-- (2.76,0.58);
\draw [line width=2.8pt] (2.76,0.58)-- (1.14,0.58);
\draw [line width=2.8pt] (0.26011417187710384,-0.8224975133271965)-- (1.14,-1.64);
\draw [line width=2.8pt] (3.,-1.54)-- (4.272896215281038,-0.9648578518958505);
\draw [line width=2.8pt] (4.272896215281038,-0.9648578518958505)-- (5.771864165413887,-0.9196077059878364);
\draw [line width=2.8pt] (4.272896215281038,-0.9648578518958505)-- (3.74,0.8);
\draw [line width=2.8pt] (2.76,0.58)-- (2.6574253823060943,1.9151570989719755);
\draw [line width=2.8pt] (2.76,0.58)-- (1.6365401158311674,1.4185102125787665);
\draw [line width=2.8pt] (1.14,0.58)-- (1.1950762168149829,1.758805301403743);
\draw [line width=2.8pt] (0.26011417187710384,-0.8224975133271965)-- (-0.29153214007642986,0.2541025470982507);
\draw [line width=2.8pt] (0.26011417187710384,-0.8224975133271965)-- (0.6685141911566689,-3.424128170875074);
\draw [line width=2.8pt] (1.14,-1.64)-- (0.6685141911566689,-3.424128170875074);
\draw [line width=2.8pt] (1.14,-1.64)-- (1.92,-2.5);
\draw [line width=2.8pt] (3.,-1.54)-- (1.92,-2.5);
\draw [line width=2.8pt] (1.6365401158311674,1.4185102125787665)-- (1.1950762168149829,1.758805301403743);
\draw [line width=2.8pt] (-0.29153214007642986,0.2541025470982507)-- (-1.119001608006731,-2.0592529546423775);
\draw [line width=2.8pt] (-1.119001608006731,-2.0592529546423775)-- (0.6685141911566689,-3.424128170875074);
\draw [line width=2.8pt] (0.6685141911566689,-3.424128170875074)-- (1.9297807142263925,-3.727607427424662);
\draw [line width=2.8pt] (1.9297807142263925,-3.727607427424662)-- (1.92,-2.5);
\draw [line width=1.2pt] (1.9297807142263925,-3.727607427424662)-- (2.605122167234314,-4.396623951069913);
\draw [line width=1.2pt] (5.145348213777719,-3.6169506100516373)-- (3.525504437795605,-2.868927380251599);
\draw [line width=1.2pt] (2.605122167234314,-4.396623951069913)-- (3.820741892477858,-5.26851671952046);
\draw [line width=1.2pt] (3.820741892477858,-5.26851671952046)-- (6.159761915532676,-4.044513409964885);
\draw [line width=1.2pt] (6.159761915532676,-4.044513409964885)-- (5.145348213777719,-3.6169506100516373);
\draw [line width=1.2pt] (6.159761915532676,-4.044513409964885)-- (7.5794088962789035,-1.2306735433925144);
\draw [line width=1.2pt] (7.5794088962789035,-1.2306735433925144)-- (5.145348213777719,-3.6169506100516373);
\draw [line width=1.2pt] (7.5794088962789035,-1.2306735433925144)-- (5.771864165413887,-0.9196077059878364);
\draw [line width=1.2pt] (7.5794088962789035,-1.2306735433925144)-- (6.158594665971052,0.4003203067833659);
\draw [line width=1.2pt] (5.771864165413887,-0.9196077059878364)-- (6.158594665971052,0.4003203067833659);
\draw [line width=1.2pt] (3.74,0.8)-- (6.158594665971052,0.4003203067833659);
\draw [line width=1.2pt] (6.158594665971052,0.4003203067833659)-- (4.208127793595782,2.964511669173281);
\draw [line width=1.2pt] (2.6574253823060943,1.9151570989719755)-- (4.208127793595782,2.964511669173281);
\draw [line width=1.2pt] (0.8731754571156818,2.9360423654469052)-- (1.1950762168149829,1.758805301403743);
\draw [line width=1.2pt] (1.1950762168149829,1.758805301403743)-- (-0.8099056578835215,1.70362231402672);
\draw [line width=1.2pt] (-0.8099056578835215,1.70362231402672)-- (0.8731754571156818,2.9360423654469052);
\draw [line width=1.2pt] (-0.8099056578835215,1.70362231402672)-- (-0.29153214007642986,0.2541025470982507);
\draw [line width=1.2pt] (-0.8099056578835215,1.70362231402672)-- (-1.4660049332678253,0.6366959570015084);
\draw [line width=1.2pt] (-1.4660049332678253,0.6366959570015084)-- (-0.29153214007642986,0.2541025470982507);
\draw [line width=1.2pt] (-2.7294529380646293,-2.032560391160755)-- (-1.119001608006731,-2.0592529546423775);
\draw [line width=1.2pt] (-2.7294529380646293,-2.032560391160755)-- (-0.5051876125267525,-4.46369262556611);
\draw [line width=1.2pt] (-0.5051876125267525,-4.46369262556611)-- (-1.119001608006731,-2.0592529546423775);
\draw [line width=1.2pt] (-0.5051876125267525,-4.46369262556611)-- (0.6685141911566689,-3.424128170875074);
\draw [line width=1.2pt] (-0.5051876125267525,-4.46369262556611)-- (2.605122167234314,-4.396623951069913);
\draw [line width=1.2pt] (-0.5051876125267525,-4.46369262556611)-- (3.820741892477858,-5.26851671952046);
\draw [shift={(2.243553550986161,-4.818096048342606)},line width=2.8pt]  plot[domain=1.344008268811049:1.9050078433852093,variable=\t]({1.*3.364242103711482*cos(\t r)+0.*3.364242103711482*sin(\t r)},{0.*3.364242103711482*cos(\t r)+1.*3.364242103711482*sin(\t r)});
\draw [shift={(1.6701979406358198,-5.309064106705319)},line width=2.8pt]  plot[domain=1.419289971884133:1.8753112634127194,variable=\t]({1.*4.702936958086228*cos(\t r)+0.*4.702936958086228*sin(\t r)},{0.*4.702936958086228*cos(\t r)+1.*4.702936958086228*sin(\t r)});
\draw [shift={(3.528289784509366,-3.387427890603688)},line width=2.8pt]  plot[domain=1.9692873464763339:2.509929622985725,variable=\t]({1.*2.9592959175539457*cos(\t r)+0.*2.9592959175539457*sin(\t r)},{0.*2.9592959175539457*cos(\t r)+1.*2.9592959175539457*sin(\t r)});
\draw [shift={(4.51376365133113,-1.5568405466959736)},line width=2.8pt]  plot[domain=3.166236530990816:3.8403026693988576,variable=\t]({1.*3.374788388879662*cos(\t r)+0.*3.374788388879662*sin(\t r)},{0.*3.374788388879662*cos(\t r)+1.*3.374788388879662*sin(\t r)});
\draw [shift={(-0.4527637172678429,-1.20643168138453)},line width=2.8pt]  plot[domain=5.469524030370508:6.186875118323522,variable=\t]({1.*3.4688391589212095*cos(\t r)+0.*3.4688391589212095*sin(\t r)},{0.*3.4688391589212095*cos(\t r)+1.*3.4688391589212095*sin(\t r)});
\draw [shift={(0.0706608308225194,-1.8286051948441004)},line width=1.2pt]  plot[domain=5.491210550556962:5.990701392098457,variable=\t]({1.*3.6080763015897865*cos(\t r)+0.*3.6080763015897865*sin(\t r)},{0.*3.6080763015897865*cos(\t r)+1.*3.6080763015897865*sin(\t r)});
\draw [shift={(3.4612594286935536,-3.697939263889263)},line width=2.8pt]  plot[domain=1.4934550225057135:2.7486417767413003,variable=\t]({1.*0.8314975191827039*cos(\t r)+0.*0.8314975191827039*sin(\t r)},{0.*0.8314975191827039*cos(\t r)+1.*0.8314975191827039*sin(\t r)});
\draw [shift={(2.1246653401498383,-3.143909533489772)},line width=2.8pt]  plot[domain=4.390147164726425:5.890234430331093,variable=\t]({1.*0.6153724472263501*cos(\t r)+0.*0.6153724472263501*sin(\t r)},{0.*0.6153724472263501*cos(\t r)+1.*0.6153724472263501*sin(\t r)});
\draw [shift={(3.077452475279703,-1.0415267299772246)},line width=1.2pt]  plot[domain=3.9214943420515844:4.572528196556148,variable=\t]({1.*3.3881814123334864*cos(\t r)+0.*3.3881814123334864*sin(\t r)},{0.*3.3881814123334864*cos(\t r)+1.*3.3881814123334864*sin(\t r)});
\draw [shift={(2.6951635645360894,-0.1620377894974796)},line width=1.2pt]  plot[domain=4.691128855443679:5.329255180274572,variable=\t]({1.*4.2355433433042355*cos(\t r)+0.*4.2355433433042355*sin(\t r)},{0.*4.2355433433042355*cos(\t r)+1.*4.2355433433042355*sin(\t r)});
\draw [shift={(1.3900244371045236,-1.9620369270618174)},line width=1.2pt]  plot[domain=5.346310068853268:5.868104945560818,variable=\t]({1.*4.103802622665223*cos(\t r)+0.*4.103802622665223*sin(\t r)},{0.*4.103802622665223*cos(\t r)+1.*4.103802622665223*sin(\t r)});
\draw [line width=2.8pt] (3.525504437795605,-2.868927380251599)-- (3.2550113401543324,-1.8807443442284526);
\draw [shift={(2.6950468690971667,-2.0340221468457425)},line width=2.8pt]  plot[domain=0.26718300576171355:1.017763140790615,variable=\t]({1.*0.580563772226201*cos(\t r)+0.*0.580563772226201*sin(\t r)},{0.*0.580563772226201*cos(\t r)+1.*0.580563772226201*sin(\t r)});
\draw [shift={(2.5284650975930596,-1.5247729823188299)},line width=2.8pt]  plot[domain=-0.0322812330311919:1.0937370375515443,variable=\t]({1.*0.4717806972051585*cos(\t r)+0.*0.4717806972051585*sin(\t r)},{0.*0.4717806972051585*cos(\t r)+1.*0.4717806972051585*sin(\t r)});
\draw [shift={(3.0789160116877365,-0.45982136249471395)},line width=2.8pt]  plot[domain=3.420538182168229:4.235329691141338,variable=\t]({1.*0.7270179353406387*cos(\t r)+0.*0.7270179353406387*sin(\t r)},{0.*0.7270179353406387*cos(\t r)+1.*0.7270179353406387*sin(\t r)});
\draw [shift={(1.183877420943758,0.3847795000333643)},line width=2.8pt]  plot[domain=-0.7179638895123057:0.12323359906445888,variable=\t]({1.*1.5881666876679297*cos(\t r)+0.*1.5881666876679297*sin(\t r)},{0.*1.5881666876679297*cos(\t r)+1.*1.5881666876679297*sin(\t r)});
\draw [shift={(3.5073851981465913,-0.4565340644711793)},line width=2.8pt]  plot[domain=1.3877445207089831:2.195505672339507,variable=\t]({1.*1.2778839936464352*cos(\t r)+0.*1.2778839936464352*sin(\t r)},{0.*1.2778839936464352*cos(\t r)+1.*1.2778839936464352*sin(\t r)});
\draw [shift={(0.8549953026050352,1.0630046870845122)},line width=2.8pt]  plot[domain=5.245472129415467:6.277508086745101,variable=\t]({1.*0.5608219015719723*cos(\t r)+0.*0.5608219015719723*sin(\t r)},{0.*0.5608219015719723*cos(\t r)+1.*0.5608219015719723*sin(\t r)});
\draw [shift={(1.8213506588116766,1.0575184157667918)},line width=2.8pt]  plot[domain=2.043959908967187:3.1359154331553074,variable=\t]({1.*0.4055490280623153*cos(\t r)+0.*0.4055490280623153*sin(\t r)},{0.*0.4055490280623153*cos(\t r)+1.*0.4055490280623153*sin(\t r)});
\draw [shift={(1.284188104538118,-4.161967477970476)},line width=2.8pt]  plot[domain=0.6256695950020768:1.1112153122193493,variable=\t]({1.*5.536436879286964*cos(\t r)+0.*5.536436879286964*sin(\t r)},{0.*5.536436879286964*cos(\t r)+1.*5.536436879286964*sin(\t r)});
\draw [shift={(1.0811279519906147,-0.8107333662512619)},line width=2.8pt]  plot[domain=5.583347083727385:6.23493466759992,variable=\t]({1.*3.195487287351207*cos(\t r)+0.*3.195487287351207*sin(\t r)},{0.*3.195487287351207*cos(\t r)+1.*3.195487287351207*sin(\t r)});
\draw [shift={(1.2637501669759446,2.0064675805548777)},line width=2.8pt]  plot[domain=5.146751717276446:5.707465121006036,variable=\t]({1.*5.374477500690476*cos(\t r)+0.*5.374477500690476*sin(\t r)},{0.*5.374477500690476*cos(\t r)+1.*5.374477500690476*sin(\t r)});
\draw [shift={(2.3969830376912844,-0.7979508888273115)},line width=1.2pt]  plot[domain=5.689045284927829:6.247153174966496,variable=\t]({1.*3.377073142148363*cos(\t r)+0.*3.377073142148363*sin(\t r)},{0.*3.377073142148363*cos(\t r)+1.*3.377073142148363*sin(\t r)});
\draw [shift={(5.944205633568565,-3.1943422442769682)},line width=1.2pt]  plot[domain=2.547452631338037:3.628182719278359,variable=\t]({1.*0.9037538425797278*cos(\t r)+0.*0.9037538425797278*sin(\t r)},{0.*0.9037538425797278*cos(\t r)+1.*0.9037538425797278*sin(\t r)});
\draw [shift={(3.7803918569240005,-2.053760497404184)},line width=2.8pt]  plot[domain=2.35745182133863:2.805128960319594,variable=\t]({1.*3.7293918426195583*cos(\t r)+0.*3.7293918426195583*sin(\t r)},{0.*3.7293918426195583*cos(\t r)+1.*3.7293918426195583*sin(\t r)});
\draw [shift={(1.0924729000468314,-2.5182449504956534)},line width=2.8pt]  plot[domain=1.5554575226398875:2.033817928498708,variable=\t]({1.*3.0986094620816242*cos(\t r)+0.*3.0986094620816242*sin(\t r)},{0.*3.0986094620816242*cos(\t r)+1.*3.0986094620816242*sin(\t r)});
\draw [shift={(0.670075995370476,-1.0971768448410961)},line width=2.8pt]  plot[domain=0.5535412334376494:0.987606256618926,variable=\t]({1.*3.6088382306223967*cos(\t r)+0.*3.6088382306223967*sin(\t r)},{0.*3.6088382306223967*cos(\t r)+1.*3.6088382306223967*sin(\t r)});
\draw [shift={(0.6712523343001675,2.5965684028368416)},line width=1.2pt]  plot[domain=-0.5296450074759376:0.10365772972686046,variable=\t]({1.*3.5559626350413036*cos(\t r)+0.*3.5559626350413036*sin(\t r)},{0.*3.5559626350413036*cos(\t r)+1.*3.5559626350413036*sin(\t r)});
\draw [shift={(2.956995048119306,-1.468643201420196)},line width=2.8pt]  plot[domain=2.0704993518981385:2.6539874518513655,variable=\t]({1.*3.6770615722999906*cos(\t r)+0.*3.6770615722999906*sin(\t r)},{0.*3.6770615722999906*cos(\t r)+1.*3.6770615722999906*sin(\t r)});
\draw [shift={(3.2044503289174746,-0.506849702802803)},line width=2.8pt]  plot[domain=1.7929254428318213:2.254224154405046,variable=\t]({1.*2.483012935942637*cos(\t r)+0.*2.483012935942637*sin(\t r)},{0.*2.483012935942637*cos(\t r)+1.*2.483012935942637*sin(\t r)});
\draw [shift={(-1.6197794710893092,-0.9661295620654718)},line width=2.8pt]  plot[domain=5.141972054255344:5.812566909018994,variable=\t]({1.*1.202371498145393*cos(\t r)+0.*1.202371498145393*sin(\t r)},{0.*1.202371498145393*cos(\t r)+1.*1.202371498145393*sin(\t r)});
\draw [shift={(0.6835809035762884,-2.137950573759876)},line width=2.8pt]  plot[domain=1.8822372555858309:2.670974255429201,variable=\t]({1.*1.3819337274477714*cos(\t r)+0.*1.3819337274477714*sin(\t r)},{0.*1.3819337274477714*cos(\t r)+1.*1.3819337274477714*sin(\t r)});
\draw [shift={(5.286967296617716,0.13558404944010927)},line width=1.2pt]  plot[domain=3.067522285984026:3.471681138541954,variable=\t]({1.*6.771539491246072*cos(\t r)+0.*6.771539491246072*sin(\t r)},{0.*6.771539491246072*cos(\t r)+1.*6.771539491246072*sin(\t r)});
\draw [shift={(2.240275049256006,-2.7512541032761457)},line width=1.2pt]  plot[domain=2.401036076832609:2.9979740145296976,variable=\t]({1.*5.0214257855505755*cos(\t r)+0.*5.0214257855505755*sin(\t r)},{0.*5.0214257855505755*cos(\t r)+1.*5.0214257855505755*sin(\t r)});
\draw [line width=1.2pt] (0.8731754571156818,2.9360423654469052)-- (-0.9754546200145907,3.1659714795178355);
\draw [line width=1.2pt] (-2.492986772882725,1.804791124217929)-- (-0.9754546200145907,3.1659714795178355);
\draw [line width=1.2pt] (0.9835414318697279,3.9845191256103467)-- (-0.9754546200145907,3.1659714795178355);
\draw [line width=1.2pt] (-3.445706307479935,0.3411969607697361)-- (-2.492986772882725,1.804791124217929);
\draw [line width=1.2pt] (-3.445706307479935,0.3411969607697361)-- (-1.4660049332678253,0.6366959570015084);
\draw [line width=1.2pt] (-3.445706307479935,0.3411969607697361)-- (-2.7294529380646293,-2.032560391160755);
\draw [shift={(-2.160476618645446,0.3169758243427856)},line width=1.2pt]  plot[domain=0.4314514489145613:1.2554653191140739,variable=\t]({1.*0.7645337697044808*cos(\t r)+0.*0.7645337697044808*sin(\t r)},{0.*0.7645337697044808*cos(\t r)+1.*0.7645337697044808*sin(\t r)});
\draw [shift={(-1.667136178969191,1.8292897180393566)},line width=1.2pt]  plot[domain=3.1712486368811006:4.397057972703867,variable=\t]({1.*0.8262138854839977*cos(\t r)+0.*0.8262138854839977*sin(\t r)},{0.*0.8262138854839977*cos(\t r)+1.*0.8262138854839977*sin(\t r)});
\draw [shift={(-1.824431213014839,-1.1236346051143935)},line width=1.2pt]  plot[domain=1.2262703308301701:1.7952482187687486,variable=\t]({1.*3.003771593987434*cos(\t r)+0.*3.003771593987434*sin(\t r)},{0.*3.003771593987434*cos(\t r)+1.*3.003771593987434*sin(\t r)});
\draw [shift={(-2.709613368178073,2.2291063425199367)},line width=1.2pt]  plot[domain=-0.2698652727170936:0.49532049589784816,variable=\t]({1.*1.9710461305494673*cos(\t r)+0.*1.9710461305494673*sin(\t r)},{0.*1.9710461305494673*cos(\t r)+1.*1.9710461305494673*sin(\t r)});
\draw [shift={(2.246395933126435,-1.1573174019872807)},line width=1.2pt]  plot[domain=1.4378079346759054:1.9168119158739139,variable=\t]({1.*3.099845926354689*cos(\t r)+0.*3.099845926354689*sin(\t r)},{0.*3.099845926354689*cos(\t r)+1.*3.099845926354689*sin(\t r)});
\draw [line width=1.2pt] (0.8731754571156818,2.9360423654469052)-- (4.208127793595782,2.964511669173281);
\draw [line width=1.2pt] (4.208127793595782,2.964511669173281)-- (0.9835414318697279,3.9845191256103467);
\draw [line width=1.2pt] (0.9835414318697279,3.9845191256103467)-- (0.8731754571156818,2.9360423654469052);
\draw [shift={(-0.0948686489960282,-0.8255065680530889)},line width=2.pt]  plot[domain=0.7832808438155424:1.3189097034817046,variable=\t]({1.*3.8841163435835133*cos(\t r)+0.*3.8841163435835133*sin(\t r)},{0.*3.8841163435835133*cos(\t r)+1.*3.8841163435835133*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (2.38,-0.66) circle (2.5pt);
\draw[color=black] (2.5,-0.3) node {\contour{white}{$\psi_i\left(u\right)$}};
\draw [fill=black] (4.272896215281038,-0.9648578518958505) circle (2.5pt);
\draw[color=black] (4.,-0.6) node {\contour{white}{$\psi_i\left(u_1\right)$}};
\draw [fill=black] (2.76,0.58) circle (2.5pt);
\draw[color=black] (2.7,0.3) node {\contour{white}{$\psi_i\left(u_2\right)$}};
\draw [fill=black] (1.14,0.58) circle (2.5pt);
\draw[color=black] (1.4,0.3) node {\contour{white}{$\psi_i\left(u_3\right)$}};
\draw [fill=black] (0.26011417187710384,-0.8224975133271965) circle (2.5pt);
\draw[color=black] (0.6,-0.3) node {\contour{white}{$\psi_i\left(u_4\right)$}};
\draw [fill=black] (1.14,-1.64) circle (2.5pt);
\draw[color=black] (1.4,-1.3) node {\contour{white}{$\psi_i\left(u_5\right)$}};
\draw [fill=black] (3.,-1.54) circle (2.5pt);
\draw[color=black] (3.2,-1.2) node {\contour{white}{$\psi_i\left(u_6\right)$}};
\draw [fill=black] (3.525504437795605,-2.868927380251599) circle (2.5pt);
\draw[color=black] (3.8,-3.2) node {\contour{white}{$\psi\left(u_{6,1}\right)$}};
\draw [fill=black] (5.771864165413887,-0.9196077059878364) circle (2.5pt);
\draw[color=black] (5.5,-0.6) node {\contour{white}{$\psi_i\left(u_{1,1}\right)$}};
\draw [fill=black] (3.74,0.8) circle (2.5pt);
\draw[color=black] (4.472699596024382,1.0129094902974907) node {\contour{white}{$\psi_i\left(u_{1,2}\right)$}};
\draw [fill=black] (2.6574253823060943,1.9151570989719755) circle (2.5pt);
\draw[color=black] (2.9646505645718877,2.1059920097395723) node {\contour{white}{$\psi_i\left(u_{2,2}\right)$}};
\draw [fill=ffqqqq] (1.6365401158311674,1.4185102125787665) circle (2.5pt);
\draw[color=ffqqqq] (2.195444347186722,1) node {\contour{white}{$\psi_i\left(u_{2,3}\right)$}};
\draw [fill=black] (1.1950762168149829,1.758805301403743) circle (2.5pt);
\draw[color=black] (1.3,2.) node {\contour{white}{$\psi\left(u_{3,3}\right)$}};
\draw [fill=black] (-0.29153214007642986,0.2541025470982507) circle (2.5pt);
\draw[color=black] (-0.1,0.6) node {\contour{white}{$\psi\left(u_{3,4}\right)$}};
\draw [fill=black] (-1.119001608006731,-2.0592529546423775) circle (2.5pt);
\draw[color=black] (-0.85,-2.4) node {\contour{white}{$\psi_i\left(u_{4,4}\right)$}};
\draw [fill=black] (0.6685141911566689,-3.424128170875074) circle (2.5pt);
\draw[color=black] (0.7,-3.1) node {\contour{white}{$\psi\left(u_{4,5}\right)$}};
\draw [fill=black] (1.9297807142263925,-3.727607427424662) circle (2.5pt);
\draw[color=black] (2.1,-3.95) node {\contour{white}{$\psi\left(u_{5,5}\right)=\psi\left(u_{6,6}\right)$}};
\draw [fill=ffqqqq] (1.92,-2.5) circle (2.5pt);
\draw[color=ffqqqq] (1.8715680451298107,-2.8) node {\contour{white}{$\psi\left(u_{5,6}\right)$}};
\draw [fill=black] (2.605122167234314,-4.396623951069913) circle (2.5pt);
\draw [fill=black] (5.145348213777719,-3.6169506100516373) circle (2.5pt);
\draw [fill=black] (3.820741892477858,-5.26851671952046) circle (2.5pt);
\draw [fill=black] (6.159761915532676,-4.044513409964885) circle (2.5pt);
\draw [fill=black] (7.5794088962789035,-1.2306735433925144) circle (2.5pt);
\draw[color=black] (8.217519338557423,-1.0214385319974948) node {\contour{white}{$v_{i+3}\left(c_2\right)$}};
\draw [fill=black] (6.158594665971052,0.4003203067833659) circle (2.5pt);
\draw [fill=black] (4.208127793595782,2.964511669173281) circle (2.5pt);
\draw [fill=black] (0.8731754571156818,2.9360423654469052) circle (2.5pt);
\draw [fill=black] (-0.8099056578835215,1.70362231402672) circle (2.5pt);
\draw [fill=black] (-1.4660049332678253,0.6366959570015084) circle (2.5pt);
\draw [fill=black] (-2.7294529380646293,-2.032560391160755) circle (2.5pt);
\draw [fill=black] (-0.5051876125267525,-4.46369262556611) circle (2.5pt);
\draw [fill=black] (-2.492986772882725,1.804791124217929) circle (2.5pt);
\draw [fill=black] (-0.9754546200145907,3.1659714795178355) circle (2.5pt);
\draw [fill=black] (0.9835414318697279,3.9845191256103467) circle (2.5pt);
\draw [fill=black] (-3.445706307479935,0.3411969607697361) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Case3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.3,-10.42) rectangle (11.5,3.62);
\draw(4.56,-3.66) circle (6.31cm);
\begin{scriptsize}
\fill [color=black] (7.6,-4.12) circle (5pt);
\fill [color=black] (7.28,-4.5) circle (5pt);
\fill [color=black] (7.28,-4.04) circle (5pt);
\fill [color=black] (6.9,-3.84) circle (5pt);
\fill [color=black] (7.32,-3.58) circle (5pt);
\fill [color=black] (2.1,-2.96) circle (5pt);
\fill [color=black] (1.98,-2.44) circle (5pt);
\fill [color=black] (7.06,-1.46) circle (5pt);
\fill [color=black] (3.14,-0.12) circle (5pt);
\fill [color=black] (2.62,-3.14) circle (5pt);
\fill [color=black] (4.52,-7) circle (5pt);
\fill [color=black] (6.8,-4.8) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Case3c.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(4.5,-3) rectangle (9,3.5);
\draw (2.52,-0.3)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (4.28,-0.52);
\draw (4.28,-0.52)-- (5.12,-0.2);
\draw (6.74,-0.1)-- (7.25,-0.39);
\draw (6.74,-0.1)-- (6.48,0.8);
\draw (5.94,1.38)-- (6.24,1.98);
\draw (5.94,1.38)-- (6.48,0.8);
\draw (6.48,0.8)-- (5.54,0.54);
\draw (5.54,0.54)-- (5.12,-0.2);
\draw (4.65,0.46)-- (5.54,0.54);
\draw (5.54,0.54)-- (4.82,1.24);
\draw (4.82,1.24)-- (5.94,1.38);
\draw (5.34,2)-- (6.24,1.98);
\draw (4.28,-0.52)-- (3.86,0.5);
\draw (4.46,2.08)-- (5.34,2);
\draw (4.46,2.08)-- (3.66,2.14);
\draw (3.66,2.14)-- (4.05,1.28);
\draw (4.05,1.28)-- (3.4,1.22);
\draw (3.4,1.22)-- (3.86,0.5);
\draw (3.86,0.5)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (2.9,0.52);
\draw (2.9,0.52)-- (2.52,-0.3);
\draw (4.46,2.08)-- (4.82,2.64);
\draw (5.34,2)-- (5.66,2.74);
\draw (5.66,2.74)-- (4.82,2.64);
\draw (5.66,2.74)-- (6.24,1.98);
\draw (5.98,-0.08)-- (6.74,-0.1);
\draw (5.8,-0.6)-- (5.12,-0.2);
\draw (7.25,-0.39)-- (7,-1);
\draw (7,-1)-- (6.74,-0.1);
\draw (7,-1)-- (5.8,-0.6);
\draw (5.8,-0.6)-- (5.98,-0.08);
\draw (5.8,-0.6)-- (5.08,-0.78);
\draw (5.08,-0.78)-- (5.12,-0.2);
\draw (5.08,-0.78)-- (4.28,-0.52);
\draw (2.9,0.52)-- (3.4,1.22);
\draw (6.76,1.4)-- (5.94,1.38);
\draw (4.82,2.64)-- (4.14,2.72);
\draw (4.14,2.72)-- (3.66,2.14);
\draw (3.4,1.22)-- (2.82,2.4);
\draw (3.66,2.14)-- (2.82,2.4);
\draw (2.82,2.4)-- (2.74,1.61);
\draw (2.74,1.61)-- (2.9,0.52);
\draw (3.33,2.8)-- (3.66,2.14);
\draw [shift={(6.18,-0.68)}] plot[domain=2.5:3.06,variable=\t]({1*1.91*cos(\t r)+0*1.91*sin(\t r)},{0*1.91*cos(\t r)+1*1.91*sin(\t r)});
\draw [shift={(3.74,1.06)}] plot[domain=-0.58:0.16,variable=\t]({1*1.1*cos(\t r)+0*1.1*sin(\t r)},{0*1.1*cos(\t r)+1*1.1*sin(\t r)});
\draw [shift={(5.29,1.2)}] plot[domain=2.03:3.05,variable=\t]({1*0.47*cos(\t r)+0*0.47*sin(\t r)},{0*0.47*cos(\t r)+1*0.47*sin(\t r)});
\draw [shift={(4.87,2.04)}] plot[domain=5.17:6.19,variable=\t]({1*0.47*cos(\t r)+0*0.47*sin(\t r)},{0*0.47*cos(\t r)+1*0.47*sin(\t r)});
\draw [shift={(5.66,2.1)}] plot[domain=3.15:3.94,variable=\t]({1*1.2*cos(\t r)+0*1.2*sin(\t r)},{0*1.2*cos(\t r)+1*1.2*sin(\t r)});
\draw [shift={(6.73,0.49)}] plot[domain=2.29:3.1,variable=\t]({1*1.19*cos(\t r)+0*1.19*sin(\t r)},{0*1.19*cos(\t r)+1*1.19*sin(\t r)});
\draw [shift={(5.17,1.22)}] plot[domain=2.26:3.09,variable=\t]({1*1.12*cos(\t r)+0*1.12*sin(\t r)},{0*1.12*cos(\t r)+1*1.12*sin(\t r)});
\draw [shift={(4.59,1.92)}] plot[domain=0.1:1.26,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(6.84,2.85)}] plot[domain=3.66:4.16,variable=\t]({1*1.72*cos(\t r)+0*1.72*sin(\t r)},{0*1.72*cos(\t r)+1*1.72*sin(\t r)});
\draw [shift={(4.87,-0.4)}] plot[domain=0.28:0.95,variable=\t]({1*1.16*cos(\t r)+0*1.16*sin(\t r)},{0*1.16*cos(\t r)+1*1.16*sin(\t r)});
\draw [shift={(5.72,-1.37)}] plot[domain=1.37:2.05,variable=\t]({1*1.32*cos(\t r)+0*1.32*sin(\t r)},{0*1.32*cos(\t r)+1*1.32*sin(\t r)});
\draw (6.76,1.4)-- (7.39,1.32);
\draw (7.39,1.32)-- (7.24,0.6);
\draw (6.92,2.09)-- (6.24,1.98);
\draw (6.92,2.09)-- (5.66,2.74);
\draw (6.92,2.69)-- (6.92,2.09);
\draw (6.92,2.09)-- (7.67,1.84);
\draw (5.66,2.74)-- (5.83,3.14);
\draw (5.83,3.14)-- (4.82,2.64);
\draw (4.82,2.64)-- (4.73,3.33);
\draw (4.73,3.33)-- (5.83,3.14);
\draw (4.73,3.33)-- (4.14,2.72);
\draw (4.73,3.33)-- (3.94,3.18);
\draw (3.94,3.18)-- (4.14,2.72);
\draw (3.94,3.18)-- (3.33,2.8);
\draw (7.67,1.84)-- (6.92,2.69);
\draw [shift={(5.99,0.22)}] plot[domain=0.66:1.43,variable=\t]({1*1.77*cos(\t r)+0*1.77*sin(\t r)},{0*1.77*cos(\t r)+1*1.77*sin(\t r)});
\draw [shift={(5.9,1.15)}] plot[domain=0.28:1.18,variable=\t]({1*0.9*cos(\t r)+0*0.9*sin(\t r)},{0*0.9*cos(\t r)+1*0.9*sin(\t r)});
\draw [shift={(5.17,2.83)}] plot[domain=3.25:3.96,variable=\t]({1*1.03*cos(\t r)+0*1.03*sin(\t r)},{0*1.03*cos(\t r)+1*1.03*sin(\t r)});
\draw [shift={(4.68,-0.3)}] plot[domain=0.22:1.01,variable=\t]({1*0.45*cos(\t r)+0*0.45*sin(\t r)},{0*0.45*cos(\t r)+1*0.45*sin(\t r)});
\draw [shift={(5.24,0.59)}] plot[domain=3.37:4.15,variable=\t]({1*0.61*cos(\t r)+0*0.61*sin(\t r)},{0*0.61*cos(\t r)+1*0.61*sin(\t r)});
\draw [shift={(5.86,0.43)}] plot[domain=4.66:5.75,variable=\t]({1*1.03*cos(\t r)+0*1.03*sin(\t r)},{0*1.03*cos(\t r)+1*1.03*sin(\t r)});
\draw [shift={(5.72,0.1)}] plot[domain=-0.31:0.32,variable=\t]({1*1.6*cos(\t r)+0*1.6*sin(\t r)},{0*1.6*cos(\t r)+1*1.6*sin(\t r)});
\draw [shift={(8.23,-0.64)}] plot[domain=2.25:2.8,variable=\t]({1*1.59*cos(\t r)+0*1.59*sin(\t r)},{0*1.59*cos(\t r)+1*1.59*sin(\t r)});
\draw [shift={(6.56,-0.44)}] plot[domain=0.99:1.63,variable=\t]({1*1.24*cos(\t r)+0*1.24*sin(\t r)},{0*1.24*cos(\t r)+1*1.24*sin(\t r)});
\draw [shift={(3.35,-1.15)}] plot[domain=1.27:1.83,variable=\t]({1*1.73*cos(\t r)+0*1.73*sin(\t r)},{0*1.73*cos(\t r)+1*1.73*sin(\t r)});
\draw [shift={(5.41,1.64)}] plot[domain=3.4:4.14,variable=\t]({1*1.4*cos(\t r)+0*1.4*sin(\t r)},{0*1.4*cos(\t r)+1*1.4*sin(\t r)});
\draw [shift={(3.07,1.11)}] plot[domain=-0.66:0.17,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(4.2,-0.62)}] plot[domain=1.17:1.87,variable=\t]({1*1.17*cos(\t r)+0*1.17*sin(\t r)},{0*1.17*cos(\t r)+1*1.17*sin(\t r)});
\draw [shift={(4.62,1.37)}] plot[domain=2.47:3.26,variable=\t]({1*1.23*cos(\t r)+0*1.23*sin(\t r)},{0*1.23*cos(\t r)+1*1.23*sin(\t r)});
\draw [shift={(4.66,0.86)}] plot[domain=1.17:1.87,variable=\t]({1*0.41*cos(\t r)+0*0.41*sin(\t r)},{0*0.41*cos(\t r)+1*0.41*sin(\t r)});
\draw [shift={(4.33,1.93)}] plot[domain=4.31:5.01,variable=\t]({1*0.71*cos(\t r)+0*0.71*sin(\t r)},{0*0.71*cos(\t r)+1*0.71*sin(\t r)});
\draw [shift={(3.62,1.54)}] plot[domain=1.16:1.8,variable=\t]({1*1.29*cos(\t r)+0*1.29*sin(\t r)},{0*1.29*cos(\t r)+1*1.29*sin(\t r)});
\draw (7.32,-1.02)-- (7.25,-0.39);
\draw [shift={(6.21,0.68)}] plot[domain=1.23:1.83,variable=\t]({1*2.13*cos(\t r)+0*2.13*sin(\t r)},{0*2.13*cos(\t r)+1*2.13*sin(\t r)});
\draw (2.52,-0.3)-- (1.92,-0.39);
\draw (2.52,-0.3)-- (2.15,-0.99);
\draw (2.52,-0.3)-- (2.71,-1.05);
\draw (2.52,-0.3)-- (1.99,0.76);
\draw (2.71,-1.05)-- (2.15,-0.99);
\draw (2.15,-0.99)-- (1.92,-0.39);
\draw (1.92,-0.39)-- (1.99,0.76);
\draw (1.99,0.76)-- (2.9,0.52);
\draw (1.99,0.76)-- (1.93,1.72);
\draw (2.74,1.61)-- (2.05,2.43);
\draw (1.93,1.72)-- (2.05,2.43);
\draw (3.33,2.8)-- (2.68,3.22);
\draw (2.68,3.22)-- (3.94,3.18);
\draw [shift={(4.08,3.03)}] plot[domain=3.01:3.61,variable=\t]({1*1.41*cos(\t r)+0*1.41*sin(\t r)},{0*1.41*cos(\t r)+1*1.41*sin(\t r)});
\draw [shift={(2.72,2.69)}] plot[domain=5.02:5.72,variable=\t]({1*0.3*cos(\t r)+0*0.3*sin(\t r)},{0*0.3*cos(\t r)+1*0.3*sin(\t r)});
\draw [shift={(3.52,2.18)}] plot[domain=1.88:2.58,variable=\t]({1*0.64*cos(\t r)+0*0.64*sin(\t r)},{0*0.64*cos(\t r)+1*0.64*sin(\t r)});
\draw (4.28,-0.52)-- (3.58,-1.14);
\draw (3.58,-1.14)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (2.71,-1.05);
\draw (2.71,-1.05)-- (3.58,-1.14);
\draw [shift={(3.67,2.43)}] plot[domain=3.86:4.49,variable=\t]({1*1.24*cos(\t r)+0*1.24*sin(\t r)},{0*1.24*cos(\t r)+1*1.24*sin(\t r)});
\draw [shift={(1.51,1.93)}] plot[domain=5.1:6.03,variable=\t]({1*1.27*cos(\t r)+0*1.27*sin(\t r)},{0*1.27*cos(\t r)+1*1.27*sin(\t r)});
\draw [shift={(2.47,2.71)}] plot[domain=4.21:4.95,variable=\t]({1*1.12*cos(\t r)+0*1.12*sin(\t r)},{0*1.12*cos(\t r)+1*1.12*sin(\t r)});
\draw [shift={(2.38,1.21)}] plot[domain=1.22:1.83,variable=\t]({1*1.27*cos(\t r)+0*1.27*sin(\t r)},{0*1.27*cos(\t r)+1*1.27*sin(\t r)});
\draw [shift={(2.72,2.54)}] plot[domain=1.64:3.29,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw (3.58,-1.14)-- (5.08,-0.78);
\draw (7.24,0.6)-- (7.66,0.62);
\draw (7.66,0.62)-- (7.39,1.32);
\draw [shift={(6.44,0.53)}] plot[domain=-0.85:0.07,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw (5.08,-0.78)-- (5.79,-0.94);
\draw (5.79,-0.94)-- (5.8,-0.6);
\draw (5.79,-0.94)-- (7,-1);
\draw (7,-1)-- (7.32,-1.02);
\draw (7.7,-0.42)-- (7.98,0.59);
\draw (7.98,0.59)-- (7.66,0.62);
\draw (7.66,0.62)-- (7.67,1.84);
\draw [shift={(8.35,-0.21)}] plot[domain=2.92:3.45,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw [shift={(6.43,0.23)}] plot[domain=-0.22:0.31,variable=\t]({1*1.29*cos(\t r)+0*1.29*sin(\t r)},{0*1.29*cos(\t r)+1*1.29*sin(\t r)});
\draw (7.97,2.01)-- (7.67,1.84);
\draw (7.97,2.01)-- (6.92,2.69);
\draw (7.97,2.01)-- (8.13,2.72);
\draw (5.83,3.14)-- (6.21,3.56);
\draw (6.21,3.56)-- (8.13,2.72);
\draw (6.21,3.56)-- (4.73,3.33);
\draw [shift={(5.29,0.27)}] plot[domain=0.98:1.38,variable=\t]({1*2.92*cos(\t r)+0*2.92*sin(\t r)},{0*2.92*cos(\t r)+1*2.92*sin(\t r)});
\draw [shift={(5.78,1.29)}] plot[domain=-0.31:0.32,variable=\t]({1*2.3*cos(\t r)+0*2.3*sin(\t r)},{0*2.3*cos(\t r)+1*2.3*sin(\t r)});
\draw (7.98,0.59)-- (8.42,0.49);
\draw [shift={(7.44,0.14)}] plot[domain=5.15:6.08,variable=\t]({1*0.62*cos(\t r)+0*0.62*sin(\t r)},{0*0.62*cos(\t r)+1*0.62*sin(\t r)});
\draw [shift={(8.7,-0.11)}] plot[domain=2.01:2.94,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(6.23,0.67)}] plot[domain=-0.08:0.66,variable=\t]({1*2.19*cos(\t r)+0*2.19*sin(\t r)},{0*2.19*cos(\t r)+1*2.19*sin(\t r)});
\draw (7.92,-0.99)-- (7.57,-1.47);
\draw (6.92,-1.39)-- (7,-1);
\draw (5.79,-0.94)-- (6.92,-1.39);
\draw (7.57,-1.47)-- (7.2,-1.68);
\draw (7.54,-1.8)-- (7.2,-1.68);
\draw (7.54,-1.8)-- (7.57,-1.47);
\draw (5.61,-1.82)-- (6.87,-1.91);
\draw (5.61,-1.82)-- (5.79,-0.94);
\draw (7.92,-0.99)-- (8.42,0.49);
\draw (8.95,0.72)-- (8.42,0.49);
\draw [shift={(6.99,0.24)}] plot[domain=0.24:1.07,variable=\t]({1*2.02*cos(\t r)+0*2.02*sin(\t r)},{0*2.02*cos(\t r)+1*2.02*sin(\t r)});
\draw [shift={(6.31,0.8)}] plot[domain=-0.03:0.81,variable=\t]({1*2.65*cos(\t r)+0*2.65*sin(\t r)},{0*2.65*cos(\t r)+1*2.65*sin(\t r)});
\draw (8.85,3.14)-- (8.13,2.72);
\draw [shift={(6.03,0.16)}] plot[domain=1.15:1.64,variable=\t]({1*2.98*cos(\t r)+0*2.98*sin(\t r)},{0*2.98*cos(\t r)+1*2.98*sin(\t r)});
\draw [shift={(8.01,4.57)}] plot[domain=4.29:4.78,variable=\t]({1*1.86*cos(\t r)+0*1.86*sin(\t r)},{0*1.86*cos(\t r)+1*1.86*sin(\t r)});
\draw [shift={(7.49,4.27)}] plot[domain=4.36:5.11,variable=\t]({1*1.68*cos(\t r)+0*1.68*sin(\t r)},{0*1.68*cos(\t r)+1*1.68*sin(\t r)});
\draw (5.79,-0.94)-- (6.87,-1.91);
\draw (5.61,-1.82)-- (5.08,-0.78);
\draw (6.87,-1.91)-- (7.77,-2.27);
\draw (5.61,-1.82)-- (7.77,-2.27);
\draw (6.21,3.56)-- (8.85,3.14);
\draw [shift={(7.2,1.43)}] plot[domain=-0.38:0.47,variable=\t]({1*1.89*cos(\t r)+0*1.89*sin(\t r)},{0*1.89*cos(\t r)+1*1.89*sin(\t r)});
\draw [shift={(9.82,2.75)}] plot[domain=2.76:3.61,variable=\t]({1*1.04*cos(\t r)+0*1.04*sin(\t r)},{0*1.04*cos(\t r)+1*1.04*sin(\t r)});
\draw (3.58,-1.14)-- (5.61,-1.82);
\draw [shift={(7,-0.6)}] plot[domain=4.62:5.14,variable=\t]({1*1.32*cos(\t r)+0*1.32*sin(\t r)},{0*1.32*cos(\t r)+1*1.32*sin(\t r)});
\draw [shift={(7.09,-0.99)}] plot[domain=5.2:5.8,variable=\t]({1*1.46*cos(\t r)+0*1.46*sin(\t r)},{0*1.46*cos(\t r)+1*1.46*sin(\t r)});
\draw [shift={(9.52,-2.26)}] plot[domain=2.06:2.66,variable=\t]({1*1.28*cos(\t r)+0*1.28*sin(\t r)},{0*1.28*cos(\t r)+1*1.28*sin(\t r)});
\draw [shift={(8.98,-2.71)}] plot[domain=1.61:2.32,variable=\t]({1*1.58*cos(\t r)+0*1.58*sin(\t r)},{0*1.58*cos(\t r)+1*1.58*sin(\t r)});
\draw [shift={(8.58,-1.77)}] plot[domain=2.03:2.83,variable=\t]({1*0.72*cos(\t r)+0*0.72*sin(\t r)},{0*0.72*cos(\t r)+1*0.72*sin(\t r)});
\draw [shift={(8.09,-0.75)}] plot[domain=5.17:5.98,variable=\t]({1*0.41*cos(\t r)+0*0.41*sin(\t r)},{0*0.41*cos(\t r)+1*0.41*sin(\t r)});
\draw [shift={(8.77,-0.97)}] plot[domain=2.03:2.83,variable=\t]({1*0.3*cos(\t r)+0*0.3*sin(\t r)},{0*0.3*cos(\t r)+1*0.3*sin(\t r)});
\draw [shift={(8.85,-2.24)}] plot[domain=1.71:2.22,variable=\t]({1*1.56*cos(\t r)+0*1.56*sin(\t r)},{0*1.56*cos(\t r)+1*1.56*sin(\t r)});
\draw [shift={(7.59,-0.25)}] plot[domain=4.38:5.13,variable=\t]({1*0.81*cos(\t r)+0*0.81*sin(\t r)},{0*0.81*cos(\t r)+1*0.81*sin(\t r)});
\draw [shift={(9.11,-0.35)}] plot[domain=3.5:3.77,variable=\t]({1*1.9*cos(\t r)+0*1.9*sin(\t r)},{0*1.9*cos(\t r)+1*1.9*sin(\t r)});
\draw [shift={(6.56,-1.13)}] plot[domain=5.09:5.57,variable=\t]({1*0.85*cos(\t r)+0*0.85*sin(\t r)},{0*0.85*cos(\t r)+1*0.85*sin(\t r)});
\draw [shift={(10.43,0.25)}] plot[domain=3.02:3.63,variable=\t]({1*2.03*cos(\t r)+0*2.03*sin(\t r)},{0*2.03*cos(\t r)+1*2.03*sin(\t r)});
\draw [shift={(6.44,0.32)}] plot[domain=5.85:6.27,variable=\t]({1*2.42*cos(\t r)+0*2.42*sin(\t r)},{0*2.42*cos(\t r)+1*2.42*sin(\t r)});
\draw [shift={(9.88,0.29)}] plot[domain=2.71:3.13,variable=\t]({1*1.02*cos(\t r)+0*1.02*sin(\t r)},{0*1.02*cos(\t r)+1*1.02*sin(\t r)});
\draw [shift={(7.12,-2.47)}] plot[domain=1.15:1.75,variable=\t]({1*1.09*cos(\t r)+0*1.09*sin(\t r)},{0*1.09*cos(\t r)+1*1.09*sin(\t r)});
\draw [shift={(8.25,-2.41)}] plot[domain=2.16:2.49,variable=\t]({1*1.68*cos(\t r)+0*1.68*sin(\t r)},{0*1.68*cos(\t r)+1*1.68*sin(\t r)});
\draw [shift={(7.47,-1.15)}] plot[domain=3.55:4.24,variable=\t]({1*0.6*cos(\t r)+0*0.6*sin(\t r)},{0*0.6*cos(\t r)+1*0.6*sin(\t r)});
\draw [shift={(7.8,-1.74)}] plot[domain=2.76:3.33,variable=\t]({1*0.95*cos(\t r)+0*0.95*sin(\t r)},{0*0.95*cos(\t r)+1*0.95*sin(\t r)});
\draw [shift={(6.84,-1.07)}] plot[domain=0.07:0.64,variable=\t]({1*1.08*cos(\t r)+0*1.08*sin(\t r)},{0*1.08*cos(\t r)+1*1.08*sin(\t r)});
\draw [shift={(6.41,-0.02)}] plot[domain=5.46:5.99,variable=\t]({1*1.35*cos(\t r)+0*1.35*sin(\t r)},{0*1.35*cos(\t r)+1*1.35*sin(\t r)});
\draw [shift={(7.52,0.36)}] plot[domain=4.36:4.94,variable=\t]({1*0.8*cos(\t r)+0*0.8*sin(\t r)},{0*0.8*cos(\t r)+1*0.8*sin(\t r)});
\draw [shift={(8.02,0.44)}] plot[domain=5.23:6.25,variable=\t]({1*1.8*cos(\t r)+0*1.8*sin(\t r)},{0*1.8*cos(\t r)+1*1.8*sin(\t r)});
\draw [shift={(7.92,1.29)}] plot[domain=5.06:5.83,variable=\t]({1*2.11*cos(\t r)+0*2.11*sin(\t r)},{0*2.11*cos(\t r)+1*2.11*sin(\t r)});
\draw [shift={(8.84,-0.82)}] plot[domain=0.88:1.49,variable=\t]({1*1.55*cos(\t r)+0*1.55*sin(\t r)},{0*1.55*cos(\t r)+1*1.55*sin(\t r)});
\draw [shift={(5.68,0.48)}] plot[domain=-0.03:0.7,variable=\t]({1*4.14*cos(\t r)+0*4.14*sin(\t r)},{0*4.14*cos(\t r)+1*4.14*sin(\t r)});
\draw [shift={(8.81,-1.43)}] plot[domain=2.95:3.27,variable=\t]({1*0.92*cos(\t r)+0*0.92*sin(\t r)},{0*0.92*cos(\t r)+1*0.92*sin(\t r)});
\draw [shift={(7.11,-1.1)}] plot[domain=-0.19:0.13,variable=\t]({1*0.81*cos(\t r)+0*0.81*sin(\t r)},{0*0.81*cos(\t r)+1*0.81*sin(\t r)});
\draw [shift={(7.03,-0.7)}] plot[domain=5.15:5.51,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw [shift={(6.47,-1.68)}] plot[domain=-0.43:0.09,variable=\t]({1*1.44*cos(\t r)+0*1.44*sin(\t r)},{0*1.44*cos(\t r)+1*1.44*sin(\t r)});
\draw [shift={(9.74,-0.3)}] plot[domain=3.49:3.93,variable=\t]({1*1.17*cos(\t r)+0*1.17*sin(\t r)},{0*1.17*cos(\t r)+1*1.17*sin(\t r)});
\draw (8.91,-1.13)-- (9.72,-1.38);
\draw [shift={(7.45,-0.73)}] plot[domain=5.46:6,variable=\t]({1*2.37*cos(\t r)+0*2.37*sin(\t r)},{0*2.37*cos(\t r)+1*2.37*sin(\t r)});
\draw (7.45,-2.75)-- (5.61,-1.82);
\draw [shift={(8.49,-3.11)}] plot[domain=2.28:2.81,variable=\t]({1*1.1*cos(\t r)+0*1.1*sin(\t r)},{0*1.1*cos(\t r)+1*1.1*sin(\t r)});
\draw [shift={(6.87,-2.03)}] plot[domain=-0.2:0.42,variable=\t]({1*2.23*cos(\t r)+0*2.23*sin(\t r)},{0*2.23*cos(\t r)+1*2.23*sin(\t r)});
\draw [shift={(7.94,-0.62)}] plot[domain=4.3:4.66,variable=\t]({1*0.93*cos(\t r)+0*0.93*sin(\t r)},{0*0.93*cos(\t r)+1*0.93*sin(\t r)});
\draw [shift={(5.76,-0.28)}] plot[domain=-0.27:0.16,variable=\t]({1*4.11*cos(\t r)+0*4.11*sin(\t r)},{0*4.11*cos(\t r)+1*4.11*sin(\t r)});
\draw (9.06,-2.46)-- (9.01,-3.31);
\draw (9.72,-1.38)-- (11.12,-0.91);
\draw (11.12,-0.91)-- (11.12,1.59);
\draw (11.12,1.59)-- (9.82,0.37);
\draw (11.12,1.59)-- (9.11,3.92);
\draw (9.11,3.92)-- (8.85,3.14);
\draw (9.11,3.92)-- (6.21,3.56);
\draw [shift={(8.76,-0.02)}] plot[domain=4.3:4.83,variable=\t]({1*2.46*cos(\t r)+0*2.46*sin(\t r)},{0*2.46*cos(\t r)+1*2.46*sin(\t r)});
\draw [shift={(7.87,-0.46)}] plot[domain=4.53:5.25,variable=\t]({1*2.33*cos(\t r)+0*2.33*sin(\t r)},{0*2.33*cos(\t r)+1*2.33*sin(\t r)});
\draw [shift={(9.32,0.02)}] plot[domain=4.12:4.62,variable=\t]({1*3.34*cos(\t r)+0*3.34*sin(\t r)},{0*3.34*cos(\t r)+1*3.34*sin(\t r)});
\draw [shift={(8.4,-2.02)}] plot[domain=5.15:5.73,variable=\t]({1*1.42*cos(\t r)+0*1.42*sin(\t r)},{0*1.42*cos(\t r)+1*1.42*sin(\t r)});
\draw [shift={(11.06,-3.66)}] plot[domain=2.01:2.59,variable=\t]({1*1.7*cos(\t r)+0*1.7*sin(\t r)},{0*1.7*cos(\t r)+1*1.7*sin(\t r)});
\draw [shift={(10.16,-4.02)}] plot[domain=1.48:2.18,variable=\t]({1*1.91*cos(\t r)+0*1.91*sin(\t r)},{0*1.91*cos(\t r)+1*1.91*sin(\t r)});
\draw [shift={(8.74,-2.83)}] plot[domain=0.42:0.97,variable=\t]({1*1.75*cos(\t r)+0*1.75*sin(\t r)},{0*1.75*cos(\t r)+1*1.75*sin(\t r)});
\draw [shift={(9.15,-0.49)}] plot[domain=5.34:6.07,variable=\t]({1*2.02*cos(\t r)+0*2.02*sin(\t r)},{0*2.02*cos(\t r)+1*2.02*sin(\t r)});
\draw [shift={(8.06,0.3)}] plot[domain=5.49:6.2,variable=\t]({1*2.36*cos(\t r)+0*2.36*sin(\t r)},{0*2.36*cos(\t r)+1*2.36*sin(\t r)});
\draw [shift={(12.76,-0.09)}] plot[domain=2.35:3.06,variable=\t]({1*2.35*cos(\t r)+0*2.35*sin(\t r)},{0*2.35*cos(\t r)+1*2.35*sin(\t r)});
\draw [shift={(6.05,-3.35)}] plot[domain=0.77:1.16,variable=\t]({1*7.07*cos(\t r)+0*7.07*sin(\t r)},{0*7.07*cos(\t r)+1*7.07*sin(\t r)});
\draw [shift={(6.3,0.28)}] plot[domain=0.33:0.75,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(7.9,1.79)}] plot[domain=3.47:3.9,variable=\t]({1*1.21*cos(\t r)+0*1.21*sin(\t r)},{0*1.21*cos(\t r)+1*1.21*sin(\t r)});
\draw [shift={(5.33,0.87)}] plot[domain=5.31:6.22,variable=\t]({1*1.16*cos(\t r)+0*1.16*sin(\t r)},{0*1.16*cos(\t r)+1*1.16*sin(\t r)});
\draw [shift={(7.86,0.52)}] plot[domain=2.47:2.94,variable=\t]({1*1.41*cos(\t r)+0*1.41*sin(\t r)},{0*1.41*cos(\t r)+1*1.41*sin(\t r)});
\draw [shift={(6.46,-2.62)}] plot[domain=0.26:0.65,variable=\t]({1*1.36*cos(\t r)+0*1.36*sin(\t r)},{0*1.36*cos(\t r)+1*1.36*sin(\t r)});
\draw [shift={(5.9,0.93)}] plot[domain=0.25:0.85,variable=\t]({1*1.54*cos(\t r)+0*1.54*sin(\t r)},{0*1.54*cos(\t r)+1*1.54*sin(\t r)});
\draw [shift={(6.49,2.14)}] plot[domain=5.54:6.03,variable=\t]({1*1.22*cos(\t r)+0*1.22*sin(\t r)},{0*1.22*cos(\t r)+1*1.22*sin(\t r)});
\draw [shift={(6.46,1.1)}] plot[domain=-0.07:0.55,variable=\t]({1*1.42*cos(\t r)+0*1.42*sin(\t r)},{0*1.42*cos(\t r)+1*1.42*sin(\t r)});
\draw [shift={(8.57,0.96)}] plot[domain=3.07:3.69,variable=\t]({1*0.7*cos(\t r)+0*0.7*sin(\t r)},{0*0.7*cos(\t r)+1*0.7*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (2.52,-0.3) circle (1.5pt);
\fill [color=black] (3.36,-0.34) circle (1.5pt);
\fill [color=black] (4.28,-0.52) circle (1.5pt);
\fill [color=black] (5.12,-0.2) circle (1.5pt);
\fill [color=black] (6.74,-0.1) circle (1.5pt);
\fill [color=black] (7.25,-0.39) circle (1.5pt);
\fill [color=black] (2.9,0.52) circle (1.5pt);
\fill [color=black] (3.86,0.5) circle (1.5pt);
\fill [color=black] (4.65,0.46) circle (1.5pt);
\fill [color=black] (5.54,0.54) circle (1.5pt);
\fill [color=black] (6.48,0.8) circle (1.5pt);
\fill [color=black] (7.24,0.6) circle (1.5pt);
\fill [color=black] (3.4,1.22) circle (1.5pt);
\fill [color=black] (4.05,1.28) circle (1.5pt);
\fill [color=black] (4.82,1.24) circle (1.5pt);
\fill [color=black] (5.94,1.38) circle (1.5pt);
\fill [color=black] (3.66,2.14) circle (1.5pt);
\fill [color=black] (4.46,2.08) circle (1.5pt);
\fill [color=black] (5.34,2) circle (1.5pt);
\fill [color=black] (6.24,1.98) circle (1.5pt);
\fill [color=black] (4.82,2.64) circle (1.5pt);
\fill [color=black] (5.66,2.74) circle (1.5pt);
\fill [color=black] (5.98,-0.08) circle (2.5pt);
\fill [color=black] (5.8,-0.6) circle (1.5pt);
\fill [color=black] (7,-1) circle (1.5pt);
\fill [color=black] (5.08,-0.78) circle (1.5pt);
\fill [color=black] (6.76,1.4) circle (2.5pt);
\fill [color=black] (4.14,2.72) circle (1.5pt);
\fill [color=black] (2.74,1.61) circle (1.5pt);
\fill [color=black] (2.82,2.4) circle (1.5pt);
\fill [color=black] (3.33,2.8) circle (2.5pt);
\fill [color=black] (5.83,3.14) circle (1.5pt);
\fill [color=black] (4.73,3.33) circle (1.5pt);
\fill [color=black] (6.92,2.69) circle (1.5pt);
\fill [color=black] (6.92,2.09) circle (2.5pt);
\fill [color=black] (7.39,1.32) circle (1.5pt);
\fill [color=black] (7.67,1.84) circle (1.5pt);
\fill [color=black] (3.94,3.18) circle (1.5pt);
\fill [color=black] (7.32,-1.02) circle (1.5pt);
\fill [color=black] (7.7,-0.42) circle (1.5pt);
\fill [color=black] (2.68,3.22) circle (1.5pt);
\fill [color=black] (7.66,0.62) circle (1.5pt);
\fill [color=black] (2.05,2.43) circle (1.5pt);
\fill [color=black] (1.93,1.72) circle (1.5pt);
\fill [color=black] (1.99,0.76) circle (1.5pt);
\fill [color=black] (1.92,-0.39) circle (1.5pt);
\fill [color=black] (2.15,-0.99) circle (1.5pt);
\fill [color=black] (2.71,-1.05) circle (1.5pt);
\fill [color=black] (3.58,-1.14) circle (1.5pt);
\fill [color=black] (5.79,-0.94) circle (1.5pt);
\fill [color=black] (7.98,0.59) circle (2.5pt);
\fill [color=black] (7.97,2.01) circle (1.5pt);
\fill [color=black] (8.13,2.72) circle (1.5pt);
\fill [color=black] (6.21,3.56) circle (1.5pt);
\fill [color=black] (8.42,0.49) circle (1.5pt);
\fill [color=black] (7.92,-0.99) circle (1.5pt);
\fill [color=black] (7.57,-1.47) circle (1.5pt);
\fill [color=black] (6.92,-1.39) circle (1.5pt);
\fill [color=black] (7.2,-1.68) circle (2.5pt);
\fill [color=black] (7.54,-1.8) circle (2.5pt);
\fill [color=black] (6.87,-1.91) circle (1.5pt);
\fill [color=black] (5.61,-1.82) circle (1.5pt);
\fill [color=black] (7.9,-1.55) circle (1.5pt);
\fill [color=black] (8.63,-0.7) circle (1.5pt);
\fill [color=black] (8.95,0.72) circle (1.5pt);
\fill [color=black] (8.85,3.14) circle (1.5pt);
\fill [color=black] (9.82,0.37) circle (1.5pt);
\fill [color=black] (8.91,-1.13) circle (1.5pt);
\fill [color=black] (7.77,-2.27) circle (1.5pt);
\fill [color=black] (9.06,-2.46) circle (1.5pt);
\fill [color=black] (9.72,-1.38) circle (1.5pt);
\fill [color=black] (7.45,-2.75) circle (1.5pt);
\fill [color=black] (9.01,-3.31) circle (1.5pt);
\fill [color=black] (10.34,-2.12) circle (1.5pt);
\fill [color=black] (11.12,-0.91) circle (1.5pt);
\fill [color=black] (11.12,1.59) circle (1.5pt);
\fill [color=black] (9.11,3.92) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Case3c2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(4.5,-3) rectangle (9,3.5);
\draw (2.52,-0.3)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (4.28,-0.52);
\draw (4.28,-0.52)-- (3.86,0.5);
\draw (4.46,2.08)-- (5.34,2);
\draw (4.46,2.08)-- (3.66,2.14);
\draw (3.66,2.14)-- (4.05,1.28);
\draw (4.05,1.28)-- (3.4,1.22);
\draw (3.4,1.22)-- (3.86,0.5);
\draw (3.86,0.5)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (2.9,0.52);
\draw (2.9,0.52)-- (2.52,-0.3);
\draw (4.46,2.08)-- (4.82,2.64);
\draw (7.25,-0.39)-- (7,-1);
\draw (5.08,-0.78)-- (4.28,-0.52);
\draw (2.9,0.52)-- (3.4,1.22);
\draw (4.82,2.64)-- (4.14,2.72);
\draw (4.14,2.72)-- (3.66,2.14);
\draw (3.4,1.22)-- (2.82,2.4);
\draw (3.66,2.14)-- (2.82,2.4);
\draw (2.82,2.4)-- (2.74,1.61);
\draw (2.74,1.61)-- (2.9,0.52);
\draw (3.33,2.8)-- (3.66,2.14);
\draw [shift={(6.18,-0.68)}] plot[domain=2.5:3.06,variable=\t]({1*1.91*cos(\t r)+0*1.91*sin(\t r)},{0*1.91*cos(\t r)+1*1.91*sin(\t r)});
\draw [shift={(3.74,1.06)}] plot[domain=-0.58:0.16,variable=\t]({1*1.1*cos(\t r)+0*1.1*sin(\t r)},{0*1.1*cos(\t r)+1*1.1*sin(\t r)});
\draw [shift={(5.29,1.2)}] plot[domain=2.03:3.05,variable=\t]({1*0.47*cos(\t r)+0*0.47*sin(\t r)},{0*0.47*cos(\t r)+1*0.47*sin(\t r)});
\draw [shift={(4.87,2.04)}] plot[domain=5.17:6.19,variable=\t]({1*0.47*cos(\t r)+0*0.47*sin(\t r)},{0*0.47*cos(\t r)+1*0.47*sin(\t r)});
\draw [shift={(5.66,2.1)}] plot[domain=3.15:3.94,variable=\t]({1*1.2*cos(\t r)+0*1.2*sin(\t r)},{0*1.2*cos(\t r)+1*1.2*sin(\t r)});
\draw [shift={(5.17,1.22)}] plot[domain=2.26:3.09,variable=\t]({1*1.12*cos(\t r)+0*1.12*sin(\t r)},{0*1.12*cos(\t r)+1*1.12*sin(\t r)});
\draw [shift={(4.59,1.92)}] plot[domain=0.1:1.26,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw (5.83,3.14)-- (4.82,2.64);
\draw (4.82,2.64)-- (4.73,3.33);
\draw (4.73,3.33)-- (5.83,3.14);
\draw (4.73,3.33)-- (4.14,2.72);
\draw (4.73,3.33)-- (3.94,3.18);
\draw (3.94,3.18)-- (4.14,2.72);
\draw (3.94,3.18)-- (3.33,2.8);
\draw [shift={(5.17,2.83)}] plot[domain=3.25:3.96,variable=\t]({1*1.03*cos(\t r)+0*1.03*sin(\t r)},{0*1.03*cos(\t r)+1*1.03*sin(\t r)});
\draw [shift={(3.35,-1.15)}] plot[domain=1.27:1.83,variable=\t]({1*1.73*cos(\t r)+0*1.73*sin(\t r)},{0*1.73*cos(\t r)+1*1.73*sin(\t r)});
\draw [shift={(5.41,1.64)}] plot[domain=3.4:4.14,variable=\t]({1*1.4*cos(\t r)+0*1.4*sin(\t r)},{0*1.4*cos(\t r)+1*1.4*sin(\t r)});
\draw [shift={(3.07,1.11)}] plot[domain=-0.66:0.17,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(4.2,-0.62)}] plot[domain=1.17:1.87,variable=\t]({1*1.17*cos(\t r)+0*1.17*sin(\t r)},{0*1.17*cos(\t r)+1*1.17*sin(\t r)});
\draw [shift={(4.62,1.37)}] plot[domain=2.47:3.26,variable=\t]({1*1.23*cos(\t r)+0*1.23*sin(\t r)},{0*1.23*cos(\t r)+1*1.23*sin(\t r)});
\draw [shift={(4.66,0.86)}] plot[domain=1.17:1.87,variable=\t]({1*0.41*cos(\t r)+0*0.41*sin(\t r)},{0*0.41*cos(\t r)+1*0.41*sin(\t r)});
\draw [shift={(4.33,1.93)}] plot[domain=4.31:5.01,variable=\t]({1*0.71*cos(\t r)+0*0.71*sin(\t r)},{0*0.71*cos(\t r)+1*0.71*sin(\t r)});
\draw [shift={(3.62,1.54)}] plot[domain=1.16:1.8,variable=\t]({1*1.29*cos(\t r)+0*1.29*sin(\t r)},{0*1.29*cos(\t r)+1*1.29*sin(\t r)});
\draw (7.32,-1.02)-- (7.25,-0.39);
\draw (2.52,-0.3)-- (1.92,-0.39);
\draw (2.52,-0.3)-- (2.15,-0.99);
\draw (2.52,-0.3)-- (2.71,-1.05);
\draw (2.52,-0.3)-- (1.99,0.76);
\draw (2.71,-1.05)-- (2.15,-0.99);
\draw (2.15,-0.99)-- (1.92,-0.39);
\draw (1.92,-0.39)-- (1.99,0.76);
\draw (1.99,0.76)-- (2.9,0.52);
\draw (1.99,0.76)-- (1.93,1.72);
\draw (2.74,1.61)-- (2.05,2.43);
\draw (1.93,1.72)-- (2.05,2.43);
\draw (3.33,2.8)-- (2.68,3.22);
\draw (2.68,3.22)-- (3.94,3.18);
\draw [shift={(4.08,3.03)}] plot[domain=3.01:3.61,variable=\t]({1*1.41*cos(\t r)+0*1.41*sin(\t r)},{0*1.41*cos(\t r)+1*1.41*sin(\t r)});
\draw [shift={(2.72,2.69)}] plot[domain=5.02:5.72,variable=\t]({1*0.3*cos(\t r)+0*0.3*sin(\t r)},{0*0.3*cos(\t r)+1*0.3*sin(\t r)});
\draw [shift={(3.52,2.18)}] plot[domain=1.88:2.58,variable=\t]({1*0.64*cos(\t r)+0*0.64*sin(\t r)},{0*0.64*cos(\t r)+1*0.64*sin(\t r)});
\draw (4.28,-0.52)-- (3.58,-1.14);
\draw (3.58,-1.14)-- (3.36,-0.34);
\draw (3.36,-0.34)-- (2.71,-1.05);
\draw (2.71,-1.05)-- (3.58,-1.14);
\draw [shift={(3.67,2.43)}] plot[domain=3.86:4.49,variable=\t]({1*1.24*cos(\t r)+0*1.24*sin(\t r)},{0*1.24*cos(\t r)+1*1.24*sin(\t r)});
\draw [shift={(1.51,1.93)}] plot[domain=5.1:6.03,variable=\t]({1*1.27*cos(\t r)+0*1.27*sin(\t r)},{0*1.27*cos(\t r)+1*1.27*sin(\t r)});
\draw [shift={(2.47,2.71)}] plot[domain=4.21:4.95,variable=\t]({1*1.12*cos(\t r)+0*1.12*sin(\t r)},{0*1.12*cos(\t r)+1*1.12*sin(\t r)});
\draw [shift={(2.38,1.21)}] plot[domain=1.22:1.83,variable=\t]({1*1.27*cos(\t r)+0*1.27*sin(\t r)},{0*1.27*cos(\t r)+1*1.27*sin(\t r)});
\draw [shift={(2.72,2.54)}] plot[domain=1.64:3.29,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw (3.58,-1.14)-- (5.08,-0.78);
\draw (5.08,-0.78)-- (5.79,-0.94);
\draw (5.79,-0.94)-- (7,-1);
\draw (7,-1)-- (7.32,-1.02);
\draw (5.83,3.14)-- (6.21,3.56);
\draw (6.21,3.56)-- (8.13,2.72);
\draw (6.21,3.56)-- (4.73,3.33);
\draw (5.61,-1.82)-- (5.79,-0.94);
\draw [shift={(6.31,0.8)}] plot[domain=-0.03:0.81,variable=\t]({1*2.65*cos(\t r)+0*2.65*sin(\t r)},{0*2.65*cos(\t r)+1*2.65*sin(\t r)});
\draw (8.85,3.14)-- (8.13,2.72);
\draw [shift={(6.03,0.16)}] plot[domain=1.15:1.64,variable=\t]({1*2.98*cos(\t r)+0*2.98*sin(\t r)},{0*2.98*cos(\t r)+1*2.98*sin(\t r)});
\draw [shift={(8.01,4.57)}] plot[domain=4.29:4.78,variable=\t]({1*1.86*cos(\t r)+0*1.86*sin(\t r)},{0*1.86*cos(\t r)+1*1.86*sin(\t r)});
\draw (5.61,-1.82)-- (5.08,-0.78);
\draw (6.21,3.56)-- (8.85,3.14);
\draw [shift={(7.2,1.43)}] plot[domain=-0.38:0.47,variable=\t]({1*1.89*cos(\t r)+0*1.89*sin(\t r)},{0*1.89*cos(\t r)+1*1.89*sin(\t r)});
\draw [shift={(9.82,2.75)}] plot[domain=2.76:3.61,variable=\t]({1*1.04*cos(\t r)+0*1.04*sin(\t r)},{0*1.04*cos(\t r)+1*1.04*sin(\t r)});
\draw (3.58,-1.14)-- (5.61,-1.82);
\draw [shift={(8.85,-2.24)}] plot[domain=1.71:2.22,variable=\t]({1*1.56*cos(\t r)+0*1.56*sin(\t r)},{0*1.56*cos(\t r)+1*1.56*sin(\t r)});
\draw [shift={(7.59,-0.25)}] plot[domain=4.38:5.13,variable=\t]({1*0.81*cos(\t r)+0*0.81*sin(\t r)},{0*0.81*cos(\t r)+1*0.81*sin(\t r)});
\draw [shift={(6.44,0.32)}] plot[domain=5.85:6.27,variable=\t]({1*2.42*cos(\t r)+0*2.42*sin(\t r)},{0*2.42*cos(\t r)+1*2.42*sin(\t r)});
\draw [shift={(9.88,0.29)}] plot[domain=2.71:3.13,variable=\t]({1*1.02*cos(\t r)+0*1.02*sin(\t r)},{0*1.02*cos(\t r)+1*1.02*sin(\t r)});
\draw [shift={(8.02,0.44)}] plot[domain=5.23:6.25,variable=\t]({1*1.8*cos(\t r)+0*1.8*sin(\t r)},{0*1.8*cos(\t r)+1*1.8*sin(\t r)});
\draw [shift={(7.92,1.29)}] plot[domain=5.06:5.83,variable=\t]({1*2.11*cos(\t r)+0*2.11*sin(\t r)},{0*2.11*cos(\t r)+1*2.11*sin(\t r)});
\draw [shift={(8.84,-0.82)}] plot[domain=0.88:1.49,variable=\t]({1*1.55*cos(\t r)+0*1.55*sin(\t r)},{0*1.55*cos(\t r)+1*1.55*sin(\t r)});
\draw [shift={(5.68,0.48)}] plot[domain=-0.03:0.7,variable=\t]({1*4.14*cos(\t r)+0*4.14*sin(\t r)},{0*4.14*cos(\t r)+1*4.14*sin(\t r)});
\draw [shift={(9.74,-0.3)}] plot[domain=3.49:3.93,variable=\t]({1*1.17*cos(\t r)+0*1.17*sin(\t r)},{0*1.17*cos(\t r)+1*1.17*sin(\t r)});
\draw (8.91,-1.13)-- (9.72,-1.38);
\draw [shift={(7.45,-0.73)}] plot[domain=5.46:6,variable=\t]({1*2.37*cos(\t r)+0*2.37*sin(\t r)},{0*2.37*cos(\t r)+1*2.37*sin(\t r)});
\draw (7.45,-2.75)-- (5.61,-1.82);
\draw [shift={(6.87,-2.03)}] plot[domain=-0.2:0.42,variable=\t]({1*2.23*cos(\t r)+0*2.23*sin(\t r)},{0*2.23*cos(\t r)+1*2.23*sin(\t r)});
\draw [shift={(5.76,-0.28)}] plot[domain=-0.27:0.16,variable=\t]({1*4.11*cos(\t r)+0*4.11*sin(\t r)},{0*4.11*cos(\t r)+1*4.11*sin(\t r)});
\draw (9.06,-2.46)-- (9.01,-3.31);
\draw (9.72,-1.38)-- (11.12,-0.91);
\draw (11.12,-0.91)-- (11.12,1.59);
\draw (11.12,1.59)-- (9.82,0.37);
\draw (11.12,1.59)-- (9.11,3.92);
\draw (9.11,3.92)-- (8.85,3.14);
\draw (9.11,3.92)-- (6.21,3.56);
\draw [shift={(7.87,-0.46)}] plot[domain=4.53:5.25,variable=\t]({1*2.33*cos(\t r)+0*2.33*sin(\t r)},{0*2.33*cos(\t r)+1*2.33*sin(\t r)});
\draw [shift={(9.32,0.02)}] plot[domain=4.12:4.62,variable=\t]({1*3.34*cos(\t r)+0*3.34*sin(\t r)},{0*3.34*cos(\t r)+1*3.34*sin(\t r)});
\draw [shift={(8.4,-2.02)}] plot[domain=5.15:5.73,variable=\t]({1*1.42*cos(\t r)+0*1.42*sin(\t r)},{0*1.42*cos(\t r)+1*1.42*sin(\t r)});
\draw [shift={(11.06,-3.66)}] plot[domain=2.01:2.59,variable=\t]({1*1.7*cos(\t r)+0*1.7*sin(\t r)},{0*1.7*cos(\t r)+1*1.7*sin(\t r)});
\draw [shift={(10.16,-4.02)}] plot[domain=1.48:2.18,variable=\t]({1*1.91*cos(\t r)+0*1.91*sin(\t r)},{0*1.91*cos(\t r)+1*1.91*sin(\t r)});
\draw [shift={(8.74,-2.83)}] plot[domain=0.42:0.97,variable=\t]({1*1.75*cos(\t r)+0*1.75*sin(\t r)},{0*1.75*cos(\t r)+1*1.75*sin(\t r)});
\draw [shift={(9.15,-0.49)}] plot[domain=5.34:6.07,variable=\t]({1*2.02*cos(\t r)+0*2.02*sin(\t r)},{0*2.02*cos(\t r)+1*2.02*sin(\t r)});
\draw [shift={(8.06,0.3)}] plot[domain=5.49:6.2,variable=\t]({1*2.36*cos(\t r)+0*2.36*sin(\t r)},{0*2.36*cos(\t r)+1*2.36*sin(\t r)});
\draw [shift={(12.76,-0.09)}] plot[domain=2.35:3.06,variable=\t]({1*2.35*cos(\t r)+0*2.35*sin(\t r)},{0*2.35*cos(\t r)+1*2.35*sin(\t r)});
\draw [shift={(6.05,-3.35)}] plot[domain=0.77:1.16,variable=\t]({1*7.07*cos(\t r)+0*7.07*sin(\t r)},{0*7.07*cos(\t r)+1*7.07*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (2.52,-0.3) circle (1.5pt);
\fill [color=black] (3.36,-0.34) circle (1.5pt);
\fill [color=black] (4.28,-0.52) circle (1.5pt);
\fill [color=black] (7.25,-0.39) circle (1.5pt);
\fill [color=black] (2.9,0.52) circle (1.5pt);
\fill [color=black] (3.86,0.5) circle (1.5pt);
\fill [color=black] (4.65,0.46) circle (1.5pt);
\fill [color=black] (3.4,1.22) circle (1.5pt);
\fill [color=black] (4.05,1.28) circle (1.5pt);
\fill [color=black] (4.82,1.24) circle (1.5pt);
\fill [color=black] (3.66,2.14) circle (1.5pt);
\fill [color=black] (4.46,2.08) circle (1.5pt);
\fill [color=black] (5.34,2) circle (1.5pt);
\fill [color=black] (4.82,2.64) circle (1.5pt);
\fill [color=black] (5.98,-0.08) circle (2.5pt);
\fill [color=black] (7,-1) circle (1.5pt);
\fill [color=black] (5.08,-0.78) circle (1.5pt);
\fill [color=black] (6.76,1.4) circle (2.5pt);
\fill [color=black] (4.14,2.72) circle (1.5pt);
\fill [color=black] (2.74,1.61) circle (1.5pt);
\fill [color=black] (2.82,2.4) circle (1.5pt);
\fill [color=black] (3.33,2.8) circle (2.5pt);
\fill [color=black] (5.83,3.14) circle (1.5pt);
\fill [color=black] (4.73,3.33) circle (1.5pt);
\fill [color=black] (6.92,2.09) circle (2.5pt);
\fill [color=black] (3.94,3.18) circle (1.5pt);
\fill [color=black] (7.32,-1.02) circle (1.5pt);
\fill [color=black] (2.68,3.22) circle (1.5pt);
\fill [color=black] (2.05,2.43) circle (1.5pt);
\fill [color=black] (1.93,1.72) circle (1.5pt);
\fill [color=black] (1.99,0.76) circle (1.5pt);
\fill [color=black] (1.92,-0.39) circle (1.5pt);
\fill [color=black] (2.15,-0.99) circle (1.5pt);
\fill [color=black] (2.71,-1.05) circle (1.5pt);
\fill [color=black] (3.58,-1.14) circle (1.5pt);
\fill [color=black] (5.79,-0.94) circle (1.5pt);
\fill [color=black] (7.98,0.59) circle (2.5pt);
\fill [color=black] (8.13,2.72) circle (1.5pt);
\fill [color=black] (6.21,3.56) circle (1.5pt);
\fill [color=black] (7.92,-0.99) circle (1.5pt);
\fill [color=black] (7.2,-1.68) circle (2.5pt);
\fill [color=black] (7.54,-1.8) circle (2.5pt);
\fill [color=black] (5.61,-1.82) circle (1.5pt);
\fill [color=black] (8.63,-0.7) circle (1.5pt);
\fill [color=black] (8.95,0.72) circle (1.5pt);
\fill [color=black] (8.85,3.14) circle (1.5pt);
\fill [color=black] (9.82,0.37) circle (1.5pt);
\fill [color=black] (8.91,-1.13) circle (1.5pt);
\fill [color=black] (9.06,-2.46) circle (1.5pt);
\fill [color=black] (9.72,-1.38) circle (1.5pt);
\fill [color=black] (7.45,-2.75) circle (1.5pt);
\fill [color=black] (9.01,-3.31) circle (1.5pt);
\fill [color=black] (10.34,-2.12) circle (1.5pt);
\fill [color=black] (11.12,-0.91) circle (1.5pt);
\fill [color=black] (11.12,1.59) circle (1.5pt);
\fill [color=black] (9.11,3.92) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/GTz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.65]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.9,-0.7536649381379086) rectangle (9.20667619455321,7.5396653114868695);
\draw (3.,6.928203230275572)-- (4.,6.928203230275545);
\draw (3.,6.928203230275572)-- (2.5,6.062177826491077);
\draw (3.,6.928203230275572)-- (3.5,6.062177826491113);
\draw (3.5,6.062177826491113)-- (4.,6.928203230275545);
\draw (4.,6.928203230275545)-- (4.5,6.062177826491077);
\draw (4.,6.928203230275545)-- (5.,6.928203230275506);
\draw (2.5,6.062177826491077)-- (3.5,6.062177826491113);
\draw (3.5,6.062177826491113)-- (4.5,6.062177826491077);
\draw (4.5,6.062177826491077)-- (5.,6.928203230275506);
\draw (2.5,6.062177826491077)-- (3.,5.196152422706654);
\draw (3.,5.196152422706654)-- (3.5,6.062177826491113);
\draw (3.5,6.062177826491113)-- (4.,5.196152422706647);
\draw (4.,5.196152422706647)-- (4.5,6.062177826491077);
\draw (4.5,6.062177826491077)-- (5.,5.196152422706637);
\draw (4.5,6.062177826491077)-- (5.5,6.062177826491077);
\draw (5.5,6.062177826491077)-- (5.,6.928203230275506);
\draw (5.,6.928203230275506)-- (6.,6.928203230275517);
\draw (3.,5.196152422706654)-- (4.,5.196152422706647);
\draw (4.,5.196152422706647)-- (5.,5.196152422706637);
\draw (5.,5.196152422706637)-- (5.5,6.062177826491077);
\draw (5.5,6.062177826491077)-- (6.,6.928203230275517);
\draw (2.5,4.330127018922198)-- (3.,5.196152422706654);
\draw (3.,5.196152422706654)-- (3.5,4.330127018922209);
\draw (3.5,4.330127018922209)-- (4.,5.196152422706647);
\draw (4.,5.196152422706647)-- (4.5,4.330127018922199);
\draw (4.5,4.330127018922199)-- (5.,5.196152422706637);
\draw (5.,5.196152422706637)-- (5.5,4.330127018922198);
\draw (5.,5.196152422706637)-- (6.,5.196152422706637);
\draw (6.,5.196152422706637)-- (5.5,6.062177826491077);
\draw (5.5,6.062177826491077)-- (6.5,6.0621778264910775);
\draw (6.5,6.0621778264910775)-- (6.,6.928203230275517);
\draw (6.,6.928203230275517)-- (7.,6.9282032302755185);
\draw (2.5,4.330127018922198)-- (3.5,4.330127018922209);
\draw (3.5,4.330127018922209)-- (4.5,4.330127018922199);
\draw (4.5,4.330127018922199)-- (5.5,4.330127018922198);
\draw (5.5,4.330127018922198)-- (6.,5.196152422706637);
\draw (6.,5.196152422706637)-- (6.5,6.0621778264910775);
\draw (6.5,6.0621778264910775)-- (7.,6.9282032302755185);
\draw (2.5,4.330127018922198)-- (3.,3.4641016151377633);
\draw (3.,3.4641016151377633)-- (3.5,4.330127018922209);
\draw (3.5,4.330127018922209)-- (4.,3.464101615137761);
\draw (4.,3.464101615137761)-- (4.5,4.330127018922199);
\draw (4.5,4.330127018922199)-- (5.,3.4641016151377584);
\draw (5.,3.4641016151377584)-- (5.5,4.330127018922198);
\draw (5.5,4.330127018922198)-- (6.,3.4641016151377575);
\draw (5.5,4.330127018922198)-- (6.5,4.330127018922197);
\draw (6.5,4.330127018922197)-- (6.,5.196152422706637);
\draw (6.,5.196152422706637)-- (7.,5.196152422706637);
\draw (7.,5.196152422706637)-- (6.5,6.0621778264910775);
\draw (6.5,6.0621778264910775)-- (7.5,6.062177826491077);
\draw (7.5,6.062177826491077)-- (7.,6.9282032302755185);
\draw (7.,6.9282032302755185)-- (8.,6.928203230275515);
\draw (3.,3.4641016151377633)-- (4.,3.464101615137761);
\draw (4.,3.464101615137761)-- (5.,3.4641016151377584);
\draw (5.,3.4641016151377584)-- (6.,3.4641016151377575);
\draw (6.,3.4641016151377575)-- (6.5,4.330127018922197);
\draw (6.5,4.330127018922197)-- (7.,5.196152422706637);
\draw (7.,5.196152422706637)-- (7.5,6.062177826491077);
\draw (7.5,6.062177826491077)-- (8.,6.928203230275515);
\draw (8.5,6.062177826491075)-- (8.,6.928203230275515);
\draw (8.5,6.062177826491075)-- (7.5,6.062177826491077);
\draw (7.5,6.062177826491077)-- (8.,5.196152422706636);
\draw (8.,5.196152422706636)-- (8.5,6.062177826491075);
\draw (8.,5.196152422706636)-- (7.,5.196152422706637);
\draw (7.,5.196152422706637)-- (7.5,4.330127018922196);
\draw (7.5,4.330127018922196)-- (8.,5.196152422706636);
\draw (7.5,4.330127018922196)-- (6.5,4.330127018922197);
\draw (6.5,4.330127018922197)-- (7.,3.464101615137756);
\draw (7.,3.464101615137756)-- (7.5,4.330127018922196);
\draw (6.,3.4641016151377575)-- (7.,3.464101615137756);
\draw (7.,3.464101615137756)-- (8.,3.4641016151377553);
\draw (8.5,4.3301270189221945)-- (8.,3.4641016151377553);
\draw (8.,3.4641016151377553)-- (7.5,4.330127018922196);
\draw (7.5,4.330127018922196)-- (8.5,4.3301270189221945);
\draw (8.5,4.3301270189221945)-- (8.,5.196152422706636);
\draw (2.5,2.5980762113533182)-- (3.,3.4641016151377633);
\draw (3.,3.4641016151377633)-- (3.5,2.5980762113533213);
\draw (3.5,2.5980762113533213)-- (4.,3.464101615137761);
\draw (4.,3.464101615137761)-- (4.5,2.5980762113533187);
\draw (4.5,2.5980762113533187)-- (5.,3.4641016151377584);
\draw (5.,3.4641016151377584)-- (5.5,2.598076211353318);
\draw (5.5,2.598076211353318)-- (6.,3.4641016151377575);
\draw (6.,3.4641016151377575)-- (6.5,2.598076211353317);
\draw (6.5,2.598076211353317)-- (7.,3.464101615137756);
\draw (7.,3.464101615137756)-- (7.5,2.5980762113533156);
\draw (7.5,2.5980762113533156)-- (8.,3.4641016151377553);
\draw (8.,3.4641016151377553)-- (8.5,2.5980762113533142);
\draw (8.5,2.5980762113533142)-- (7.5,2.5980762113533156);
\draw (7.5,2.5980762113533156)-- (6.5,2.598076211353317);
\draw (6.5,2.598076211353317)-- (5.5,2.598076211353318);
\draw (5.5,2.598076211353318)-- (4.5,2.5980762113533187);
\draw (4.5,2.5980762113533187)-- (3.5,2.5980762113533213);
\draw (3.5,2.5980762113533213)-- (2.5,2.5980762113533182);
\draw (2.5,2.5980762113533182)-- (3.,1.7320508075688803);
\draw (3.,1.7320508075688803)-- (3.5,2.5980762113533213);
\draw (3.5,2.5980762113533213)-- (4.,1.7320508075688792);
\draw (4.,1.7320508075688792)-- (4.5,2.5980762113533187);
\draw (4.5,2.5980762113533187)-- (5.,1.732050807568878);
\draw (5.,1.732050807568878)-- (5.5,2.598076211353318);
\draw (5.5,2.598076211353318)-- (6.,1.7320508075688772);
\draw (6.,1.7320508075688772)-- (6.5,2.598076211353317);
\draw (6.5,2.598076211353317)-- (7.,1.7320508075688759);
\draw (7.,1.7320508075688759)-- (7.5,2.5980762113533156);
\draw (7.5,2.5980762113533156)-- (8.,1.732050807568875);
\draw (8.,1.732050807568875)-- (8.5,2.5980762113533142);
\draw (3.,1.7320508075688803)-- (4.,1.7320508075688792);
\draw (4.,1.7320508075688792)-- (5.,1.732050807568878);
\draw (5.,1.732050807568878)-- (6.,1.7320508075688772);
\draw (6.,1.7320508075688772)-- (7.,1.7320508075688759);
\draw (7.,1.7320508075688759)-- (8.,1.732050807568875);
\draw (2.5,0.8660254037844389)-- (3.,1.7320508075688803);
\draw (3.,1.7320508075688803)-- (3.5,0.8660254037844396);
\draw (3.5,0.8660254037844396)-- (4.,1.7320508075688792);
\draw (4.,1.7320508075688792)-- (4.5,0.8660254037844386);
\draw (4.5,0.8660254037844386)-- (5.,1.732050807568878);
\draw (5.,1.732050807568878)-- (5.5,0.8660254037844375);
\draw (5.5,0.8660254037844375)-- (6.,1.7320508075688772);
\draw (6.,1.7320508075688772)-- (6.5,0.8660254037844364);
\draw (6.5,0.8660254037844364)-- (7.,1.7320508075688759);
\draw (7.,1.7320508075688759)-- (7.5,0.8660254037844353);
\draw (7.5,0.8660254037844353)-- (8.,1.732050807568875);
\draw (2.5,0.8660254037844389)-- (3.5,0.8660254037844396);
\draw (3.5,0.8660254037844396)-- (4.5,0.8660254037844386);
\draw (4.5,0.8660254037844386)-- (5.5,0.8660254037844375);
\draw (5.5,0.8660254037844375)-- (6.5,0.8660254037844364);
\draw (6.5,0.8660254037844364)-- (7.5,0.8660254037844353);
\draw (3.,0.)-- (2.5,0.8660254037844389);
\draw (3.5,0.8660254037844396)-- (3.,0.);
\draw (3.,0.)-- (4.,0.);
\draw (4.,0.)-- (3.5,0.8660254037844396);
\draw (4.5,0.8660254037844386)-- (4.,0.);
\draw (4.,0.)-- (5.,0.);
\draw (5.,0.)-- (4.5,0.8660254037844386);
\draw (5.5,0.8660254037844375)-- (5.,0.);
\draw (5.,0.)-- (6.,0.);
\draw (6.,0.)-- (5.5,0.8660254037844375);
\draw (6.5,0.8660254037844364)-- (6.,0.);
\draw (6.,0.)-- (7.,0.);
\draw (7.,0.)-- (6.5,0.8660254037844364);
\draw (7.5,0.8660254037844353)-- (7.,0.);
\draw (7.,0.)-- (8.,0.);
\draw (8.,0.)-- (7.5,0.8660254037844353);
\draw (8.,0.)-- (8.5,0.8660254037844342);
\draw (8.5,0.8660254037844342)-- (7.5,0.8660254037844353);
\draw (8.,1.732050807568875)-- (8.5,0.8660254037844342);
\draw (2.75,-0.43301270189222024)-- (3.,0.);
\draw (3.,0.)-- (3.25,-0.4330127018922205);
\draw (3.75,-0.43301270189222085)-- (4.,0.);
\draw (4.,0.)-- (4.25,-0.4330127018922212);
\draw (4.75,-0.43301270189222174)-- (5.,0.);
\draw (5.,0.)-- (5.25,-0.4330127018922224);
\draw (5.75,-0.4330127018922231)-- (6.,0.);
\draw (6.,0.)-- (6.25,-0.43301270189222363);
\draw (6.75,-0.4330127018922242)-- (7.,0.);
\draw (7.,0.)-- (7.25,-0.43301270189222474);
\draw (7.75,-0.4330127018922253)-- (8.,0.);
\draw (8.,0.)-- (8.25,-0.43301270189222585);
\draw (8.25,7.361215932167735)-- (8.,6.928203230275515);
\draw (8.,6.928203230275515)-- (7.75,7.361215932167736);
\draw (7.25,7.361215932167738)-- (7.,6.9282032302755185);
\draw (7.,6.9282032302755185)-- (6.75,7.361215932167739);
\draw (6.25,7.361215932167738)-- (6.,6.928203230275517);
\draw (6.,6.928203230275517)-- (5.75,7.361215932167731);
\draw (5.25,7.361215932167726)-- (5.,6.928203230275506);
\draw (5.,6.928203230275506)-- (4.75,7.361215932167722);
\draw (4.25,7.361215932167742)-- (4.,6.928203230275545);
\draw (4.,6.928203230275545)-- (3.75,7.361215932167811);
\draw (3.25,7.361215932167824)-- (3.,6.928203230275572);
\draw (3.,6.928203230275572)-- (2.75,7.3612159321678945);
\draw [->] (2.5,6.062177826491077) -- (8.,6.928203230275515);
\begin{scriptsize}
\draw [fill=black] (2.5,0.8660254037844389) circle (1.5pt);
\draw[color=black] (2.15,0.9081665050120937) node {\large{$v_3$}};
\draw [fill=black] (3.,0.) circle (1.5pt);
\draw[color=black] (2.6305717695167594,0.006029435873520533) node {\large{$v_2$}};
\draw [fill=black] (4.,0.) circle (1.5pt);
\draw [fill=black] (3.5,0.8660254037844396) circle (1.5pt);
\draw [fill=black] (3.,1.7320508075688803) circle (1.5pt);
\draw[color=black] (2.6305717695167594,1.683687845148762) node {\large{$v_4$}};
\draw [fill=black] (2.5,2.5980762113533182) circle (1.5pt);
\draw[color=black] (2.15,2.5225170497863827) node {\large{$v_5$}};
\draw [fill=black] (5.,0.) circle (1.5pt);
\draw [fill=black] (4.5,0.8660254037844386) circle (1.5pt);
\draw [fill=black] (4.,1.7320508075688792) circle (1.5pt);
\draw [fill=black] (3.5,2.5980762113533213) circle (1.5pt);
\draw [fill=black] (3.,3.4641016151377633) circle (1.5pt);
\draw[color=black] (2.6,3.4404810850501937) node {\large{$v_6$}};
\draw [fill=black] (2.5,4.330127018922198) circle (1.5pt);
\draw[color=black] (2.15,4.390099052564482) node {\large{$v_7$}};
\draw [fill=black] (6.,0.) circle (1.5pt);
\draw [fill=black] (5.5,0.8660254037844375) circle (1.5pt);
\draw [fill=black] (5.,1.732050807568878) circle (1.5pt);
\draw [fill=black] (4.5,2.5980762113533187) circle (1.5pt);
\draw [fill=black] (4.,3.464101615137761) circle (1.5pt);
\draw [fill=black] (3.5,4.330127018922209) circle (1.5pt);
\draw [fill=black] (3.,5.196152422706654) circle (1.5pt);
\draw[color=black] (2.6463987356419976,5.197274324951627) node {\large{$v_8$}};
\draw [fill=black] (2.5,6.062177826491077) circle (1.5pt);
\draw[color=black] (2.15,6.004449597338771) node {\large{$v_9$}};
\draw [fill=black] (7.,0.) circle (1.5pt);
\draw [fill=black] (6.5,0.8660254037844364) circle (1.5pt);
\draw [fill=black] (6.,1.7320508075688772) circle (1.5pt);
\draw [fill=black] (5.5,2.598076211353318) circle (1.5pt);
\draw [fill=black] (5.,3.4641016151377584) circle (1.5pt);
\draw [fill=black] (4.5,4.330127018922199) circle (1.5pt);
\draw [fill=black] (4.,5.196152422706647) circle (1.5pt);
\draw [fill=black] (3.5,6.062177826491113) circle (1.5pt);
\draw [fill=black] (3.,6.928203230275572) circle (1.5pt);
\draw[color=black] (2.5,7) node {\large{$v_{10}$}};
\draw [fill=black] (8.,0.) circle (1.5pt);
\draw[color=black] (8.391587439103445,-0.04145146250219384) node {\large{$v_1$}};
\draw [fill=black] (7.5,0.8660254037844353) circle (1.5pt);
\draw [fill=black] (7.,1.7320508075688759) circle (1.5pt);
\draw [fill=black] (6.5,2.598076211353317) circle (1.5pt);
\draw [fill=black] (6.,3.4641016151377575) circle (1.5pt);
\draw [fill=black] (5.5,4.330127018922198) circle (1.5pt);
\draw [fill=black] (5.,5.196152422706637) circle (1.5pt);
\draw [fill=black] (4.5,6.062177826491077) circle (1.5pt);
\draw [fill=black] (4.,6.928203230275545) circle (1.5pt);
\draw [fill=black] (8.5,0.8660254037844342) circle (1.5pt);
\draw[color=black] (8.913877321236304,0.8923395388868556) node {\large{$v_2$}};
\draw [fill=black] (8.,1.732050807568875) circle (1.5pt);
\draw[color=black] (8.407414405228684,1.7311687435244765) node {\large{$v_3$}};
\draw [fill=black] (7.5,2.5980762113533156) circle (1.5pt);
\draw [fill=black] (7.,3.464101615137756) circle (1.5pt);
\draw [fill=black] (6.5,4.330127018922197) circle (1.5pt);
\draw [fill=black] (6.,5.196152422706637) circle (1.5pt);
\draw [fill=black] (5.5,6.062177826491077) circle (1.5pt);
\draw [fill=black] (5.,6.928203230275506) circle (1.5pt);
\draw [fill=black] (8.5,2.5980762113533142) circle (1.5pt);
\draw[color=black] (8.913877321236304,2.617478846537811) node {\large{$v_4$}};
\draw [fill=black] (8.,3.4641016151377553) circle (1.5pt);
\draw[color=black] (8.43906833747916,3.3930001866744797) node {\large{$v_5$}};
\draw [fill=black] (7.5,4.330127018922196) circle (1.5pt);
\draw [fill=black] (7.,5.196152422706637) circle (1.5pt);
\draw [fill=black] (6.5,6.0621778264910775) circle (1.5pt);
\draw [fill=black] (6.,6.928203230275517) circle (1.5pt);
\draw [fill=black] (8.5,4.3301270189221945) circle (1.5pt);
\draw[color=black] (8.834742490610113,4.2476563574373385) node {\large{$v_6$}};
\draw [fill=black] (8.,5.196152422706636) circle (1.5pt);
\draw[color=black] (8.43906833747916,5.16562039270115) node {\large{$v_7$}};
\draw [fill=black] (7.5,6.062177826491077) circle (1.5pt);
\draw [fill=black] (7.,6.9282032302755185) circle (1.5pt);
\draw [fill=black] (8.5,6.062177826491075) circle (1.5pt);
\draw[color=black] (8.850569456735352,6.067757461839723) node {\large{$v_8$}};
\draw [fill=black] (8.,6.928203230275515) circle (1.5pt);
\draw[color=black] (8.359933506852968,6.954067564853059) node {\large{$v_9$}};
\draw[color=black] (5.518993087372722,6.7) node {\large{$z$}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/GTz_regi.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.65]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.9,-0.7536649381379086) rectangle (9.20667619455321,7.5396653114868695);
\draw [line width=0.8pt] (3.,6.928203230275572)-- (4.,6.928203230275545);
\draw [line width=0.8pt] (3.,6.928203230275572)-- (2.5,6.062177826491077);
\draw [line width=0.8pt] (3.,6.928203230275572)-- (3.5,6.062177826491113);
\draw [line width=0.8pt] (3.5,6.062177826491113)-- (4.,6.928203230275545);
\draw [line width=0.8pt] (4.,6.928203230275545)-- (4.5,6.062177826491077);
\draw [line width=0.8pt] (4.,6.928203230275545)-- (5.,6.928203230275506);
\draw [line width=0.8pt] (2.5,6.062177826491077)-- (3.5,6.062177826491113);
\draw [line width=0.8pt] (3.5,6.062177826491113)-- (4.5,6.062177826491077);
\draw [line width=0.8pt] (4.5,6.062177826491077)-- (5.,6.928203230275506);
\draw [line width=0.8pt] (2.5,6.062177826491077)-- (3.,5.196152422706654);
\draw [line width=0.8pt] (3.,5.196152422706654)-- (3.5,6.062177826491113);
\draw [line width=0.8pt] (3.5,6.062177826491113)-- (4.,5.196152422706647);
\draw [line width=0.8pt] (4.,5.196152422706647)-- (4.5,6.062177826491077);
\draw [line width=0.8pt] (4.5,6.062177826491077)-- (5.,5.196152422706637);
\draw [line width=0.8pt] (4.5,6.062177826491077)-- (5.5,6.062177826491077);
\draw [line width=0.8pt] (5.5,6.062177826491077)-- (5.,6.928203230275506);
\draw [line width=0.8pt] (5.,6.928203230275506)-- (6.,6.928203230275517);
\draw [line width=0.8pt] (3.,5.196152422706654)-- (4.,5.196152422706647);
\draw [line width=0.8pt] (4.,5.196152422706647)-- (5.,5.196152422706637);
\draw [line width=0.8pt] (5.,5.196152422706637)-- (5.5,6.062177826491077);
\draw [line width=0.8pt] (5.5,6.062177826491077)-- (6.,6.928203230275517);
\draw [line width=0.8pt] (2.5,4.330127018922198)-- (3.,5.196152422706654);
\draw [line width=0.8pt] (3.,5.196152422706654)-- (3.5,4.330127018922209);
\draw [line width=0.8pt] (3.5,4.330127018922209)-- (4.,5.196152422706647);
\draw [line width=0.8pt] (4.,5.196152422706647)-- (4.5,4.330127018922199);
\draw [line width=0.8pt] (4.5,4.330127018922199)-- (5.,5.196152422706637);
\draw [line width=0.8pt] (5.,5.196152422706637)-- (5.5,4.330127018922198);
\draw [line width=0.8pt] (5.,5.196152422706637)-- (6.,5.196152422706637);
\draw [line width=0.8pt] (6.,5.196152422706637)-- (5.5,6.062177826491077);
\draw [line width=0.8pt] (5.5,6.062177826491077)-- (6.5,6.0621778264910775);
\draw [line width=0.8pt] (6.5,6.0621778264910775)-- (6.,6.928203230275517);
\draw [line width=0.8pt] (6.,6.928203230275517)-- (7.,6.9282032302755185);
\draw [line width=0.8pt] (2.5,4.330127018922198)-- (3.5,4.330127018922209);
\draw [line width=0.8pt] (3.5,4.330127018922209)-- (4.5,4.330127018922199);
\draw [line width=0.8pt] (4.5,4.330127018922199)-- (5.5,4.330127018922198);
\draw [line width=0.8pt] (5.5,4.330127018922198)-- (6.,5.196152422706637);
\draw [line width=0.8pt] (6.,5.196152422706637)-- (6.5,6.0621778264910775);
\draw [line width=0.8pt] (6.5,6.0621778264910775)-- (7.,6.9282032302755185);
\draw [line width=0.8pt] (2.5,4.330127018922198)-- (3.,3.4641016151377633);
\draw [line width=0.8pt] (3.,3.4641016151377633)-- (3.5,4.330127018922209);
\draw [line width=0.8pt] (3.5,4.330127018922209)-- (4.,3.464101615137761);
\draw [line width=0.8pt] (4.,3.464101615137761)-- (4.5,4.330127018922199);
\draw [line width=0.8pt] (4.5,4.330127018922199)-- (5.,3.4641016151377584);
\draw [line width=0.8pt] (5.,3.4641016151377584)-- (5.5,4.330127018922198);
\draw [line width=0.8pt] (5.5,4.330127018922198)-- (6.,3.4641016151377575);
\draw [line width=0.8pt] (5.5,4.330127018922198)-- (6.5,4.330127018922197);
\draw [line width=0.8pt] (6.5,4.330127018922197)-- (6.,5.196152422706637);
\draw [line width=0.8pt] (6.,5.196152422706637)-- (7.,5.196152422706637);
\draw [line width=0.8pt] (7.,5.196152422706637)-- (6.5,6.0621778264910775);
\draw [line width=0.8pt] (6.5,6.0621778264910775)-- (7.5,6.062177826491077);
\draw [line width=0.8pt] (7.5,6.062177826491077)-- (7.,6.9282032302755185);
\draw [line width=0.8pt] (7.,6.9282032302755185)-- (8.,6.928203230275515);
\draw [line width=0.8pt] (3.,3.4641016151377633)-- (4.,3.464101615137761);
\draw [line width=0.8pt] (4.,3.464101615137761)-- (5.,3.4641016151377584);
\draw [line width=0.8pt] (5.,3.4641016151377584)-- (6.,3.4641016151377575);
\draw [line width=0.8pt] (6.,3.4641016151377575)-- (6.5,4.330127018922197);
\draw [line width=0.8pt] (6.5,4.330127018922197)-- (7.,5.196152422706637);
\draw [line width=0.8pt] (7.,5.196152422706637)-- (7.5,6.062177826491077);
\draw [line width=0.8pt] (7.5,6.062177826491077)-- (8.,6.928203230275515);
\draw [line width=0.8pt] (8.5,6.062177826491075)-- (8.,6.928203230275515);
\draw [line width=0.8pt] (8.5,6.062177826491075)-- (7.5,6.062177826491077);
\draw [line width=0.8pt] (7.5,6.062177826491077)-- (8.,5.196152422706636);
\draw [line width=0.8pt] (8.,5.196152422706636)-- (8.5,6.062177826491075);
\draw [line width=0.8pt] (8.,5.196152422706636)-- (7.,5.196152422706637);
\draw [line width=0.8pt] (7.,5.196152422706637)-- (7.5,4.330127018922196);
\draw [line width=0.8pt] (7.5,4.330127018922196)-- (8.,5.196152422706636);
\draw [line width=0.8pt] (7.5,4.330127018922196)-- (6.5,4.330127018922197);
\draw [line width=0.8pt] (6.5,4.330127018922197)-- (7.,3.464101615137756);
\draw [line width=0.8pt] (7.,3.464101615137756)-- (7.5,4.330127018922196);
\draw [line width=0.8pt] (6.,3.4641016151377575)-- (7.,3.464101615137756);
\draw [line width=0.8pt] (7.,3.464101615137756)-- (8.,3.4641016151377553);
\draw [line width=0.8pt] (8.5,4.3301270189221945)-- (8.,3.4641016151377553);
\draw [line width=0.8pt] (8.,3.4641016151377553)-- (7.5,4.330127018922196);
\draw [line width=0.8pt] (7.5,4.330127018922196)-- (8.5,4.3301270189221945);
\draw [line width=0.8pt] (8.5,4.3301270189221945)-- (8.,5.196152422706636);
\draw [line width=0.8pt] (2.5,2.5980762113533182)-- (3.,3.4641016151377633);
\draw [line width=0.8pt] (3.,3.4641016151377633)-- (3.5,2.5980762113533213);
\draw [line width=0.8pt] (3.5,2.5980762113533213)-- (4.,3.464101615137761);
\draw [line width=0.8pt] (4.,3.464101615137761)-- (4.5,2.5980762113533187);
\draw [line width=0.8pt] (4.5,2.5980762113533187)-- (5.,3.4641016151377584);
\draw [line width=0.8pt] (5.,3.4641016151377584)-- (5.5,2.598076211353318);
\draw [line width=0.8pt] (5.5,2.598076211353318)-- (6.,3.4641016151377575);
\draw [line width=0.8pt] (6.,3.4641016151377575)-- (6.5,2.598076211353317);
\draw [line width=0.8pt] (6.5,2.598076211353317)-- (7.,3.464101615137756);
\draw [line width=0.8pt] (7.,3.464101615137756)-- (7.5,2.5980762113533156);
\draw [line width=0.8pt] (7.5,2.5980762113533156)-- (8.,3.4641016151377553);
\draw [line width=0.8pt] (8.,3.4641016151377553)-- (8.5,2.5980762113533142);
\draw [line width=0.8pt] (8.5,2.5980762113533142)-- (7.5,2.5980762113533156);
\draw [line width=0.8pt] (7.5,2.5980762113533156)-- (6.5,2.598076211353317);
\draw [line width=0.8pt] (6.5,2.598076211353317)-- (5.5,2.598076211353318);
\draw [line width=0.8pt] (5.5,2.598076211353318)-- (4.5,2.5980762113533187);
\draw [line width=0.8pt] (4.5,2.5980762113533187)-- (3.5,2.5980762113533213);
\draw [line width=0.8pt] (3.5,2.5980762113533213)-- (2.5,2.5980762113533182);
\draw [line width=0.8pt] (2.5,2.5980762113533182)-- (3.,1.7320508075688803);
\draw [line width=0.8pt] (3.,1.7320508075688803)-- (3.5,2.5980762113533213);
\draw [line width=0.8pt] (3.5,2.5980762113533213)-- (4.,1.7320508075688792);
\draw [line width=0.8pt] (4.,1.7320508075688792)-- (4.5,2.5980762113533187);
\draw [line width=0.8pt] (4.5,2.5980762113533187)-- (5.,1.732050807568878);
\draw [line width=0.8pt] (5.,1.732050807568878)-- (5.5,2.598076211353318);
\draw [line width=0.8pt] (5.5,2.598076211353318)-- (6.,1.7320508075688772);
\draw [line width=0.8pt] (6.,1.7320508075688772)-- (6.5,2.598076211353317);
\draw [line width=0.8pt] (6.5,2.598076211353317)-- (7.,1.7320508075688759);
\draw [line width=0.8pt] (7.,1.7320508075688759)-- (7.5,2.5980762113533156);
\draw [line width=0.8pt] (7.5,2.5980762113533156)-- (8.,1.732050807568875);
\draw [line width=0.8pt] (8.,1.732050807568875)-- (8.5,2.5980762113533142);
\draw [line width=0.8pt] (3.,1.7320508075688803)-- (4.,1.7320508075688792);
\draw [line width=0.8pt] (4.,1.7320508075688792)-- (5.,1.732050807568878);
\draw [line width=0.8pt] (5.,1.732050807568878)-- (6.,1.7320508075688772);
\draw [line width=0.8pt] (6.,1.7320508075688772)-- (7.,1.7320508075688759);
\draw [line width=0.8pt] (7.,1.7320508075688759)-- (8.,1.732050807568875);
\draw [line width=0.8pt] (2.5,0.8660254037844389)-- (3.,1.7320508075688803);
\draw [line width=0.8pt] (3.,1.7320508075688803)-- (3.5,0.8660254037844396);
\draw [line width=0.8pt] (3.5,0.8660254037844396)-- (4.,1.7320508075688792);
\draw [line width=0.8pt] (4.,1.7320508075688792)-- (4.5,0.8660254037844386);
\draw [line width=0.8pt] (4.5,0.8660254037844386)-- (5.,1.732050807568878);
\draw [line width=0.8pt] (5.,1.732050807568878)-- (5.5,0.8660254037844375);
\draw [line width=0.8pt] (5.5,0.8660254037844375)-- (6.,1.7320508075688772);
\draw [line width=0.8pt] (6.,1.7320508075688772)-- (6.5,0.8660254037844364);
\draw [line width=0.8pt] (6.5,0.8660254037844364)-- (7.,1.7320508075688759);
\draw [line width=0.8pt] (7.,1.7320508075688759)-- (7.5,0.8660254037844353);
\draw [line width=0.8pt] (7.5,0.8660254037844353)-- (8.,1.732050807568875);
\draw [line width=0.8pt] (2.5,0.8660254037844389)-- (3.5,0.8660254037844396);
\draw [line width=0.8pt] (3.5,0.8660254037844396)-- (4.5,0.8660254037844386);
\draw [line width=0.8pt] (4.5,0.8660254037844386)-- (5.5,0.8660254037844375);
\draw [line width=0.8pt] (5.5,0.8660254037844375)-- (6.5,0.8660254037844364);
\draw [line width=0.8pt] (6.5,0.8660254037844364)-- (7.5,0.8660254037844353);
\draw [line width=0.8pt] (3.,0.)-- (2.5,0.8660254037844389);
\draw [line width=0.8pt] (3.5,0.8660254037844396)-- (3.,0.);
\draw [line width=0.8pt] (3.,0.)-- (4.,0.);
\draw [line width=0.8pt] (4.,0.)-- (3.5,0.8660254037844396);
\draw [line width=0.8pt] (4.5,0.8660254037844386)-- (4.,0.);
\draw [line width=0.8pt] (4.,0.)-- (5.,0.);
\draw [line width=0.8pt] (5.,0.)-- (4.5,0.8660254037844386);
\draw [line width=0.8pt] (5.5,0.8660254037844375)-- (5.,0.);
\draw [line width=0.8pt] (5.,0.)-- (6.,0.);
\draw [line width=0.8pt] (6.,0.)-- (5.5,0.8660254037844375);
\draw [line width=0.8pt] (6.5,0.8660254037844364)-- (6.,0.);
\draw [line width=0.8pt] (6.,0.)-- (7.,0.);
\draw [line width=0.8pt] (7.,0.)-- (6.5,0.8660254037844364);
\draw [line width=0.8pt] (7.5,0.8660254037844353)-- (7.,0.);
\draw [line width=0.8pt] (7.,0.)-- (8.,0.);
\draw [line width=0.8pt] (8.,0.)-- (7.5,0.8660254037844353);
\draw [line width=0.8pt] (8.,0.)-- (8.5,0.8660254037844342);
\draw [line width=0.8pt] (8.5,0.8660254037844342)-- (7.5,0.8660254037844353);
\draw [line width=0.8pt] (8.,1.732050807568875)-- (8.5,0.8660254037844342);
\draw [line width=0.8pt] (2.75,-0.43301270189222024)-- (3.,0.);
\draw [line width=0.8pt] (3.,0.)-- (3.25,-0.4330127018922205);
\draw [line width=0.8pt] (3.75,-0.43301270189222085)-- (4.,0.);
\draw [line width=0.8pt] (4.,0.)-- (4.25,-0.4330127018922212);
\draw [line width=0.8pt] (4.75,-0.43301270189222174)-- (5.,0.);
\draw [line width=0.8pt] (5.,0.)-- (5.25,-0.4330127018922224);
\draw [line width=0.8pt] (5.75,-0.4330127018922231)-- (6.,0.);
\draw [line width=0.8pt] (6.,0.)-- (6.25,-0.43301270189222363);
\draw [line width=0.8pt] (6.75,-0.4330127018922242)-- (7.,0.);
\draw [line width=0.8pt] (7.,0.)-- (7.25,-0.43301270189222474);
\draw [line width=0.8pt] (7.75,-0.4330127018922253)-- (8.,0.);
\draw [line width=0.8pt] (8.,0.)-- (8.25,-0.43301270189222585);
\draw [line width=0.8pt] (8.25,7.361215932167735)-- (8.,6.928203230275515);
\draw [line width=0.8pt] (8.,6.928203230275515)-- (7.75,7.361215932167736);
\draw [line width=0.8pt] (7.25,7.361215932167738)-- (7.,6.9282032302755185);
\draw [line width=0.8pt] (7.,6.9282032302755185)-- (6.75,7.361215932167739);
\draw [line width=0.8pt] (6.25,7.361215932167738)-- (6.,6.928203230275517);
\draw [line width=0.8pt] (6.,6.928203230275517)-- (5.75,7.361215932167731);
\draw [line width=0.8pt] (5.25,7.361215932167726)-- (5.,6.928203230275506);
\draw [line width=0.8pt] (5.,6.928203230275506)-- (4.75,7.361215932167722);
\draw [line width=0.8pt] (4.25,7.361215932167742)-- (4.,6.928203230275545);
\draw [line width=0.8pt] (4.,6.928203230275545)-- (3.75,7.361215932167811);
\draw [line width=0.8pt] (3.25,7.361215932167824)-- (3.,6.928203230275572);
\draw [line width=0.8pt] (3.,6.928203230275572)-- (2.75,7.3612159321678945);
\draw [->,line width=0.8pt] (2.5,6.062177826491077) -- (8.,6.928203230275515);
\begin{scriptsize}
\draw [fill=black] (2.5,0.8660254037844389) circle (1.5pt);
\draw[color=black] (2.15,0.9081665050120937) node {\large{$v_3$}};
\draw [fill=black] (3.,0.) circle (1.5pt);
\draw[color=black] (2.6305717695167594,0.006029435873520533) node {\large{$v_2$}};
\draw [fill=black] (4.,0.) circle (1.5pt);
\draw [fill=black] (3.5,0.8660254037844396) circle (1.5pt);
\draw [fill=black] (3.,1.7320508075688803) circle (1.5pt);
\draw[color=black] (2.6305717695167594,1.683687845148762) node {\large{$v_4$}};
\draw [fill=black] (2.5,2.5980762113533182) circle (1.5pt);
\draw[color=black] (2.15,2.5225170497863827) node {\large{$v_5$}};
\draw [fill=black] (5.,0.) circle (1.5pt);
\draw [fill=black] (4.5,0.8660254037844386) circle (1.5pt);
\draw [fill=black] (4.,1.7320508075688792) circle (1.5pt);
\draw [fill=black] (3.5,2.5980762113533213) circle (1.5pt);
\draw [fill=black] (3.,3.4641016151377633) circle (1.5pt);
\draw[color=black] (2.6,3.4404810850501937) node {\large{$v_6$}};
\draw [fill=black] (2.5,4.330127018922198) circle (1.5pt);
\draw[color=black] (2.15,4.390099052564482) node {\large{$v_7$}};
\draw [fill=black] (6.,0.) circle (1.5pt);
\draw [fill=black] (5.5,0.8660254037844375) circle (1.5pt);
\draw [fill=black] (5.,1.732050807568878) circle (1.5pt);
\draw [fill=black] (4.5,2.5980762113533187) circle (1.5pt);
\draw [fill=black] (4.,3.464101615137761) circle (1.5pt);
\draw [fill=black] (3.5,4.330127018922209) circle (1.5pt);
\draw [fill=black] (3.,5.196152422706654) circle (1.5pt);
\draw[color=black] (2.6463987356419976,5.197274324951627) node {\large{$v_8$}};
\draw [fill=black] (2.5,6.062177826491077) circle (1.5pt);
\draw[color=black] (2.15,6.004449597338771) node {\large{$v_9$}};
\draw [fill=black] (7.,0.) circle (1.5pt);
\draw [fill=black] (6.5,0.8660254037844364) circle (1.5pt);
\draw [fill=black] (6.,1.7320508075688772) circle (1.5pt);
\draw [fill=black] (5.5,2.598076211353318) circle (1.5pt);
\draw [fill=black] (5.,3.4641016151377584) circle (1.5pt);
\draw [fill=black] (4.5,4.330127018922199) circle (1.5pt);
\draw [fill=black] (4.,5.196152422706647) circle (1.5pt);
\draw [fill=black] (3.5,6.062177826491113) circle (1.5pt);
\draw [fill=black] (3.,6.928203230275572) circle (1.5pt);
\draw[color=black] (2.5,7) node {\large{$v_{10}$}};
\draw [fill=black] (8.,0.) circle (1.5pt);
\draw[color=black] (8.391587439103445,-0.04145146250219384) node {\large{$v_1$}};
\draw [fill=black] (7.5,0.8660254037844353) circle (1.5pt);
\draw [fill=black] (7.,1.7320508075688759) circle (1.5pt);
\draw [fill=black] (6.5,2.598076211353317) circle (1.5pt);
\draw [fill=black] (6.,3.4641016151377575) circle (1.5pt);
\draw [fill=black] (5.5,4.330127018922198) circle (1.5pt);
\draw [fill=black] (5.,5.196152422706637) circle (1.5pt);
\draw [fill=black] (4.5,6.062177826491077) circle (1.5pt);
\draw [fill=black] (4.,6.928203230275545) circle (1.5pt);
\draw [fill=black] (8.5,0.8660254037844342) circle (1.5pt);
\draw[color=black] (8.913877321236304,0.8923395388868556) node {\large{$v_2$}};
\draw [fill=black] (8.,1.732050807568875) circle (1.5pt);
\draw[color=black] (8.407414405228684,1.7311687435244765) node {\large{$v_3$}};
\draw [fill=black] (7.5,2.5980762113533156) circle (1.5pt);
\draw [fill=black] (7.,3.464101615137756) circle (1.5pt);
\draw [fill=black] (6.5,4.330127018922197) circle (1.5pt);
\draw [fill=black] (6.,5.196152422706637) circle (1.5pt);
\draw [fill=black] (5.5,6.062177826491077) circle (1.5pt);
\draw [fill=black] (5.,6.928203230275506) circle (1.5pt);
\draw [fill=black] (8.5,2.5980762113533142) circle (1.5pt);
\draw[color=black] (8.913877321236304,2.617478846537811) node {\large{$v_4$}};
\draw [fill=black] (8.,3.4641016151377553) circle (1.5pt);
\draw[color=black] (8.43906833747916,3.3930001866744797) node {\large{$v_5$}};
\draw [fill=black] (7.5,4.330127018922196) circle (1.5pt);
\draw [fill=black] (7.,5.196152422706637) circle (1.5pt);
\draw [fill=black] (6.5,6.0621778264910775) circle (1.5pt);
\draw [fill=black] (6.,6.928203230275517) circle (1.5pt);
\draw [fill=black] (8.5,4.3301270189221945) circle (1.5pt);
\draw[color=black] (8.834742490610113,4.2476563574373385) node {\large{$v_6$}};
\draw [fill=black] (8.,5.196152422706636) circle (1.5pt);
\draw[color=black] (8.43906833747916,5.16562039270115) node {\large{$v_7$}};
\draw [fill=black] (7.5,6.062177826491077) circle (1.5pt);
\draw [fill=black] (7.,6.9282032302755185) circle (1.5pt);
\draw [fill=black] (8.5,6.062177826491075) circle (1.5pt);
\draw[color=black] (8.850569456735352,6.067757461839723) node {\large{$v_8$}};
\draw [fill=black] (8.,6.928203230275515) circle (1.5pt);
\draw[color=black] (8.359933506852968,6.954067564853059) node {\large{$v_9$}};
\draw[color=black] (5.518993087372722,6.7) node {\large{$z$}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Gt1t2a.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.35]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3,-3.72399559093969) rectangle (13.138018618287113,6.334727752801446);
\draw [line width=0.8pt] (10.64,-4.36)-- (11.76,-0.74);
\draw [line width=0.8pt] (11.76,-0.74)-- (10.62,0.82);
\draw [line width=0.8pt] (9.9,2.96)-- (7.66,3.18);
\draw [line width=0.8pt] (7.66,3.18)-- (6.88,4.58);
\draw [line width=0.8pt] (6.88,4.58)-- (4.7,4.5);
\draw [line width=0.8pt] (4.7,4.5)-- (2.96,3.06);
\draw [line width=0.8pt] (2.96,3.06)-- (1.58,1.08);
\draw [line width=0.8pt] (1.58,1.08)-- (2.7,-1.62);
\draw [line width=0.8pt] (2.7,-1.62)-- (3.52,-5.14);
\draw [line width=2.pt,color=qqqqff] (7.44,-2.34)-- (2.7,-1.62);
\draw [line width=2.pt,color=qqqqff] (7.44,-2.34)-- (10.62,0.82);
\draw [line width=0.8pt] (10.64,-4.36)-- (10.62,0.82);
\draw [line width=0.8pt] (10.62,0.82)-- (7.22,0.84);
\draw [line width=2.pt,color=qqqqff] (7.22,0.84)-- (7.44,-2.34);
\draw [line width=0.8pt] (7.22,0.84)-- (7.66,3.18);
\draw [line width=2.pt,color=ffqqqq] (4.7,0.44)-- (2.7,-1.62);
\draw [line width=0.8pt] (1.58,1.08)-- (4.7,0.44);
\draw [line width=0.8pt] (4.7,0.44)-- (7.44,-2.34);
\draw [line width=0.8pt] (3.52,-5.14)-- (2.62,-6.6);
\draw [line width=0.8pt] (3.52,-5.14)-- (8.84,-5.5);
\draw [line width=0.8pt] (3.52,-5.14)-- (0.08,-1.22);
\draw [line width=0.8pt] (10.64,-4.36)-- (8.84,-5.5);
\draw [line width=0.8pt] (10.64,-4.36)-- (12.58,-3.94);
\draw [line width=0.8pt] (12.58,-3.94)-- (13.42,-1.9);
\draw [line width=0.8pt] (12.58,-3.94)-- (11.76,-0.74);
\draw [line width=0.8pt] (13.42,-1.9)-- (11.76,-0.74);
\draw [line width=0.8pt] (11.76,-0.74)-- (12.18,0.48);
\draw [line width=0.8pt] (12.18,0.48)-- (9.9,2.96);
\draw [line width=0.8pt] (12.18,0.48)-- (11.04,4.7);
\draw [line width=0.8pt] (7.6,5.24)-- (6.88,4.58);
\draw [line width=0.8pt] (4.1,5.88)-- (4.7,4.5);
\draw [line width=0.8pt] (4.1,5.88)-- (-0.18,5.6);
\draw [line width=0.8pt] (-0.18,5.6)-- (2.96,3.06);
\draw [line width=0.8pt] (-0.18,5.6)-- (1.58,1.08);
\draw [line width=0.8pt] (1.58,1.08)-- (0.08,-1.22);
\draw [line width=2.pt,color=ffqqqq] (2.7,-1.62)-- (0.08,-1.22);
\draw [line width=0.8pt] (0.08,-1.22)-- (2.62,-6.6);
\draw [line width=0.8pt] (2.62,-6.6)-- (8.84,-5.5);
\draw [line width=0.8pt] (8.84,-5.5)-- (10.36,-6.56);
\draw [line width=0.8pt] (10.36,-6.56)-- (12.58,-3.94);
\draw [line width=0.8pt] (10.36,-6.56)-- (14.78,-5.7);
\draw [line width=0.8pt] (14.78,-5.7)-- (12.58,-3.94);
\draw [line width=0.8pt] (14.78,-5.7)-- (13.42,-1.9);
\draw [line width=0.8pt] (13.42,-1.9)-- (13.1,0.84);
\draw [line width=0.8pt] (13.1,0.84)-- (12.18,0.48);
\draw [line width=0.8pt] (13.42,-1.9)-- (15.22,-1.66);
\draw [line width=0.8pt] (15.22,-1.66)-- (13.1,0.84);
\draw [line width=0.8pt] (13.1,0.84)-- (11.94,4.88);
\draw [line width=0.8pt] (14.4,5.9)-- (11.94,4.88);
\draw [line width=0.8pt] (11.94,4.88)-- (11.04,4.7);
\draw [line width=0.8pt] (7.6,5.24)-- (9.,6.18);
\draw [line width=0.8pt] (9.9,2.96)-- (9.,6.18);
\draw [line width=0.8pt] (11.04,4.7)-- (9.,6.18);
\draw [line width=2.pt,color=ffqqqq] (-1.86,5.2)-- (0.08,-1.22);
\draw [line width=0.8pt] (-0.18,5.6)-- (-1.86,5.2);
\draw [line width=0.8pt] (-1.86,5.2)-- (-3.72,8.7);
\draw [line width=0.8pt] (-4.98,-8.3)-- (1.98,-9.04);
\draw [line width=0.8pt] (1.98,-9.04)-- (2.62,-6.6);
\draw [line width=0.8pt] (1.98,-9.04)-- (10.36,-6.56);
\draw [line width=0.8pt] (1.98,-9.04)-- (12.16,-7.26);
\draw [line width=0.8pt] (12.16,-7.26)-- (10.36,-6.56);
\draw [line width=0.8pt] (12.16,-7.26)-- (14.78,-5.7);
\draw [line width=0.8pt] (12.16,-7.26)-- (15.92,-7.82);
\draw [line width=0.8pt] (15.92,-7.82)-- (1.98,-9.04);
\draw [line width=0.8pt] (15.92,-7.82)-- (14.78,-5.7);
\draw [line width=0.8pt] (-3.72,8.7)-- (6.5,8.88);
\draw [line width=0.8pt] (-0.18,5.6)-- (6.5,8.88);
\draw [line width=2.pt,color=ffqqqq] (-1.86,5.2)-- (1.58,1.08);
\draw [line width=0.8pt] (-1.76,-2.94)-- (1.98,-9.04);
\draw [line width=0.8pt] (-1.76,-2.94)-- (2.62,-6.6);
\draw [line width=2.pt,color=ffqqqq] (-1.76,-2.94)-- (0.08,-1.22);
\draw [line width=0.8pt] (-1.76,-2.94)-- (-4.98,-8.3);
\draw [line width=0.8pt] (-1.76,-2.94)-- (-1.86,5.2);
\draw [line width=0.8pt] (-4.98,-8.3)-- (-3.72,8.7);
\draw [line width=0.8pt] (-1.86,5.2)-- (6.5,8.88);
\draw [line width=0.8pt] (11.04,4.7)-- (13.1,0.84);
\draw [line width=0.8pt] (4.7,4.5)-- (-0.18,5.6);
\draw [line width=0.8pt] (4.1,5.88)-- (7.84,8.88);
\draw [line width=0.8pt] (9.,6.18)-- (7.84,8.88);
\draw [line width=0.8pt] (7.6,5.24)-- (7.84,8.88);
\draw [line width=0.8pt] (6.88,4.58)-- (7.84,8.88);
\draw [line width=0.8pt] (6.5,8.88)-- (7.84,8.88);
\draw [line width=0.8pt] (-3.72,8.7)-- (-1.76,-2.94);
\draw [line width=0.8pt] (11.04,4.7)-- (8.98,9.52);
\draw [line width=0.8pt] (7.84,8.88)-- (8.98,9.52);
\draw [line width=0.8pt] (9.,6.18)-- (8.98,9.52);
\draw [line width=0.8pt] (8.98,9.52)-- (6.5,8.88);
\draw [line width=0.8pt] (13.42,-1.9)-- (12.18,0.48);
\draw [line width=0.8pt] (11.94,4.88)-- (9.74,11.);
\draw [line width=0.8pt] (11.04,4.7)-- (9.74,11.);
\draw [line width=0.8pt] (8.98,9.52)-- (-3.72,8.7);
\draw [line width=0.8pt] (8.98,9.52)-- (9.74,11.);
\draw [line width=0.8pt] (-3.72,8.7)-- (9.74,11.);
\draw [shift={(-5.407152273111375,-5.594727057630557)},line width=0.8pt]  plot[domain=0.3325772934394208:0.6851911401205276,variable=\t]({1.*18.606725501880106*cos(\t r)+0.*18.606725501880106*sin(\t r)},{0.*18.606725501880106*cos(\t r)+1.*18.606725501880106*sin(\t r)});
\draw [shift={(3.213978595090462,0.36281576488575507)},line width=0.8pt]  plot[domain=0.8552006529921641:1.4115628781464005,variable=\t]({1.*5.587875787287244*cos(\t r)+0.*5.587875787287244*sin(\t r)},{0.*5.587875787287244*cos(\t r)+1.*5.587875787287244*sin(\t r)});
\draw [shift={(8.086579543516919,1.5694823764402122)},line width=0.8pt]  plot[domain=4.818561860377676:5.396557641197418,variable=\t]({1.*7.109516400926712*cos(\t r)+0.*7.109516400926712*sin(\t r)},{0.*7.109516400926712*cos(\t r)+1.*7.109516400926712*sin(\t r)});
\draw [shift={(9.795121951219512,3.783902439024392)},line width=0.8pt]  plot[domain=2.144775636147763:2.7889277865847184,variable=\t]({1.*6.068610963341631*cos(\t r)+0.*6.068610963341631*sin(\t r)},{0.*6.068610963341631*cos(\t r)+1.*6.068610963341631*sin(\t r)});
\draw [shift={(8.568243916511378,-18.33499575071926)},line width=0.8pt]  plot[domain=1.4236209016576975:1.9362026321225114,variable=\t]({1.*14.127727329690838*cos(\t r)+0.*14.127727329690838*sin(\t r)},{0.*14.127727329690838*cos(\t r)+1.*14.127727329690838*sin(\t r)});
\draw [shift={(2.55483789709381,-3.049946354433922)},line width=0.8pt]  plot[domain=0.24586347732406727:0.6857513883883576,variable=\t]({1.*9.490566974693497*cos(\t r)+0.*9.490566974693497*sin(\t r)},{0.*9.490566974693497*cos(\t r)+1.*9.490566974693497*sin(\t r)});
\draw [shift={(12.953098135536452,6.782529864910123)},line width=0.8pt]  plot[domain=3.739185585495761:4.339410817863872,variable=\t]({1.*6.402742326533906*cos(\t r)+0.*6.402742326533906*sin(\t r)},{0.*6.402742326533906*cos(\t r)+1.*6.402742326533906*sin(\t r)});
\draw [shift={(17.635737936445665,4.371556688897603)},line width=0.8pt]  plot[domain=3.322079116114194:3.610209526102861,variable=\t]({1.*7.863468300141877*cos(\t r)+0.*7.863468300141877*sin(\t r)},{0.*7.863468300141877*cos(\t r)+1.*7.863468300141877*sin(\t r)});
\draw [shift={(10.677297297297297,-11.016216216216216)},line width=0.8pt]  plot[domain=1.9279205425327184:2.4541710830227177,variable=\t]({1.*9.26049791434681*cos(\t r)+0.*9.26049791434681*sin(\t r)},{0.*9.26049791434681*cos(\t r)+1.*9.26049791434681*sin(\t r)});
\draw [shift={(5.825412139325717,-8.442416412949358)},line width=0.8pt]  plot[domain=0.7032890316024892:1.3121414658808666,variable=\t]({1.*6.31239891300213*cos(\t r)+0.*6.31239891300213*sin(\t r)},{0.*6.31239891300213*cos(\t r)+1.*6.31239891300213*sin(\t r)});
\draw [shift={(6.323773787588786,25.584772101569918)},line width=0.8pt]  plot[domain=4.597814525183263:4.837299260883727,variable=\t]({1.*32.39718345010293*cos(\t r)+0.*32.39718345010293*sin(\t r)},{0.*32.39718345010293*cos(\t r)+1.*32.39718345010293*sin(\t r)});
\draw [shift={(9.585760853008377,11.477160700685452)},line width=2.pt,color=qqqqff]  plot[domain=4.101494858834023:4.484328178424634,variable=\t]({1.*8.517712753784238*cos(\t r)+0.*8.517712753784238*sin(\t r)},{0.*8.517712753784238*cos(\t r)+1.*8.517712753784238*sin(\t r)});
\draw [shift={(0.20033043153372,-5.100292994582478)},line width=0.8pt]  plot[domain=0.22516831468638332:0.7045718898722869,variable=\t]({1.*15.408636858414354*cos(\t r)+0.*15.408636858414354*sin(\t r)},{0.*15.408636858414354*cos(\t r)+1.*15.408636858414354*sin(\t r)});
\draw [shift={(3.916010449639602,-0.7763929674688237)},line width=0.8pt]  plot[domain=0.5581665229997318:1.0213633727359777,variable=\t]({1.*7.054697962788551*cos(\t r)+0.*7.054697962788551*sin(\t r)},{0.*7.054697962788551*cos(\t r)+1.*7.054697962788551*sin(\t r)});
\draw [shift={(1.0594575249576197,4.018624976455075)},line width=0.8pt]  plot[domain=-0.12637682889661495:0.18461279191069307,variable=\t]({1.*6.653604498012553*cos(\t r)+0.*6.653604498012553*sin(\t r)},{0.*6.653604498012553*cos(\t r)+1.*6.653604498012553*sin(\t r)});
\draw [shift={(8.623974929235747,4.933784876668016)},line width=0.8pt]  plot[domain=3.4610840707749118:3.994579110296424,variable=\t]({1.*5.965876445505794*cos(\t r)+0.*5.965876445505794*sin(\t r)},{0.*5.965876445505794*cos(\t r)+1.*5.965876445505794*sin(\t r)});
\draw [shift={(5.22163676579012,5.2916883755222415)},line width=0.8pt]  plot[domain=4.605283876790862:5.134327829431698,variable=\t]({1.*4.879650090795612*cos(\t r)+0.*4.879650090795612*sin(\t r)},{0.*4.879650090795612*cos(\t r)+1.*4.879650090795612*sin(\t r)});
\draw [shift={(9.33986271450858,10.105141965678628)},line width=0.8pt]  plot[domain=3.9765055462461314:4.487460781357161,variable=\t]({1.*9.504560672253238*cos(\t r)+0.*9.504560672253238*sin(\t r)},{0.*9.504560672253238*cos(\t r)+1.*9.504560672253238*sin(\t r)});
\draw [shift={(12.128284412032817,6.91701549680948)},line width=2.pt,color=qqqqff]  plot[domain=3.456168249601467:4.032982570207993,variable=\t]({1.*7.811617836137845*cos(\t r)+0.*7.811617836137845*sin(\t r)},{0.*7.811617836137845*cos(\t r)+1.*7.811617836137845*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (3.52,-5.14) circle (1.5pt);
\draw [fill=black] (10.64,-4.36) circle (1.5pt);
\draw [fill=black] (11.76,-0.74) circle (1.5pt);
\draw [fill=black] (7.22,0.84) circle (1.5pt);
\draw [fill=black] (4.7,0.44) circle (1.5pt);
\draw [fill=black] (7.44,-2.34) circle (1.5pt);
\draw [fill=black] (10.62,0.82) circle (1.5pt);
\draw [fill=black] (9.9,2.96) circle (1.5pt);
\draw [fill=black] (6.88,4.58) circle (1.5pt);
\draw [fill=black] (2.96,3.06) circle (1.5pt);
\draw [fill=black] (2.7,-1.62) circle (1.5pt);
\draw [fill=black] (1.58,1.08) circle (1.5pt);
\draw [fill=black] (7.66,3.18) circle (1.5pt);
\draw [fill=black] (4.7,4.5) circle (1.5pt);
\draw [fill=black] (2.62,-6.6) circle (1.5pt);
\draw [fill=black] (8.84,-5.5) circle (1.5pt);
\draw [fill=black] (12.58,-3.94) circle (1.5pt);
\draw [fill=black] (13.42,-1.9) circle (1.5pt);
\draw [fill=black] (12.18,0.48) circle (1.5pt);
\draw [fill=black] (11.04,4.7) circle (1.5pt);
\draw [fill=black] (7.6,5.24) circle (1.5pt);
\draw [fill=black] (4.1,5.88) circle (1.5pt);
\draw [fill=black] (-0.18,5.6) circle (1.5pt);
\draw [fill=black] (0.08,-1.22) circle (1.5pt);
\draw [fill=black] (-1.86,5.2) circle (1.5pt);
\draw [fill=black] (-3.72,8.7) circle (1.5pt);
\draw [fill=black] (13.1,0.84) circle (1.5pt);
\draw [fill=black] (11.94,4.88) circle (1.5pt);
\draw [fill=black] (10.36,-6.56) circle (1.5pt);
\draw [fill=black] (14.78,-5.7) circle (1.5pt);
\draw [fill=black] (15.22,-1.66) circle (1.5pt);
\draw [fill=black] (14.4,5.9) circle (1.5pt);
\draw [fill=black] (7.84,8.88) circle (1.5pt);
\draw [fill=black] (9.,6.18) circle (1.5pt);
\draw [fill=black] (6.5,8.88) circle (1.5pt);
\draw [fill=black] (-4.98,-8.3) circle (1.5pt);
\draw [fill=black] (1.98,-9.04) circle (1.5pt);
\draw [fill=black] (12.16,-7.26) circle (1.5pt);
\draw [fill=black] (15.92,-7.82) circle (1.5pt);
\draw [fill=black] (-1.76,-2.94) circle (1.5pt);
\draw [fill=black] (8.98,9.52) circle (1.5pt);
\draw [fill=black] (9.74,11.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Gt1t2c.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.35]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3,-3.72399559093969) rectangle (13.138018618287113,6.334727752801446);
\draw [line width=0.8pt] (10.64,-4.36)-- (11.76,-0.74);
\draw [line width=0.8pt] (11.76,-0.74)-- (10.62,0.82);
\draw [line width=0.8pt] (9.9,2.96)-- (7.66,3.18);
\draw [line width=0.8pt] (7.66,3.18)-- (6.88,4.58);
\draw [line width=0.8pt] (2.96,3.06)-- (1.58,1.08);
\draw [line width=0.8pt] (10.64,-4.36)-- (10.62,0.82);
\draw [line width=0.8pt] (10.62,0.82)-- (7.620497693071351,0.9337953188251299);
\draw [line width=0.8pt] (7.620497693071351,0.9337953188251299)-- (7.66,3.18);
\draw [line width=0.8pt] (1.58,1.08)-- (4.7,0.44);
\draw [line width=0.8pt] (3.52,-5.14)-- (2.62,-6.6);
\draw [line width=0.8pt] (3.52,-5.14)-- (8.84,-5.5);
\draw [line width=0.8pt] (10.64,-4.36)-- (8.84,-5.5);
\draw [line width=0.8pt] (10.64,-4.36)-- (12.58,-3.94);
\draw [line width=0.8pt] (12.58,-3.94)-- (13.42,-1.9);
\draw [line width=0.8pt] (12.58,-3.94)-- (11.76,-0.74);
\draw [line width=0.8pt] (13.42,-1.9)-- (11.76,-0.74);
\draw [line width=0.8pt] (11.76,-0.74)-- (12.18,0.48);
\draw [line width=0.8pt] (12.18,0.48)-- (9.9,2.96);
\draw [line width=0.8pt] (12.18,0.48)-- (11.04,4.7);
\draw [line width=0.8pt] (7.6,5.24)-- (6.88,4.58);
\draw [line width=0.8pt] (4.1,5.88)-- (-0.18,5.6);
\draw [line width=0.8pt] (-0.18,5.6)-- (2.96,3.06);
\draw [line width=0.8pt] (-0.18,5.6)-- (1.58,1.08);
\draw [line width=0.8pt] (2.62,-6.6)-- (8.84,-5.5);
\draw [line width=0.8pt] (8.84,-5.5)-- (10.36,-6.56);
\draw [line width=0.8pt] (10.36,-6.56)-- (12.58,-3.94);
\draw [line width=0.8pt] (10.36,-6.56)-- (14.78,-5.7);
\draw [line width=0.8pt] (14.78,-5.7)-- (12.58,-3.94);
\draw [line width=0.8pt] (14.78,-5.7)-- (13.42,-1.9);
\draw [line width=0.8pt] (13.42,-1.9)-- (13.1,0.84);
\draw [line width=0.8pt] (13.1,0.84)-- (12.18,0.48);
\draw [line width=0.8pt] (13.42,-1.9)-- (15.22,-1.66);
\draw [line width=0.8pt] (15.22,-1.66)-- (13.1,0.84);
\draw [line width=0.8pt] (13.1,0.84)-- (11.94,4.88);
\draw [line width=0.8pt] (14.4,5.9)-- (11.94,4.88);
\draw [line width=0.8pt] (11.94,4.88)-- (11.04,4.7);
\draw [line width=0.8pt] (7.6,5.24)-- (9.,6.18);
\draw [line width=0.8pt] (9.9,2.96)-- (9.,6.18);
\draw [line width=0.8pt] (11.04,4.7)-- (9.,6.18);
\draw [line width=0.8pt] (-4.98,-8.3)-- (1.98,-9.04);
\draw [line width=0.8pt] (1.98,-9.04)-- (2.62,-6.6);
\draw [line width=0.8pt] (1.98,-9.04)-- (10.36,-6.56);
\draw [line width=0.8pt] (1.98,-9.04)-- (12.16,-7.26);
\draw [line width=0.8pt] (12.16,-7.26)-- (10.36,-6.56);
\draw [line width=0.8pt] (12.16,-7.26)-- (14.78,-5.7);
\draw [line width=0.8pt] (12.16,-7.26)-- (15.92,-7.82);
\draw [line width=0.8pt] (15.92,-7.82)-- (1.98,-9.04);
\draw [line width=0.8pt] (15.92,-7.82)-- (14.78,-5.7);
\draw [line width=0.8pt] (-3.72,8.7)-- (6.5,8.88);
\draw [line width=0.8pt] (-0.18,5.6)-- (6.5,8.88);
\draw [line width=0.8pt] (-1.76,-2.94)-- (1.98,-9.04);
\draw [line width=0.8pt] (-1.76,-2.94)-- (2.62,-6.6);
\draw [line width=0.8pt] (-1.76,-2.94)-- (-4.98,-8.3);
\draw [line width=0.8pt] (-4.98,-8.3)-- (-3.72,8.7);
\draw [line width=0.8pt] (11.04,4.7)-- (13.1,0.84);
\draw [line width=0.8pt] (4.1,5.88)-- (7.84,8.88);
\draw [line width=0.8pt] (9.,6.18)-- (7.84,8.88);
\draw [line width=0.8pt] (7.6,5.24)-- (7.84,8.88);
\draw [line width=0.8pt] (6.88,4.58)-- (7.84,8.88);
\draw [line width=0.8pt] (6.5,8.88)-- (7.84,8.88);
\draw [line width=0.8pt] (-3.72,8.7)-- (-1.76,-2.94);
\draw [line width=0.8pt] (11.04,4.7)-- (8.98,9.52);
\draw [line width=0.8pt] (7.84,8.88)-- (8.98,9.52);
\draw [line width=0.8pt] (9.,6.18)-- (8.98,9.52);
\draw [line width=0.8pt] (8.98,9.52)-- (6.5,8.88);
\draw [line width=0.8pt] (13.42,-1.9)-- (12.18,0.48);
\draw [line width=0.8pt] (11.94,4.88)-- (9.74,11.);
\draw [line width=0.8pt] (11.04,4.7)-- (9.74,11.);
\draw [line width=0.8pt] (8.98,9.52)-- (-3.72,8.7);
\draw [line width=0.8pt] (8.98,9.52)-- (9.74,11.);
\draw [line width=0.8pt] (-3.72,8.7)-- (9.74,11.);
\draw [shift={(-5.407152273111375,-5.594727057630557)},line width=0.8pt]  plot[domain=0.3325772934394208:0.6851911401205276,variable=\t]({1.*18.606725501880106*cos(\t r)+0.*18.606725501880106*sin(\t r)},{0.*18.606725501880106*cos(\t r)+1.*18.606725501880106*sin(\t r)});
\draw [shift={(3.213978595090462,0.36281576488575507)},line width=0.8pt]  plot[domain=0.8552006529921641:1.4115628781464005,variable=\t]({1.*5.587875787287244*cos(\t r)+0.*5.587875787287244*sin(\t r)},{0.*5.587875787287244*cos(\t r)+1.*5.587875787287244*sin(\t r)});
\draw [shift={(8.086579543516919,1.5694823764402122)},line width=0.8pt]  plot[domain=4.818561860377676:5.396557641197418,variable=\t]({1.*7.109516400926712*cos(\t r)+0.*7.109516400926712*sin(\t r)},{0.*7.109516400926712*cos(\t r)+1.*7.109516400926712*sin(\t r)});
\draw [shift={(9.795121951219512,3.783902439024392)},line width=0.8pt]  plot[domain=2.144775636147763:2.7889277865847184,variable=\t]({1.*6.068610963341631*cos(\t r)+0.*6.068610963341631*sin(\t r)},{0.*6.068610963341631*cos(\t r)+1.*6.068610963341631*sin(\t r)});
\draw [shift={(8.568243916511378,-18.33499575071926)},line width=0.8pt]  plot[domain=1.4236209016576975:1.9362026321225114,variable=\t]({1.*14.127727329690838*cos(\t r)+0.*14.127727329690838*sin(\t r)},{0.*14.127727329690838*cos(\t r)+1.*14.127727329690838*sin(\t r)});
\draw [shift={(2.55483789709381,-3.049946354433922)},line width=0.8pt]  plot[domain=0.24586347732406727:0.6857513883883576,variable=\t]({1.*9.490566974693497*cos(\t r)+0.*9.490566974693497*sin(\t r)},{0.*9.490566974693497*cos(\t r)+1.*9.490566974693497*sin(\t r)});
\draw [shift={(12.953098135536452,6.782529864910123)},line width=0.8pt]  plot[domain=3.739185585495761:4.339410817863872,variable=\t]({1.*6.402742326533906*cos(\t r)+0.*6.402742326533906*sin(\t r)},{0.*6.402742326533906*cos(\t r)+1.*6.402742326533906*sin(\t r)});
\draw [shift={(17.635737936445665,4.371556688897603)},line width=0.8pt]  plot[domain=3.322079116114194:3.610209526102861,variable=\t]({1.*7.863468300141877*cos(\t r)+0.*7.863468300141877*sin(\t r)},{0.*7.863468300141877*cos(\t r)+1.*7.863468300141877*sin(\t r)});
\draw [shift={(10.468434540119947,-11.246276738992112)},line width=0.8pt]  plot[domain=1.8943645616536469:2.420615102143646,variable=\t]({1.*9.250262600136715*cos(\t r)+0.*9.250262600136715*sin(\t r)},{0.*9.250262600136715*cos(\t r)+1.*9.250262600136715*sin(\t r)});
\draw [shift={(6.085550524623518,-8.37151092807116)},line width=0.8pt]  plot[domain=0.7220995727806305:1.330952007059008,variable=\t]({1.*6.069203403231058*cos(\t r)+0.*6.069203403231058*sin(\t r)},{0.*6.069203403231058*cos(\t r)+1.*6.069203403231058*sin(\t r)});
\draw [shift={(6.323773787588786,25.584772101569918)},line width=0.8pt]  plot[domain=4.597814525183263:4.837299260883727,variable=\t]({1.*32.39718345010293*cos(\t r)+0.*32.39718345010293*sin(\t r)},{0.*32.39718345010293*cos(\t r)+1.*32.39718345010293*sin(\t r)});
\draw [shift={(9.585760853008377,11.477160700685452)},line width=2.pt,color=qqqqff]  plot[domain=4.101494858834023:4.484328178424634,variable=\t]({1.*8.517712753784238*cos(\t r)+0.*8.517712753784238*sin(\t r)},{0.*8.517712753784238*cos(\t r)+1.*8.517712753784238*sin(\t r)});
\draw [shift={(0.20033043153372,-5.100292994582478)},line width=0.8pt]  plot[domain=0.22516831468638332:0.7045718898722869,variable=\t]({1.*15.408636858414354*cos(\t r)+0.*15.408636858414354*sin(\t r)},{0.*15.408636858414354*cos(\t r)+1.*15.408636858414354*sin(\t r)});
\draw [shift={(3.916010449639602,-0.7763929674688237)},line width=0.8pt]  plot[domain=0.5581665229997318:1.0213633727359777,variable=\t]({1.*7.054697962788551*cos(\t r)+0.*7.054697962788551*sin(\t r)},{0.*7.054697962788551*cos(\t r)+1.*7.054697962788551*sin(\t r)});
\draw [shift={(1.0594575249576197,4.018624976455075)},line width=0.8pt]  plot[domain=-0.12637682889661495:0.18461279191069307,variable=\t]({1.*6.653604498012553*cos(\t r)+0.*6.653604498012553*sin(\t r)},{0.*6.653604498012553*cos(\t r)+1.*6.653604498012553*sin(\t r)});
\draw [shift={(8.623974929235747,4.933784876668016)},line width=0.8pt]  plot[domain=3.4610840707749118:3.994579110296424,variable=\t]({1.*5.965876445505794*cos(\t r)+0.*5.965876445505794*sin(\t r)},{0.*5.965876445505794*cos(\t r)+1.*5.965876445505794*sin(\t r)});
\draw [shift={(12.170457793259558,7.638881374043661)},line width=2.pt,color=qqqqff]  plot[domain=3.539367320725187:4.116181641331713,variable=\t]({1.*8.103105325811253*cos(\t r)+0.*8.103105325811253*sin(\t r)},{0.*8.103105325811253*cos(\t r)+1.*8.103105325811253*sin(\t r)});
\draw [shift={(-8.494705008156277,-3.55185802616453)},line width=2.pt,color=ffqqqq]  plot[domain=0.4309333983434901:0.9426548483909816,variable=\t]({1.*11.088452992907259*cos(\t r)+0.*11.088452992907259*sin(\t r)},{0.*11.088452992907259*cos(\t r)+1.*11.088452992907259*sin(\t r)});
\draw [line width=2.pt,color=ffqqqq] (1.58,1.08)-- (-1.74133573816591,4.97995729286487);
\draw [shift={(13.867612755233846,6.3095356958567885)},line width=2.pt,color=ffqqqq]  plot[domain=3.19766642563094:3.629363192195843,variable=\t]({1.*15.871222167137619*cos(\t r)+0.*15.871222167137619*sin(\t r)},{0.*15.871222167137619*cos(\t r)+1.*15.871222167137619*sin(\t r)});
\draw [line width=2.pt,color=ffqqqq] (-1.74133573816591,4.97995729286487)-- (0.22316536969751,-1.015052014112421);
\draw [shift={(-5.155537224661041,3.428718808068747)},line width=2.pt,color=ffqqqq]  plot[domain=5.2022102612929775:5.539337463719858,variable=\t]({1.*7.217357709044731*cos(\t r)+0.*7.217357709044731*sin(\t r)},{0.*7.217357709044731*cos(\t r)+1.*7.217357709044731*sin(\t r)});
\draw [shift={(2.8656285807259536,-5.425704550984017)},line width=2.pt,color=ffqqqq]  plot[domain=2.1831423704076642:2.6484927431444016,variable=\t]({1.*5.251206231106474*cos(\t r)+0.*5.251206231106474*sin(\t r)},{0.*5.251206231106474*cos(\t r)+1.*5.251206231106474*sin(\t r)});
\draw [line width=2.pt,color=ffqqqq] (0.15548928395017664,-1.4583303757574548)-- (2.7796700502352985,-1.8569655736504902);
\draw [line width=2.pt,color=ffqqqq] (0.22316536969751,-1.015052014112421)-- (2.6203299497647023,-1.3830344263495096);
\draw [shift={(-1.0092222002151487,3.2618670205770934)},line width=2.pt,color=ffqqqq]  plot[domain=5.349579993421443:5.824136452761069,variable=\t]({1.*6.368528214057793*cos(\t r)+0.*6.368528214057793*sin(\t r)},{0.*6.368528214057793*cos(\t r)+1.*6.368528214057793*sin(\t r)});
\draw [shift={(9.702476824743039,-7.364428727467779)},line width=2.pt,color=ffqqqq]  plot[domain=2.1408039053466403:2.4402573404567254,variable=\t]({1.*9.270052974186045*cos(\t r)+0.*9.270052974186045*sin(\t r)},{0.*9.270052974186045*cos(\t r)+1.*9.270052974186045*sin(\t r)});
\draw [line width=0.8pt] (3.52,-5.14)-- (2.7796700502352985,-1.8569655736504902);
\draw [line width=0.8pt] (1.58,1.08)-- (2.6203299497647023,-1.3830344263495096);
\draw [line width=0.8pt] (3.52,-5.14)-- (0.15548928395017664,-1.4583303757574548);
\draw [line width=0.8pt] (2.62,-6.6)-- (0.15548928395017664,-1.4583303757574548);
\draw [line width=0.8pt] (1.58,1.08)-- (0.22316536969751,-1.015052014112421);
\draw [shift={(36.634149715513246,2.247113749017443)},line width=0.8pt]  plot[domain=3.059603909320402:3.2758812305334897,variable=\t]({1.*38.74295912062593*cos(\t r)+0.*38.74295912062593*sin(\t r)},{0.*38.74295912062593*cos(\t r)+1.*38.74295912062593*sin(\t r)});
\draw [line width=0.8pt] (-3.72,8.7)-- (-1.978664261834091,5.420042707135129);
\draw [line width=0.8pt] (-1.978664261834091,5.420042707135129)-- (6.5,8.88);
\draw [line width=0.8pt] (-1.978664261834091,5.420042707135129)-- (-0.18,5.6);
\draw [shift={(3.606510918096003,4.301843922105892)},line width=2.pt,color=qqqqff]  plot[domain=5.236825562329658:5.822382041627222,variable=\t]({1.*7.8302149523427715*cos(\t r)+0.*7.8302149523427715*sin(\t r)},{0.*7.8302149523427715*cos(\t r)+1.*7.8302149523427715*sin(\t r)});
\draw [line width=2.pt,color=qqqqff] (7.697206587096587,-1.898350563302022)-- (10.62,0.82);
\draw [shift={(8.379941449627237,22.576973254335783)},line width=2.pt,color=qqqqff]  plot[domain=4.487080040580687:4.678368553711949,variable=\t]({1.*25.067516957142416*cos(\t r)+0.*25.067516957142416*sin(\t r)},{0.*25.067516957142416*cos(\t r)+1.*25.067516957142416*sin(\t r)});
\draw [shift={(4.833623463735243,-18.818596198627063)},line width=2.pt,color=qqqqff]  plot[domain=1.4315836018437773:1.6913036824991978,variable=\t]({1.*17.085538858431455*cos(\t r)+0.*17.085538858431455*sin(\t r)},{0.*17.085538858431455*cos(\t r)+1.*17.085538858431455*sin(\t r)});
\draw [line width=0.8pt] (4.7,0.44)-- (7.204472620310821,-1.898350563302022);
\draw [shift={(9.505297903754895,5.5170612201457665)},line width=2.pt,color=qqqqff]  plot[domain=3.3501685980701956:4.232160839009975,variable=\t]({1.*5.299215557476552*cos(\t r)+0.*5.299215557476552*sin(\t r)},{0.*5.299215557476552*cos(\t r)+1.*5.299215557476552*sin(\t r)});
\draw [shift={(4.7,4.5)},line width=2.pt,color=qqqqff]  plot[domain=2.258199829855279:3.350168598070196,variable=\t]({1.*0.38746419270292487*cos(\t r)+0.*0.38746419270292487*sin(\t r)},{0.*0.38746419270292487*cos(\t r)+1.*0.38746419270292487*sin(\t r)});
\draw [line width=2.pt,color=qqqqff] (7.697206587096587,-1.898350563302022)-- (7.620497693071351,0.9337953188251299);
\draw [line width=2.pt,color=qqqqff] (7.0571582257615795,0.8172423255886252)-- (7.204472620310821,-1.898350563302022);
\draw [shift={(2.6056467474690854,-2.842611571515949)},line width=2.pt,color=qqqqff]  plot[domain=0.872588425132838:1.3334710303433703,variable=\t]({1.*7.862463795956559*cos(\t r)+0.*7.862463795956559*sin(\t r)},{0.*7.862463795956559*cos(\t r)+1.*7.862463795956559*sin(\t r)});
\draw [line width=0.8pt] (4.454141376812981,4.7994695945025345)-- (6.88,4.58);
\draw [line width=0.8pt] (4.454141376812981,4.7994695945025345)-- (4.1,5.88);
\draw [line width=0.8pt] (4.454141376812981,4.7994695945025345)-- (-0.18,5.6);
\draw [shift={(5.026931256373358,2.7960223756856797)},line width=0.8pt]  plot[domain=1.849269668699149:3.01456556614975,variable=\t]({1.*2.0837199919163285*cos(\t r)+0.*2.0837199919163285*sin(\t r)},{0.*2.0837199919163285*cos(\t r)+1.*2.0837199919163285*sin(\t r)});
\draw [shift={(5.423519191318847,3.4720142938552545)},line width=0.8pt]  plot[domain=4.478143026476806:5.264025714123193,variable=\t]({1.*3.1171446386636052*cos(\t r)+0.*3.1171446386636052*sin(\t r)},{0.*3.1171446386636052*cos(\t r)+1.*3.1171446386636052*sin(\t r)});
\draw [shift={(8.562853884134434,8.43171057758395)},line width=0.8pt]  plot[domain=3.9059322011000885:4.517166085768407,variable=\t]({1.*7.761909956723771*cos(\t r)+0.*7.761909956723771*sin(\t r)},{0.*7.761909956723771*cos(\t r)+1.*7.761909956723771*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (3.52,-5.14) circle (1.5pt);
\draw [fill=black] (10.64,-4.36) circle (1.5pt);
\draw [fill=black] (11.76,-0.74) circle (1.5pt);
\draw [fill=black] (7.620497693071351,0.9337953188251299) circle (1.5pt);
\draw [fill=black] (4.7,0.44) circle (1.5pt);
\draw [fill=black] (7.527298322687702,-2.476038662292232) circle (1.5pt);
\draw [fill=black] (10.62,0.82) circle (1.5pt);
\draw [fill=black] (9.9,2.96) circle (1.5pt);
\draw [fill=black] (6.88,4.58) circle (1.5pt);
\draw [fill=black] (2.96,3.06) circle (1.5pt);
\draw [fill=black] (1.58,1.08) circle (1.5pt);
\draw [fill=black] (7.66,3.18) circle (1.5pt);
\draw [fill=black] (4.7,4.5) circle (1.5pt);
\draw [fill=black] (2.62,-6.6) circle (1.5pt);
\draw [fill=black] (8.84,-5.5) circle (1.5pt);
\draw [fill=black] (12.58,-3.94) circle (1.5pt);
\draw [fill=black] (13.42,-1.9) circle (1.5pt);
\draw [fill=black] (12.18,0.48) circle (1.5pt);
\draw [fill=black] (11.04,4.7) circle (1.5pt);
\draw [fill=black] (7.6,5.24) circle (1.5pt);
\draw [fill=black] (4.1,5.88) circle (1.5pt);
\draw [fill=black] (-0.18,5.6) circle (1.5pt);
\draw [fill=black] (-3.72,8.7) circle (1.5pt);
\draw [fill=black] (13.1,0.84) circle (1.5pt);
\draw [fill=black] (11.94,4.88) circle (1.5pt);
\draw [fill=black] (10.36,-6.56) circle (1.5pt);
\draw [fill=black] (14.78,-5.7) circle (1.5pt);
\draw [fill=black] (15.22,-1.66) circle (1.5pt);
\draw [fill=black] (14.4,5.9) circle (1.5pt);
\draw [fill=black] (7.84,8.88) circle (1.5pt);
\draw [fill=black] (9.,6.18) circle (1.5pt);
\draw [fill=black] (6.5,8.88) circle (1.5pt);
\draw [fill=black] (-4.98,-8.3) circle (1.5pt);
\draw [fill=black] (1.98,-9.04) circle (1.5pt);
\draw [fill=black] (12.16,-7.26) circle (1.5pt);
\draw [fill=black] (15.92,-7.82) circle (1.5pt);
\draw [fill=black] (-1.76,-2.94) circle (1.5pt);
\draw [fill=black] (8.98,9.52) circle (1.5pt);
\draw [fill=black] (9.74,11.) circle (1.5pt);
\draw [fill=black] (0.15548928395017664,-1.4583303757574548) circle (1.5pt);
\draw [fill=black] (0.22316536969751,-1.015052014112421) circle (1.5pt);
\draw [fill=black] (-0.15270600950360486,-1.1286330850859667) circle (1.5pt);
\draw [fill=black] (2.6203299497647023,-1.3830344263495096) circle (1.5pt);
\draw [fill=black] (2.7796700502352985,-1.8569655736504902) circle (1.5pt);
\draw [fill=black] (-1.978664261834091,5.420042707135129) circle (1.5pt);
\draw [fill=black] (-1.74133573816591,4.97995729286487) circle (1.5pt);
\draw [fill=black] (7.697206587096587,-1.898350563302022) circle (1.5pt);
\draw [fill=black] (7.204472620310821,-1.898350563302022) circle (1.5pt);
\draw [fill=black] (7.0571582257615795,0.8172423255886252) circle (1.5pt);
\draw [fill=black] (4.454141376812981,4.7994695945025345) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Isbell.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
%\begin{document}
\definecolor{zzqqqq}{rgb}{0.6,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffzztt}{rgb}{1,0.6,0.2}
\definecolor{ffffqq}{rgb}{1,1,0}
\definecolor{zzqqzz}{rgb}{0.6,0,0.6}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.3]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(4.29,13.65) rectangle (22.64,23.65);
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (13.02,17.44) -- (14.02,17.44) -- (14.52,18.31) -- (14.02,19.17) -- (13.02,19.17) -- (12.52,18.31) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (14.52,18.31) -- (14.02,17.44) -- (14.52,16.57) -- (15.52,16.57) -- (16.02,17.44) -- (15.52,18.31) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (14.02,17.44) -- (13.02,17.44) -- (12.52,16.57) -- (13.02,15.71) -- (14.02,15.71) -- (14.52,16.57) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (13.02,17.44) -- (12.52,18.31) -- (11.52,18.31) -- (11.02,17.44) -- (11.52,16.57) -- (12.52,16.57) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (12.52,18.31) -- (13.02,19.17) -- (12.52,20.04) -- (11.52,20.04) -- (11.02,19.17) -- (11.52,18.31) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (13.02,19.17) -- (14.02,19.17) -- (14.52,20.04) -- (14.02,20.9) -- (13.02,20.9) -- (12.52,20.04) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (14.02,19.17) -- (14.52,18.31) -- (15.52,18.31) -- (16.02,19.17) -- (15.52,20.04) -- (14.52,20.04) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (14.52,16.57) -- (14.02,15.71) -- (14.52,14.84) -- (15.52,14.84) -- (16.02,15.71) -- (15.52,16.57) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (14.02,15.71) -- (13.02,15.71) -- (12.52,14.84) -- (13.02,13.98) -- (14.02,13.98) -- (14.52,14.84) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (13.02,15.71) -- (12.52,16.57) -- (11.52,16.57) -- (11.02,15.71) -- (11.52,14.84) -- (12.52,14.84) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (11.52,16.57) -- (11.02,17.44) -- (10.02,17.44) -- (9.52,16.57) -- (10.02,15.71) -- (11.02,15.71) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (11.02,17.44) -- (11.52,18.31) -- (11.02,19.17) -- (10.02,19.17) -- (9.52,18.31) -- (10.02,17.44) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (11.02,19.17) -- (11.52,20.04) -- (11.02,20.9) -- (10.02,20.9) -- (9.52,20.04) -- (10.02,19.17) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (11.52,20.04) -- (12.52,20.04) -- (13.02,20.9) -- (12.52,21.77) -- (11.52,21.77) -- (11.02,20.9) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (13.02,20.9) -- (14.02,20.9) -- (14.52,21.77) -- (14.02,22.64) -- (13.02,22.64) -- (12.52,21.77) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (14.02,20.9) -- (14.52,20.04) -- (15.52,20.04) -- (16.02,20.9) -- (15.52,21.77) -- (14.52,21.77) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (15.52,20.04) -- (16.02,19.17) -- (17.02,19.17) -- (17.52,20.04) -- (17.02,20.9) -- (16.02,20.9) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (16.02,19.17) -- (15.52,18.31) -- (16.02,17.44) -- (17.02,17.44) -- (17.52,18.31) -- (17.02,19.17) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (16.02,17.44) -- (15.52,16.57) -- (16.02,15.71) -- (17.02,15.71) -- (17.52,16.57) -- (17.02,17.44) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (16.02,15.71) -- (15.52,14.84) -- (16.02,13.98) -- (17.02,13.98) -- (17.52,14.84) -- (17.02,15.71) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (15.52,14.84) -- (14.52,14.84) -- (14.02,13.98) -- (14.52,13.11) -- (15.52,13.11) -- (16.02,13.98) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (14.02,13.98) -- (13.02,13.98) -- (12.52,13.11) -- (13.02,12.24) -- (14.02,12.24) -- (14.52,13.11) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (13.02,13.98) -- (12.52,14.84) -- (11.52,14.84) -- (11.02,13.98) -- (11.52,13.11) -- (12.52,13.11) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (11.52,14.84) -- (11.02,15.71) -- (10.02,15.71) -- (9.52,14.84) -- (10.02,13.98) -- (11.02,13.98) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (10.02,15.71) -- (9.52,16.57) -- (8.52,16.57) -- (8.02,15.71) -- (8.52,14.84) -- (9.52,14.84) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (9.52,16.57) -- (10.02,17.44) -- (9.52,18.31) -- (8.52,18.31) -- (8.02,17.44) -- (8.52,16.57) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (9.52,18.31) -- (10.02,19.17) -- (9.52,20.04) -- (8.52,20.04) -- (8.02,19.17) -- (8.52,18.31) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (9.52,20.04) -- (10.02,20.9) -- (9.52,21.77) -- (8.52,21.77) -- (8.02,20.9) -- (8.52,20.04) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (10.02,20.9) -- (11.02,20.9) -- (11.52,21.77) -- (11.02,22.64) -- (10.02,22.64) -- (9.52,21.77) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (11.52,21.77) -- (12.52,21.77) -- (13.02,22.64) -- (12.52,23.5) -- (11.52,23.5) -- (11.02,22.64) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (13.02,22.64) -- (14.02,22.64) -- (14.52,23.5) -- (14.02,24.37) -- (13.02,24.37) -- (12.52,23.5) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (14.02,22.64) -- (14.52,21.77) -- (15.52,21.77) -- (16.02,22.64) -- (15.52,23.5) -- (14.52,23.5) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (15.52,21.77) -- (16.02,20.9) -- (17.02,20.9) -- (17.52,21.77) -- (17.02,22.64) -- (16.02,22.64) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (17.02,20.9) -- (17.52,20.04) -- (18.52,20.04) -- (19.02,20.9) -- (18.52,21.77) -- (17.52,21.77) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (17.52,20.04) -- (17.02,19.17) -- (17.52,18.31) -- (18.52,18.31) -- (19.02,19.17) -- (18.52,20.04) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (17.52,18.31) -- (17.02,17.44) -- (17.52,16.57) -- (18.52,16.57) -- (19.02,17.44) -- (18.52,18.31) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (17.52,16.57) -- (17.02,15.71) -- (17.52,14.84) -- (18.52,14.84) -- (19.02,15.71) -- (18.52,16.57) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (17.52,14.84) -- (17.02,13.98) -- (17.52,13.11) -- (18.52,13.11) -- (19.02,13.98) -- (18.52,14.84) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (16.02,13.98) -- (15.52,13.11) -- (16.02,12.24) -- (17.02,12.24) -- (17.52,13.11) -- (17.02,13.98) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (14.52,13.11) -- (14.02,12.24) -- (14.52,11.38) -- (15.52,11.38) -- (16.02,12.24) -- (15.52,13.11) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (16.02,12.24) -- (15.52,11.38) -- (16.02,10.51) -- (17.02,10.51) -- (17.52,11.38) -- (17.02,12.24) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (17.52,13.11) -- (17.02,12.24) -- (17.52,11.38) -- (18.52,11.38) -- (19.02,12.24) -- (18.52,13.11) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (14.02,12.24) -- (13.02,12.24) -- (12.52,11.38) -- (13.02,10.51) -- (14.02,10.51) -- (14.52,11.38) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (13.02,12.24) -- (12.52,13.11) -- (11.52,13.11) -- (11.02,12.24) -- (11.52,11.38) -- (12.52,11.38) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (11.52,13.11) -- (11.02,13.98) -- (10.02,13.98) -- (9.52,13.11) -- (10.02,12.24) -- (11.02,12.24) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (10.02,13.98) -- (9.52,14.84) -- (8.52,14.84) -- (8.02,13.98) -- (8.52,13.11) -- (9.52,13.11) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (11.52,11.38) -- (11.02,12.24) -- (10.02,12.24) -- (9.52,11.38) -- (10.02,10.51) -- (11.02,10.51) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (10.02,12.24) -- (9.52,13.11) -- (8.52,13.11) -- (8.02,12.24) -- (8.52,11.38) -- (9.52,11.38) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (8.02,12.24) -- (8.52,13.11) -- (8.02,13.98) -- (7.02,13.98) -- (6.52,13.11) -- (7.02,12.24) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (8.52,11.38) -- (8.02,12.24) -- (7.02,12.24) -- (6.52,11.38) -- (7.02,10.51) -- (8.02,10.51) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (8.02,13.98) -- (8.52,14.84) -- (8.02,15.71) -- (7.02,15.71) -- (6.52,14.84) -- (7.02,13.98) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (8.02,15.71) -- (8.52,16.57) -- (8.02,17.44) -- (7.02,17.44) -- (6.52,16.57) -- (7.02,15.71) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (8.02,17.44) -- (8.52,18.31) -- (8.02,19.17) -- (7.02,19.17) -- (6.52,18.31) -- (7.02,17.44) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (8.02,19.17) -- (8.52,20.04) -- (8.02,20.9) -- (7.02,20.9) -- (6.52,20.04) -- (7.02,19.17) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (8.02,20.9) -- (8.52,21.77) -- (8.02,22.64) -- (7.02,22.64) -- (6.52,21.77) -- (7.02,20.9) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (8.52,21.77) -- (9.52,21.77) -- (10.02,22.64) -- (9.52,23.5) -- (8.52,23.5) -- (8.02,22.64) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (10.02,22.64) -- (11.02,22.64) -- (11.52,23.5) -- (11.02,24.37) -- (10.02,24.37) -- (9.52,23.5) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (11.52,23.5) -- (12.52,23.5) -- (13.02,24.37) -- (12.52,25.23) -- (11.52,25.23) -- (11.02,24.37) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (13.02,24.37) -- (14.02,24.37) -- (14.52,25.23) -- (14.02,26.1) -- (13.02,26.1) -- (12.52,25.23) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (11.02,24.37) -- (11.52,25.23) -- (11.02,26.1) -- (10.02,26.1) -- (9.52,25.23) -- (10.02,24.37) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (9.52,23.5) -- (10.02,24.37) -- (9.52,25.23) -- (8.52,25.23) -- (8.02,24.37) -- (8.52,23.5) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (8.02,22.64) -- (8.52,23.5) -- (8.02,24.37) -- (7.02,24.37) -- (6.52,23.5) -- (7.02,22.64) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (8.02,24.37) -- (8.52,25.23) -- (8.02,26.1) -- (7.02,26.1) -- (6.52,25.23) -- (7.02,24.37) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (14.52,23.5) -- (15.52,23.5) -- (16.02,24.37) -- (15.52,25.23) -- (14.52,25.23) -- (14.02,24.37) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (16.02,22.64) -- (17.02,22.64) -- (17.52,23.5) -- (17.02,24.37) -- (16.02,24.37) -- (15.52,23.5) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (17.52,21.77) -- (18.52,21.77) -- (19.02,22.64) -- (18.52,23.5) -- (17.52,23.5) -- (17.02,22.64) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (17.52,23.5) -- (18.52,23.5) -- (19.02,24.37) -- (18.52,25.23) -- (17.52,25.23) -- (17.02,24.37) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (16.02,24.37) -- (17.02,24.37) -- (17.52,25.23) -- (17.02,26.1) -- (16.02,26.1) -- (15.52,25.23) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (18.52,25.23) -- (19.02,24.37) -- (20.02,24.37) -- (20.52,25.23) -- (20.02,26.1) -- (19.02,26.1) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (19.02,24.37) -- (18.52,23.5) -- (19.02,22.64) -- (20.02,22.64) -- (20.52,23.5) -- (20.02,24.37) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (19.02,22.64) -- (18.52,21.77) -- (19.02,20.9) -- (20.02,20.9) -- (20.52,21.77) -- (20.02,22.64) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (19.02,20.9) -- (18.52,20.04) -- (19.02,19.17) -- (20.02,19.17) -- (20.52,20.04) -- (20.02,20.9) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (19.02,19.17) -- (18.52,18.31) -- (19.02,17.44) -- (20.02,17.44) -- (20.52,18.31) -- (20.02,19.17) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (19.02,17.44) -- (18.52,16.57) -- (19.02,15.71) -- (20.02,15.71) -- (20.52,16.57) -- (20.02,17.44) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (19.02,15.71) -- (18.52,14.84) -- (19.02,13.98) -- (20.02,13.98) -- (20.52,14.84) -- (20.02,15.71) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (19.02,13.98) -- (18.52,13.11) -- (19.02,12.24) -- (20.02,12.24) -- (20.52,13.11) -- (20.02,13.98) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (19.02,12.24) -- (18.52,11.38) -- (19.02,10.51) -- (20.02,10.51) -- (20.52,11.38) -- (20.02,12.24) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (6.52,11.38) -- (7.02,12.24) -- (6.52,13.11) -- (5.52,13.11) -- (5.02,12.24) -- (5.52,11.38) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (6.52,13.11) -- (7.02,13.98) -- (6.52,14.84) -- (5.52,14.84) -- (5.02,13.98) -- (5.52,13.11) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (6.52,14.84) -- (7.02,15.71) -- (6.52,16.57) -- (5.52,16.57) -- (5.02,15.71) -- (5.52,14.84) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (6.52,16.57) -- (7.02,17.44) -- (6.52,18.31) -- (5.52,18.31) -- (5.02,17.44) -- (5.52,16.57) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (6.52,18.31) -- (7.02,19.17) -- (6.52,20.04) -- (5.52,20.04) -- (5.02,19.17) -- (5.52,18.31) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (6.52,20.04) -- (7.02,20.9) -- (6.52,21.77) -- (5.52,21.77) -- (5.02,20.9) -- (5.52,20.04) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (6.52,21.77) -- (7.02,22.64) -- (6.52,23.5) -- (5.52,23.5) -- (5.02,22.64) -- (5.52,21.77) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (6.52,23.5) -- (7.02,24.37) -- (6.52,25.23) -- (5.52,25.23) -- (5.02,24.37) -- (5.52,23.5) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (20.02,12.24) -- (20.52,11.38) -- (21.52,11.38) -- (22.02,12.24) -- (21.52,13.11) -- (20.52,13.11) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (20.02,13.98) -- (20.52,13.11) -- (21.52,13.11) -- (22.02,13.98) -- (21.52,14.84) -- (20.52,14.84) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (20.02,15.71) -- (20.52,14.84) -- (21.52,14.84) -- (22.02,15.71) -- (21.52,16.57) -- (20.52,16.57) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (20.02,17.44) -- (20.52,16.57) -- (21.52,16.57) -- (22.02,17.44) -- (21.52,18.31) -- (20.52,18.31) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (20.02,19.17) -- (20.52,18.31) -- (21.52,18.31) -- (22.02,19.17) -- (21.52,20.04) -- (20.52,20.04) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (20.02,20.9) -- (20.52,20.04) -- (21.52,20.04) -- (22.02,20.9) -- (21.52,21.77) -- (20.52,21.77) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (20.02,22.64) -- (20.52,21.77) -- (21.52,21.77) -- (22.02,22.64) -- (21.52,23.5) -- (20.52,23.5) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (20.02,24.37) -- (20.52,23.5) -- (21.52,23.5) -- (22.02,24.37) -- (21.52,25.23) -- (20.52,25.23) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (5.52,11.38) -- (5.02,12.24) -- (4.02,12.24) -- (3.52,11.38) -- (4.02,10.51) -- (5.02,10.51) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (5.02,12.24) -- (5.52,13.11) -- (5.02,13.98) -- (4.02,13.98) -- (3.52,13.11) -- (4.02,12.24) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (5.02,13.98) -- (5.52,14.84) -- (5.02,15.71) -- (4.02,15.71) -- (3.52,14.84) -- (4.02,13.98) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (5.02,15.71) -- (5.52,16.57) -- (5.02,17.44) -- (4.02,17.44) -- (3.52,16.57) -- (4.02,15.71) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (5.02,17.44) -- (5.52,18.31) -- (5.02,19.17) -- (4.02,19.17) -- (3.52,18.31) -- (4.02,17.44) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (5.02,19.17) -- (5.52,20.04) -- (5.02,20.9) -- (4.02,20.9) -- (3.52,20.04) -- (4.02,19.17) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (5.02,20.9) -- (5.52,21.77) -- (5.02,22.64) -- (4.02,22.64) -- (3.52,21.77) -- (4.02,20.9) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (5.02,22.64) -- (5.52,23.5) -- (5.02,24.37) -- (4.02,24.37) -- (3.52,23.5) -- (4.02,22.64) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (5.02,24.37) -- (5.52,25.23) -- (5.02,26.1) -- (4.02,26.1) -- (3.52,25.23) -- (4.02,24.37) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (21.52,25.23) -- (22.02,24.37) -- (23.02,24.37) -- (23.52,25.23) -- (23.02,26.1) -- (22.02,26.1) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (22.02,24.37) -- (21.52,23.5) -- (22.02,22.64) -- (23.02,22.64) -- (23.52,23.5) -- (23.02,24.37) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (22.02,22.64) -- (21.52,21.77) -- (22.02,20.9) -- (23.02,20.9) -- (23.52,21.77) -- (23.02,22.64) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (22.02,20.9) -- (21.52,20.04) -- (22.02,19.17) -- (23.02,19.17) -- (23.52,20.04) -- (23.02,20.9) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (22.02,19.17) -- (21.52,18.31) -- (22.02,17.44) -- (23.02,17.44) -- (23.52,18.31) -- (23.02,19.17) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (22.02,17.44) -- (21.52,16.57) -- (22.02,15.71) -- (23.02,15.71) -- (23.52,16.57) -- (23.02,17.44) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (22.02,15.71) -- (21.52,14.84) -- (22.02,13.98) -- (23.02,13.98) -- (23.52,14.84) -- (23.02,15.71) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (22.02,13.98) -- (21.52,13.11) -- (22.02,12.24) -- (23.02,12.24) -- (23.52,13.11) -- (23.02,13.98) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (22.02,12.24) -- (21.52,11.38) -- (22.02,10.51) -- (23.02,10.51) -- (23.52,11.38) -- (23.02,12.24) -- cycle;
\end{tikzpicture}
%\end{document}

==> Figures/Moserspindle.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1,-0.2) rectangle (1,1.9);
\draw (0,1.66)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (-0.5,0);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,1.66)-- (-0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0.5,0);
\draw (0.73,0.97)-- (0.5,0);
\draw (-0.5,0)-- (0.5,0);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
%\draw[color=black] (0.03,1.85) node {$A$};
\fill [color=black] (-0.5,0) circle (1.5pt);
%\draw[color=black] (-0.72,0.04) node {$D$};
\fill [color=black] (0.5,0) circle (1.5pt);
%\draw[color=black] (0.73,0.04) node {$G$};
\fill [color=black] (-0.73,0.97) circle (1.5pt);
%\draw[color=black] (-0.9,1.02) node {$B$};
\fill [color=black] (0.23,0.68) circle (1.5pt);
%\draw[color=black] (0.46,0.63) node {$C$};
\fill [color=black] (-0.23,0.68) circle (1.5pt);
%\draw[color=black] (-0.4,0.63) node {$E$};
\fill [color=black] (0.73,0.97) circle (1.5pt);
%\draw[color=black] (0.95,1.02) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Siamesetiles.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.4]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(3.02,-4.44) rectangle (13.16,0.8);
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (3.74,-2.4) -- (5.6,-3.76) -- (7.16,-2.34) -- (6.46,0.08) -- (4.18,-0.2) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (9.82,-2.2) -- (11.82,-3.34) -- (12.46,-1.64) -- (10.38,-0.28) -- cycle;
\draw [shift={(5.64,-2.66)},line width=0.4pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0]  plot[domain=1.28:2.11,variable=\t]({1*2.86*cos(\t r)+0*2.86*sin(\t r)},{0*2.86*cos(\t r)+1*2.86*sin(\t r)});
\draw [shift={(5.64,-2.66)},line width=0.4pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0]  (0,0) --  plot[domain=1.28:2.11,variable=\t]({1*2.86*cos(\t r)+0*2.86*sin(\t r)},{0*2.86*cos(\t r)+1*2.86*sin(\t r)}) -- cycle ;
\draw [shift={(6.42,-0.68)},color=ffqqqq,fill=ffqqqq,fill opacity=1.0]  (0,0) --  plot[domain=3.71:4.45,variable=\t]({1*3.19*cos(\t r)+0*3.19*sin(\t r)},{0*3.19*cos(\t r)+1*3.19*sin(\t r)}) -- cycle ;
\draw [shift={(4.48,-0.96)},line width=0.4pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0]  (0,0) --  plot[domain=5.09:5.81,variable=\t]({1*3.02*cos(\t r)+0*3.02*sin(\t r)},{0*3.02*cos(\t r)+1*3.02*sin(\t r)}) -- cycle ;
\draw [shift={(9.38,-4.08)},line width=0.4pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0]  (0,0) --  plot[domain=0.67:1.31,variable=\t]({1*3.93*cos(\t r)+0*3.93*sin(\t r)},{0*3.93*cos(\t r)+1*3.93*sin(\t r)}) -- cycle ;
\draw [line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1.0] (9.47,-5.14) circle (2.96cm);
\draw (4.18,-0.2)-- (3.74,-2.4);
\draw (6.46,0.08)-- (7.16,-2.34);
\draw [shift={(6.42,-0.68)}] plot[domain=3.71:4.45,variable=\t]({1*3.19*cos(\t r)+0*3.19*sin(\t r)},{0*3.19*cos(\t r)+1*3.19*sin(\t r)});
\draw [shift={(4.48,-0.96)}] plot[domain=5.09:5.81,variable=\t]({1*3.02*cos(\t r)+0*3.02*sin(\t r)},{0*3.02*cos(\t r)+1*3.02*sin(\t r)});
\draw [shift={(5.64,-2.66)}] plot[domain=1.28:2.11,variable=\t]({1*2.86*cos(\t r)+0*2.86*sin(\t r)},{0*2.86*cos(\t r)+1*2.86*sin(\t r)});
\draw [shift={(9.47,-5.14)}] plot[domain=0.65:1.45,variable=\t]({1*2.96*cos(\t r)+0*2.96*sin(\t r)},{0*2.96*cos(\t r)+1*2.96*sin(\t r)});
\draw (11.82,-3.34)-- (12.46,-1.64);
\draw (10.38,-0.28)-- (9.82,-2.2);
\draw [shift={(9.38,-4.08)}] plot[domain=0.67:1.31,variable=\t]({1*3.93*cos(\t r)+0*3.93*sin(\t r)},{0*3.93*cos(\t r)+1*3.93*sin(\t r)});
\draw [->] (3.74,-2.4) -- (12.46,-1.64);
\draw [->] (12.46,-1.64) -- (3.74,-2.4);
\begin{scriptsize}
\draw[color=black] (8.46,-1.5) node {$\le1$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Smallparts.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.5861109028531724,-4.314249185334126) rectangle (14.016799286963234,7.967987075953775);
\draw [shift={(7.996309226932669,1.6868029925187025)},line width=0.8pt]  plot[domain=-0.17731666494896547:0.4305009195089108,variable=\t]({1.*1.8527407351516019*cos(\t r)+0.*1.8527407351516019*sin(\t r)},{0.*1.8527407351516019*cos(\t r)+1.*1.8527407351516019*sin(\t r)});
\draw [shift={(7.838052256532066,5.356484560570071)},line width=0.8pt]  plot[domain=4.214910036282583:5.278806126485812,variable=\t]({1.*3.4325492420775863*cos(\t r)+0.*3.4325492420775863*sin(\t r)},{0.*3.4325492420775863*cos(\t r)+1.*3.4325492420775863*sin(\t r)});
\draw [shift={(2.487811612241525,-4.496020592717729)},line width=0.8pt]  plot[domain=1.0733173826927898:1.5435155675769447,variable=\t]({1.*7.778915102395045*cos(\t r)+0.*7.778915102395045*sin(\t r)},{0.*7.778915102395045*cos(\t r)+1.*7.778915102395045*sin(\t r)});
\draw [shift={(9.454973782771535,-1.2954382022471918)},line width=0.8pt]  plot[domain=-0.2079794845604841:0.4673845588723105,variable=\t]({1.*0.7001135848273936*cos(\t r)+0.*0.7001135848273936*sin(\t r)},{0.*0.7001135848273936*cos(\t r)+1.*0.7001135848273936*sin(\t r)});
\draw [shift={(8.36592,-4.08328)},line width=0.8pt]  plot[domain=-0.5883890261819751:0.044097245119600496,variable=\t]({1.*1.4354754629738553*cos(\t r)+0.*1.4354754629738553*sin(\t r)},{0.*1.4354754629738553*cos(\t r)+1.*1.4354754629738553*sin(\t r)});
\draw [shift={(9.34766773162939,-2.647987220447283)},line width=0.8pt]  plot[domain=-1.252332703703833:0.9902768688500453,variable=\t]({1.*1.4446534353488636*cos(\t r)+0.*1.4446534353488636*sin(\t r)},{0.*1.4446534353488636*cos(\t r)+1.*1.4446534353488636*sin(\t r)});
\draw [shift={(10.80252396166134,-2.8397124600638968)},line width=0.8pt]  plot[domain=2.012880080888439:4.00824939143736,variable=\t]({1.*1.5485906401091158*cos(\t r)+0.*1.5485906401091158*sin(\t r)},{0.*1.5485906401091158*cos(\t r)+1.*1.5485906401091158*sin(\t r)});
\draw [shift={(9.606263399693722,0.1518070444104137)},line width=0.8pt]  plot[domain=-1.174387441294039:1.3957018836418298,variable=\t]({1.*1.2269529543738777*cos(\t r)+0.*1.2269529543738777*sin(\t r)},{0.*1.2269529543738777*cos(\t r)+1.*1.2269529543738777*sin(\t r)});
\draw [shift={(10.627549770290965,0.26528330781010734)},line width=0.8pt]  plot[domain=2.2063654005407107:4.298134348986666,variable=\t]({1.*1.360346010269509*cos(\t r)+0.*1.360346010269509*sin(\t r)},{0.*1.360346010269509*cos(\t r)+1.*1.360346010269509*sin(\t r)});
\draw [shift={(-3.692498030318289,-2.17779117227162)},line width=0.8pt]  plot[domain=-0.3147576802487331:0.7066848400922339,variable=\t]({1.*8.405445588887554*cos(\t r)+0.*8.405445588887554*sin(\t r)},{0.*8.405445588887554*cos(\t r)+1.*8.405445588887554*sin(\t r)});
\draw [shift={(7.1176362112321865,5.039664710813076)},line width=0.8pt]  plot[domain=4.432958210552992:4.953801516442368,variable=\t]({1.*10.215913510383423*cos(\t r)+0.*10.215913510383423*sin(\t r)},{0.*10.215913510383423*cos(\t r)+1.*10.215913510383423*sin(\t r)});
\draw [shift={(11.540290802156512,3.0888580297337036)},line width=0.8pt]  plot[domain=4.468819083204627:5.301114800029166,variable=\t]({1.*8.211227067811302*cos(\t r)+0.*8.211227067811302*sin(\t r)},{0.*8.211227067811302*cos(\t r)+1.*8.211227067811302*sin(\t r)});
\draw [line width=0.8pt] (16.1,-3.74)-- (13.94,2.82);
\draw [shift={(12.380005909001378,-4.105069923182982)},line width=0.8pt]  plot[domain=1.3492271647150809:1.9609789539271254,variable=\t]({1.*7.09860373629379*cos(\t r)+0.*7.09860373629379*sin(\t r)},{0.*7.09860373629379*cos(\t r)+1.*7.09860373629379*sin(\t r)});
\draw [shift={(-14.828918959091432,-10.137924081032416)},line width=0.8pt]  plot[domain=0.6533308626043008:1.0506728969474897,variable=\t]({1.*22.074956093246133*cos(\t r)+0.*22.074956093246133*sin(\t r)},{0.*22.074956093246133*cos(\t r)+1.*22.074956093246133*sin(\t r)});
\draw [shift={(6.782024845582484,-10.481438641130719)},line width=0.8pt]  plot[domain=1.9813865303518903:2.8953776368772166,variable=\t]({1.*6.218267436566817*cos(\t r)+0.*6.218267436566817*sin(\t r)},{0.*6.218267436566817*cos(\t r)+1.*6.218267436566817*sin(\t r)});
\draw [line width=0.8pt] (16.1,-3.74)-- (21.,-5.84);
\draw [shift={(20.33107385892116,0.7540730290456423)},line width=0.8pt]  plot[domain=2.1208570207065653:2.8289426339644783,variable=\t]({1.*6.716686632522175*cos(\t r)+0.*6.716686632522175*sin(\t r)},{0.*6.716686632522175*cos(\t r)+1.*6.716686632522175*sin(\t r)});
\draw [shift={(8.209454192642943,19.821291028443994)},line width=2.pt]  plot[domain=4.643124858218428:4.944812195623889,variable=\t]({1.*21.232201611135803*cos(\t r)+0.*21.232201611135803*sin(\t r)},{0.*21.232201611135803*cos(\t r)+1.*21.232201611135803*sin(\t r)});
\draw [shift={(7.196882721834643,-0.8938730779977129)},line width=2.pt]  plot[domain=0.0091259549623355:1.4172096945987744,variable=\t]({1.*5.903363101513181*cos(\t r)+0.*5.903363101513181*sin(\t r)},{0.*5.903363101513181*cos(\t r)+1.*5.903363101513181*sin(\t r)});
\draw [shift={(28.554889114976817,-2.7724522533918172)},line width=2.pt]  plot[domain=2.78102866147461:3.0769357379809965,variable=\t]({1.*21.860567432407734*cos(\t r)+0.*21.860567432407734*sin(\t r)},{0.*21.860567432407734*cos(\t r)+1.*21.860567432407734*sin(\t r)});
\draw [shift={(18.47762645817863,-8.509171156705408)},line width=2.pt]  plot[domain=1.6603419502203174:2.1823275248135614,variable=\t]({1.*9.366699128003686*cos(\t r)+0.*9.366699128003686*sin(\t r)},{0.*9.366699128003686*cos(\t r)+1.*9.366699128003686*sin(\t r)});
\draw [shift={(6.260257121642615,12.344428196401768)},line width=2.pt]  plot[domain=4.200390640725498:4.7473811047287935,variable=\t]({1.*13.712822664195233*cos(\t r)+0.*13.712822664195233*sin(\t r)},{0.*13.712822664195233*cos(\t r)+1.*13.712822664195233*sin(\t r)});
\draw [shift={(12.063841449873104,5.872967829627186)},line width=2.pt]  plot[domain=3.5543149153646905:4.534129925266283,variable=\t]({1.*13.66957756476428*cos(\t r)+0.*13.66957756476428*sin(\t r)},{0.*13.66957756476428*cos(\t r)+1.*13.66957756476428*sin(\t r)});
\draw [shift={(10.542296582128158,-0.4298062686934827)},line width=2.pt]  plot[domain=-1.696324718605588:0.17429921015612787,variable=\t]({1.*7.206900132327017*cos(\t r)+0.*7.206900132327017*sin(\t r)},{0.*7.206900132327017*cos(\t r)+1.*7.206900132327017*sin(\t r)});
\draw [shift={(8.562564668176456,-2.7687943252063114)},line width=2.pt]  plot[domain=-1.3504882787957841:0.4019423847516061,variable=\t]({1.*4.9303718865242505*cos(\t r)+0.*4.9303718865242505*sin(\t r)},{0.*4.9303718865242505*cos(\t r)+1.*4.9303718865242505*sin(\t r)});
\draw [shift={(14.366703824741158,-1.590186319654444)},line width=2.pt]  plot[domain=3.111420187405538:4.0443152140781224,variable=\t]({1.*7.630176732689582*cos(\t r)+0.*7.630176732689582*sin(\t r)},{0.*7.630176732689582*cos(\t r)+1.*7.630176732689582*sin(\t r)});
\draw [shift={(7.445852619438911,-9.679797575376892)},line width=2.pt]  plot[domain=0.8001671198301267:1.5260822080103063,variable=\t]({1.*14.634424824382098*cos(\t r)+0.*14.634424824382098*sin(\t r)},{0.*14.634424824382098*cos(\t r)+1.*14.634424824382098*sin(\t r)});
\draw [line width=0.8pt] (10,-3.1) circle (0.55cm);
\draw [line width=0.8pt] (7.120014973865669,-2.2068984229987643)-- (7.950183455997784,-1.845030110274511);
\draw [shift={(7.535099214931726,-2.0259642666366378)},line width=0.8pt]  plot[domain=-2.7305281061999307:0.41106454738986214,variable=\t]({1.*0.4528046997546062*cos(\t r)+0.*0.4528046997546062*sin(\t r)},{0.*0.4528046997546062*cos(\t r)+1.*0.4528046997546062*sin(\t r)});
\draw [shift={(2.11239611690208,3.90035502597313)},line width=0.8pt]  plot[domain=2.196430341143017:5.470680988924399,variable=\t]({1.*0.8544698249100918*cos(\t r)+0.*0.8544698249100918*sin(\t r)},{0.*0.8544698249100918*cos(\t r)+1.*0.8544698249100918*sin(\t r)});
\draw [line width=0.8pt] (1.6120089169190144,4.59298142727111)-- (3.2628277314184944,9.692183154228154);
\draw (7.524456029263365,0.624188964785099) node[anchor=north west] {\Large{$T_1$}};
\draw [->,line width=2.pt] (2.591410996401111,2.7421152247101985) -- (2.7,3.28);
\draw (2.15,2.6889669844470165) node[anchor=north west] {\Large{$T_1$}};
\draw (1.3,3.9) node[anchor=north west] {\Large{$T_1$}};
\draw (11.419861983883287,-1.589593654233864) node[anchor=north west] {\Large{$T_2$}};
\draw (15.272695195829765,4.689885890098772) node[anchor=north west] {$T_3$};
\draw (4.139922986724745,5) node[anchor=north west] {\Large{$T_4$}};
\draw (1.1,6.75) node[anchor=north west] {\Large{$T_5$}};
\draw (1.3301219702775884,1.6033620462742557) node[anchor=north west] {\Large{$T_7$}};
\draw (15.996431821278277,-5.123131296129516) node[anchor=north west] {$T_{12}$};
\draw [->,line width=2.pt] (1.0495414650650297,3.8302167995187086) -- (1.6120089169190144,4.59298142727111);
\draw (0.45,3.795858293956498) node[anchor=north west] {\Large{$T_1$}};
\draw [line width=0.8pt] (1.6120089169190144,4.59298142727111)-- (-3.6721145641462254,5.251614981322781);
\draw [line width=2.pt] (6.74,-1.36)-- (1.1965826562861392,4.63077439616698);
\draw [shift={(-3.371116869970394,0.40416476270711676)},line width=2.pt]  plot[domain=0.7466322970794995:1.1524361004284032,variable=\t]({1.*6.223191139264475*cos(\t r)+0.*6.223191139264475*sin(\t r)},{0.*6.223191139264475*cos(\t r)+1.*6.223191139264475*sin(\t r)});
\draw [line width=2.pt] (6.74,-1.36)-- (3.4512142550098552,2.9316317420563633);
\draw [shift={(-40.154818405696616,-30.484771908036375)},line width=2.pt]  plot[domain=0.6538676576469027:0.7225442686167262,variable=\t]({1.*54.93762023707008*cos(\t r)+0.*54.93762023707008*sin(\t r)},{0.*54.93762023707008*cos(\t r)+1.*54.93762023707008*sin(\t r)});
\draw [shift={(2.148687011355399,6.809127838973961)},line width=2.pt]  plot[domain=2.820450908982429:3.864136922206518,variable=\t]({1.*1.457605881020866*cos(\t r)+0.*1.457605881020866*sin(\t r)},{0.*1.457605881020866*cos(\t r)+1.*1.457605881020866*sin(\t r)});
\draw (-1.8,6.094786398322344) node[anchor=north west] {\Large{$T_6$}};
\draw [line width=2.pt] (8.1,4.94)-- (0.76560029116108,7.269221339046214);
\draw (9.780811390955778,0.8157663068155863) node[anchor=north west] {\Large{$T_8$}};
\draw (9.7,-1.7) node[anchor=north west] {\Large{$T_9$}};
\draw (9.4,-2.6) node[anchor=north west] {\Large{$T_{10}$}};
\draw [->,line width=2.pt] (8.035328941344668,-2.9519214197839925) -- (7.89854686721548,-2.296034443015457);
\draw (7.673460628620411,-2.85) node[anchor=north west] {\Large{$T_{11}$}};
\draw [line width=2.pt] (0.76560029116108,7.269221339046214)-- (-0.8428667689509957,6.090645166481958);
\draw [line width=2.pt] (-0.8428667689509957,6.090645166481958)-- (-0.4579332220069644,0.3900388800811726);
\draw [line width=2.pt] (17.64,0.82)-- (21.80857875853656,-2.4666889095400997);
\draw [line width=2.pt] (17.64,0.82)-- (21.392043173970272,0.9647709061726379);
\draw [line width=2.pt] (17.64,0.82)-- (20.221776531617365,2.7300883836202314);
\draw [line width=2.pt] (8.1,4.94)-- (10.54228294741029,9.255812541825378);
\draw [line width=2.pt] (8.1,4.94)-- (7.7653790503017035,9.751688237737625);
\draw [line width=2.pt] (9.64,-7.58)-- (10.951561814475427,-10.742733329023798);
\draw [line width=2.pt] (9.64,-7.58)-- (8.631347338772851,-10.785306071697239);
\draw [line width=2.pt] (-0.4579332220069644,0.3900388800811726)-- (-5.736953313513744,-4.33553555667084);
\draw [line width=2.pt] (-0.4579332220069644,0.3900388800811726)-- (-8.0358814178796,-1.121293484826001);
\draw [line width=2.pt] (-0.4579332220069644,0.3900388800811726)-- (-7.4824357631248555,2.68896698444702);
\draw [line width=2.pt] (-0.8428667689509957,6.090645166481958)-- (-5.779526056187185,6.5630865677302035);
\draw [line width=2.pt] (-0.8428667689509957,6.090645166481958)-- (-5.2899395154426045,8.542719102045236);
\draw [line width=2.pt] (0.76560029116108,7.269221339046214)-- (-2.4162793849852857,10.415919779676667);
\draw [line width=2.pt] (0.76560029116108,7.269221339046214)-- (0.4999534881454753,10.82036083507436);
\begin{scriptsize}
%\draw [fill=xdxdff] (-14.828918959091432,-10.137924081032416) circle (1.5pt);
%\draw[color=xdxdff] (-1.4690358605012075,8.202137160657703) node {$E_1$};
\draw [fill=black] (6.74,-1.36) circle (2.5pt);
\draw[color=black] (7.300949130227796,-0.9935752568056817) node {\Large{$v_1$}};
\draw [fill=black] (13.1,-0.84) circle (2.5pt);
\draw[color=black] (12.7,-0.5) node {\Large{$v_2$}};
\draw [fill=black] (8.1,4.94) circle (2.5pt);
\draw[color=black] (8.5,4.5) node {\Large{$v_4$}};
\draw [fill=black] (-0.4579332220069644,0.3900388800811726) circle (2.5pt);
\draw[color=black] (0,0.8) node {\Large{$v_7$}};
\draw [fill=black] (9.64,-7.58) circle (2.5pt);
\draw[color=black] (10.004318289991348,-7.124050201781272) node {$v_{12}$};
\draw [fill=black] (17.64,0.82) circle (2.5pt);
\draw[color=black] (17.96542116992496,1.262780104886723) node {$v_3$};
\draw [fill=black] (-0.8428667689509957,6.090645166481958) circle (2.5pt);
\draw[color=black] (-1.000735691093348,6.5) node {\Large{$v_6$}};
%\draw [fill=xdxdff] (-40.154818405696616,-30.484771908036375) circle (2.5pt);
%\draw[color=xdxdff] (-1.4690358605012075,8.202137160657703) node {$D_3$};
\draw [fill=black] (0.76560029116108,7.269221339046214) circle (2.5pt);
\draw[color=black] (1.2343332992623446,7.520973277882638) node {\Large{$v_5$}};
\draw [fill=black] (21.80857875853656,-2.4666889095400997) circle (2.5pt);
\draw [fill=black] (21.392043173970272,0.9647709061726379) circle (2.5pt);
\draw [fill=black] (20.221776531617365,2.7300883836202314) circle (2.5pt);
\draw [fill=black] (10.54228294741029,9.255812541825378) circle (2.5pt);
\draw [fill=black] (7.7653790503017035,9.751688237737625) circle (2.5pt);
\draw [fill=black] (10.951561814475427,-10.742733329023798) circle (2.5pt);
\draw [fill=black] (8.631347338772851,-10.785306071697239) circle (2.5pt);
\draw [fill=black] (-5.736953313513744,-4.33553555667084) circle (2.5pt);
\draw [fill=black] (-8.0358814178796,-1.121293484826001) circle (2.5pt);
\draw [fill=black] (-7.4824357631248555,2.68896698444702) circle (2.5pt);
\draw [fill=black] (-5.779526056187185,6.5630865677302035) circle (2.5pt);
\draw [fill=black] (-5.2899395154426045,8.542719102045236) circle (2.5pt);
\draw [fill=black] (-2.4162793849852857,10.415919779676667) circle (2.5pt);
\draw [fill=black] (0.4999534881454753,10.82036083507436) circle (2.5pt);
\draw [shift={(-14.547428561501944,-15.815950730273245)},line width=2.pt,dash pattern=on 3pt off 3pt]  plot[domain=0.5965499784228504:0.8362170642214318,variable=\t]({1.*25.73186985582541*cos(\t r)+0.*25.73186985582541*sin(\t r)},{0.*25.73186985582541*cos(\t r)+1.*25.73186985582541*sin(\t r)});
\draw [shift={(6.675327709026068,7.681390143322395)},line width=2.pt,dash pattern=on 3pt off 3pt]  plot[domain=3.68930161225619:3.977809717811225,variable=\t]({1.*5.930890792105852*cos(\t r)+0.*5.930890792105852*sin(\t r)},{0.*5.930890792105852*cos(\t r)+1.*5.930890792105852*sin(\t r)});
\draw [shift={(-4.404193103432342,-2.507626091099233)},line width=2.pt,dash pattern=on 3pt off 3pt]  plot[domain=0.8678835425991381:1.1781165268647957,variable=\t]({1.*9.30662741704089*cos(\t r)+0.*9.30662741704089*sin(\t r)},{0.*9.30662741704089*cos(\t r)+1.*9.30662741704089*sin(\t r)});
\draw [shift={(6.346387422551494,7.562278979173773)},line width=2.pt,dash pattern=on 3pt off 3pt]  plot[domain=3.1940563490193106:3.7017565639282286,variable=\t]({1.*5.588476338531817*cos(\t r)+0.*5.588476338531817*sin(\t r)},{0.*5.588476338531817*cos(\t r)+1.*5.588476338531817*sin(\t r)});
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Smallparts_old.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.5861109028531724,-4.314249185334126) rectangle (14.016799286963234,7.967987075953775);
\draw [shift={(7.996309226932669,1.6868029925187025)},line width=0.8pt]  plot[domain=-0.17731666494896547:0.4305009195089108,variable=\t]({1.*1.8527407351516019*cos(\t r)+0.*1.8527407351516019*sin(\t r)},{0.*1.8527407351516019*cos(\t r)+1.*1.8527407351516019*sin(\t r)});
\draw [shift={(7.838052256532066,5.356484560570071)},line width=0.8pt]  plot[domain=4.214910036282583:5.278806126485812,variable=\t]({1.*3.4325492420775863*cos(\t r)+0.*3.4325492420775863*sin(\t r)},{0.*3.4325492420775863*cos(\t r)+1.*3.4325492420775863*sin(\t r)});
\draw [shift={(2.487811612241525,-4.496020592717729)},line width=0.8pt]  plot[domain=1.0733173826927898:1.5435155675769447,variable=\t]({1.*7.778915102395045*cos(\t r)+0.*7.778915102395045*sin(\t r)},{0.*7.778915102395045*cos(\t r)+1.*7.778915102395045*sin(\t r)});
\draw [shift={(9.454973782771535,-1.2954382022471918)},line width=0.8pt]  plot[domain=-0.2079794845604841:0.4673845588723105,variable=\t]({1.*0.7001135848273936*cos(\t r)+0.*0.7001135848273936*sin(\t r)},{0.*0.7001135848273936*cos(\t r)+1.*0.7001135848273936*sin(\t r)});
\draw [shift={(8.36592,-4.08328)},line width=0.8pt]  plot[domain=-0.5883890261819751:0.044097245119600496,variable=\t]({1.*1.4354754629738553*cos(\t r)+0.*1.4354754629738553*sin(\t r)},{0.*1.4354754629738553*cos(\t r)+1.*1.4354754629738553*sin(\t r)});
\draw [shift={(9.34766773162939,-2.647987220447283)},line width=0.8pt]  plot[domain=-1.252332703703833:0.9902768688500453,variable=\t]({1.*1.4446534353488636*cos(\t r)+0.*1.4446534353488636*sin(\t r)},{0.*1.4446534353488636*cos(\t r)+1.*1.4446534353488636*sin(\t r)});
\draw [shift={(10.80252396166134,-2.8397124600638968)},line width=0.8pt]  plot[domain=2.012880080888439:4.00824939143736,variable=\t]({1.*1.5485906401091158*cos(\t r)+0.*1.5485906401091158*sin(\t r)},{0.*1.5485906401091158*cos(\t r)+1.*1.5485906401091158*sin(\t r)});
\draw [shift={(9.606263399693722,0.1518070444104137)},line width=0.8pt]  plot[domain=-1.174387441294039:1.3957018836418298,variable=\t]({1.*1.2269529543738777*cos(\t r)+0.*1.2269529543738777*sin(\t r)},{0.*1.2269529543738777*cos(\t r)+1.*1.2269529543738777*sin(\t r)});
\draw [shift={(10.627549770290965,0.26528330781010734)},line width=0.8pt]  plot[domain=2.2063654005407107:4.298134348986666,variable=\t]({1.*1.360346010269509*cos(\t r)+0.*1.360346010269509*sin(\t r)},{0.*1.360346010269509*cos(\t r)+1.*1.360346010269509*sin(\t r)});
\draw [shift={(-3.692498030318289,-2.17779117227162)},line width=0.8pt]  plot[domain=-0.3147576802487331:0.7066848400922339,variable=\t]({1.*8.405445588887554*cos(\t r)+0.*8.405445588887554*sin(\t r)},{0.*8.405445588887554*cos(\t r)+1.*8.405445588887554*sin(\t r)});
\draw [shift={(7.1176362112321865,5.039664710813076)},line width=0.8pt]  plot[domain=4.432958210552992:4.953801516442368,variable=\t]({1.*10.215913510383423*cos(\t r)+0.*10.215913510383423*sin(\t r)},{0.*10.215913510383423*cos(\t r)+1.*10.215913510383423*sin(\t r)});
\draw [shift={(11.540290802156512,3.0888580297337036)},line width=0.8pt]  plot[domain=4.468819083204627:5.301114800029166,variable=\t]({1.*8.211227067811302*cos(\t r)+0.*8.211227067811302*sin(\t r)},{0.*8.211227067811302*cos(\t r)+1.*8.211227067811302*sin(\t r)});
\draw [line width=0.8pt] (16.1,-3.74)-- (13.94,2.82);
\draw [shift={(12.380005909001378,-4.105069923182982)},line width=0.8pt]  plot[domain=1.3492271647150809:1.9609789539271254,variable=\t]({1.*7.09860373629379*cos(\t r)+0.*7.09860373629379*sin(\t r)},{0.*7.09860373629379*cos(\t r)+1.*7.09860373629379*sin(\t r)});
\draw [shift={(-14.828918959091432,-10.137924081032416)},line width=0.8pt]  plot[domain=0.6533308626043008:1.0506728969474897,variable=\t]({1.*22.074956093246133*cos(\t r)+0.*22.074956093246133*sin(\t r)},{0.*22.074956093246133*cos(\t r)+1.*22.074956093246133*sin(\t r)});
\draw [shift={(6.782024845582484,-10.481438641130719)},line width=0.8pt]  plot[domain=1.9813865303518903:2.8953776368772166,variable=\t]({1.*6.218267436566817*cos(\t r)+0.*6.218267436566817*sin(\t r)},{0.*6.218267436566817*cos(\t r)+1.*6.218267436566817*sin(\t r)});
\draw [line width=0.8pt] (16.1,-3.74)-- (21.,-5.84);
\draw [shift={(20.33107385892116,0.7540730290456423)},line width=0.8pt]  plot[domain=2.1208570207065653:2.8289426339644783,variable=\t]({1.*6.716686632522175*cos(\t r)+0.*6.716686632522175*sin(\t r)},{0.*6.716686632522175*cos(\t r)+1.*6.716686632522175*sin(\t r)});
\draw [shift={(8.209454192642943,19.821291028443994)},line width=2.pt]  plot[domain=4.643124858218428:4.944812195623889,variable=\t]({1.*21.232201611135803*cos(\t r)+0.*21.232201611135803*sin(\t r)},{0.*21.232201611135803*cos(\t r)+1.*21.232201611135803*sin(\t r)});
\draw [shift={(7.196882721834643,-0.8938730779977129)},line width=2.pt]  plot[domain=0.0091259549623355:1.4172096945987744,variable=\t]({1.*5.903363101513181*cos(\t r)+0.*5.903363101513181*sin(\t r)},{0.*5.903363101513181*cos(\t r)+1.*5.903363101513181*sin(\t r)});
\draw [shift={(28.554889114976817,-2.7724522533918172)},line width=2.pt]  plot[domain=2.78102866147461:3.0769357379809965,variable=\t]({1.*21.860567432407734*cos(\t r)+0.*21.860567432407734*sin(\t r)},{0.*21.860567432407734*cos(\t r)+1.*21.860567432407734*sin(\t r)});
\draw [shift={(18.47762645817863,-8.509171156705408)},line width=2.pt]  plot[domain=1.6603419502203174:2.1823275248135614,variable=\t]({1.*9.366699128003686*cos(\t r)+0.*9.366699128003686*sin(\t r)},{0.*9.366699128003686*cos(\t r)+1.*9.366699128003686*sin(\t r)});
\draw [shift={(6.260257121642615,12.344428196401768)},line width=2.pt]  plot[domain=4.200390640725498:4.7473811047287935,variable=\t]({1.*13.712822664195233*cos(\t r)+0.*13.712822664195233*sin(\t r)},{0.*13.712822664195233*cos(\t r)+1.*13.712822664195233*sin(\t r)});
\draw [shift={(12.063841449873104,5.872967829627186)},line width=2.pt]  plot[domain=3.5543149153646905:4.534129925266283,variable=\t]({1.*13.66957756476428*cos(\t r)+0.*13.66957756476428*sin(\t r)},{0.*13.66957756476428*cos(\t r)+1.*13.66957756476428*sin(\t r)});
\draw [shift={(10.542296582128158,-0.4298062686934827)},line width=2.pt]  plot[domain=-1.696324718605588:0.17429921015612787,variable=\t]({1.*7.206900132327017*cos(\t r)+0.*7.206900132327017*sin(\t r)},{0.*7.206900132327017*cos(\t r)+1.*7.206900132327017*sin(\t r)});
\draw [shift={(8.562564668176456,-2.7687943252063114)},line width=2.pt]  plot[domain=-1.3504882787957841:0.4019423847516061,variable=\t]({1.*4.9303718865242505*cos(\t r)+0.*4.9303718865242505*sin(\t r)},{0.*4.9303718865242505*cos(\t r)+1.*4.9303718865242505*sin(\t r)});
\draw [shift={(14.366703824741158,-1.590186319654444)},line width=2.pt]  plot[domain=3.111420187405538:4.0443152140781224,variable=\t]({1.*7.630176732689582*cos(\t r)+0.*7.630176732689582*sin(\t r)},{0.*7.630176732689582*cos(\t r)+1.*7.630176732689582*sin(\t r)});
\draw [shift={(7.445852619438911,-9.679797575376892)},line width=2.pt]  plot[domain=0.8001671198301267:1.5260822080103063,variable=\t]({1.*14.634424824382098*cos(\t r)+0.*14.634424824382098*sin(\t r)},{0.*14.634424824382098*cos(\t r)+1.*14.634424824382098*sin(\t r)});
\draw [line width=0.8pt] (9.990843013604415,-3.004417160968776) circle (0.46273103820171885cm);
\draw [line width=0.8pt] (7.120014973865669,-2.2068984229987643)-- (7.950183455997784,-1.845030110274511);
\draw [shift={(7.535099214931726,-2.0259642666366378)},line width=0.8pt]  plot[domain=-2.7305281061999307:0.41106454738986214,variable=\t]({1.*0.4528046997546062*cos(\t r)+0.*0.4528046997546062*sin(\t r)},{0.*0.4528046997546062*cos(\t r)+1.*0.4528046997546062*sin(\t r)});
\draw [shift={(2.11239611690208,3.90035502597313)},line width=0.8pt]  plot[domain=2.196430341143017:5.470680988924399,variable=\t]({1.*0.8544698249100918*cos(\t r)+0.*0.8544698249100918*sin(\t r)},{0.*0.8544698249100918*cos(\t r)+1.*0.8544698249100918*sin(\t r)});
\draw [line width=0.8pt] (1.6120089169190144,4.59298142727111)-- (3.2628277314184944,9.692183154228154);
\draw (7.524456029263365,0.624188964785099) node[anchor=north west] {\huge{$T_1$}};
\draw [->,line width=2.pt] (2.591410996401111,2.7421152247101985) -- (2.7,3.28);
\draw (2.15,2.6889669844470165) node[anchor=north west] {$T_1$};
\draw (1.4,3.8) node[anchor=north west] {$T_1$};
\draw (11.419861983883287,-1.589593654233864) node[anchor=north west] {\huge{$T_2$}};
\draw (15.272695195829765,4.689885890098772) node[anchor=north west] {$T_3$};
\draw (4.139922986724745,5) node[anchor=north west] {\huge{$T_4$}};
\draw (1.1,6.75) node[anchor=north west] {\Large{$T_5$}};
\draw (1.3301219702775884,1.6033620462742557) node[anchor=north west] {\huge{$T_7$}};
\draw (15.996431821278277,-5.123131296129516) node[anchor=north west] {$T_{12}$};
\draw [->,line width=2.pt] (1.0495414650650297,3.8302167995187086) -- (1.6120089169190144,4.59298142727111);
\draw (0.45,3.795858293956498) node[anchor=north west] {$T_1$};
\draw [line width=0.8pt] (1.6120089169190144,4.59298142727111)-- (-3.6721145641462254,5.251614981322781);
\draw [line width=2.pt] (6.74,-1.36)-- (1.1965826562861392,4.63077439616698);
\draw [shift={(-3.371116869970394,0.40416476270711676)},line width=2.pt]  plot[domain=0.7466322970794995:1.1524361004284032,variable=\t]({1.*6.223191139264475*cos(\t r)+0.*6.223191139264475*sin(\t r)},{0.*6.223191139264475*cos(\t r)+1.*6.223191139264475*sin(\t r)});
\draw [line width=2.pt] (6.74,-1.36)-- (3.4512142550098552,2.9316317420563633);
\draw [shift={(-40.154818405696616,-30.484771908036375)},line width=2.pt]  plot[domain=0.6538676576469027:0.7225442686167262,variable=\t]({1.*54.93762023707008*cos(\t r)+0.*54.93762023707008*sin(\t r)},{0.*54.93762023707008*cos(\t r)+1.*54.93762023707008*sin(\t r)});
\draw [shift={(2.148687011355399,6.809127838973961)},line width=2.pt]  plot[domain=2.820450908982429:3.864136922206518,variable=\t]({1.*1.457605881020866*cos(\t r)+0.*1.457605881020866*sin(\t r)},{0.*1.457605881020866*cos(\t r)+1.*1.457605881020866*sin(\t r)});
\draw (-1.6,6.094786398322344) node[anchor=north west] {$T_6$};
\draw [line width=2.pt] (8.1,4.94)-- (0.76560029116108,7.269221339046214);
\draw (9.780811390955778,0.8157663068155863) node[anchor=north west] {\Large{$T_8$}};
\draw (9.7,-1.7) node[anchor=north west] {\large{$T_9$}};
\draw (9.631806791598732,-2.526193993049579) node[anchor=north west] {$T_{10}$};
\draw [->,line width=2.pt] (8.035328941344668,-2.9519214197839925) -- (7.89854686721548,-2.296034443015457);
\draw (7.673460628620411,-2.781630449090229) node[anchor=north west] {$T_{11}$};
\draw [line width=2.pt] (0.76560029116108,7.269221339046214)-- (-0.8428667689509957,6.090645166481958);
\draw [line width=2.pt] (-0.8428667689509957,6.090645166481958)-- (-0.4579332220069644,0.3900388800811726);
\draw [line width=2.pt] (17.64,0.82)-- (21.80857875853656,-2.4666889095400997);
\draw [line width=2.pt] (17.64,0.82)-- (21.392043173970272,0.9647709061726379);
\draw [line width=2.pt] (17.64,0.82)-- (20.221776531617365,2.7300883836202314);
\draw [line width=2.pt] (8.1,4.94)-- (10.54228294741029,9.255812541825378);
\draw [line width=2.pt] (8.1,4.94)-- (7.7653790503017035,9.751688237737625);
\draw [line width=2.pt] (9.64,-7.58)-- (10.951561814475427,-10.742733329023798);
\draw [line width=2.pt] (9.64,-7.58)-- (8.631347338772851,-10.785306071697239);
\draw [line width=2.pt] (-0.4579332220069644,0.3900388800811726)-- (-5.736953313513744,-4.33553555667084);
\draw [line width=2.pt] (-0.4579332220069644,0.3900388800811726)-- (-8.0358814178796,-1.121293484826001);
\draw [line width=2.pt] (-0.4579332220069644,0.3900388800811726)-- (-7.4824357631248555,2.68896698444702);
\draw [line width=2.pt] (-0.8428667689509957,6.090645166481958)-- (-5.779526056187185,6.5630865677302035);
\draw [line width=2.pt] (-0.8428667689509957,6.090645166481958)-- (-5.2899395154426045,8.542719102045236);
\draw [line width=2.pt] (0.76560029116108,7.269221339046214)-- (-2.4162793849852857,10.415919779676667);
\draw [line width=2.pt] (0.76560029116108,7.269221339046214)-- (0.4999534881454753,10.82036083507436);
\begin{scriptsize}
%\draw [fill=xdxdff] (-14.828918959091432,-10.137924081032416) circle (1.5pt);
%\draw[color=xdxdff] (-1.4690358605012075,8.202137160657703) node {$E_1$};
\draw [fill=black] (6.74,-1.36) circle (2.5pt);
\draw[color=black] (7.300949130227796,-0.9935752568056817) node {\Large{$v_1$}};
\draw [fill=black] (13.1,-0.84) circle (2.5pt);
\draw[color=black] (13.5,-0.2) node {\Large{$v_2$}};
\draw [fill=black] (8.1,4.94) circle (2.5pt);
\draw[color=black] (8.748422381124815,5.243331544853512) node {$v_4$};
\draw [fill=black] (-0.4579332220069644,0.3900388800811726) circle (2.5pt);
\draw[color=black] (-0.12799446628779193,0.8370526781523071) node {$v_7$};
\draw [fill=black] (9.64,-7.58) circle (2.5pt);
\draw[color=black] (10.004318289991348,-7.124050201781272) node {$v_{12}$};
\draw [fill=black] (17.64,0.82) circle (2.5pt);
\draw[color=black] (17.96542116992496,1.262780104886723) node {$v_3$};
\draw [fill=black] (-0.8428667689509957,6.090645166481958) circle (2.5pt);
\draw[color=black] (-1.000735691093348,6.4353683397098775) node {$v_6$};
%\draw [fill=xdxdff] (-40.154818405696616,-30.484771908036375) circle (2.5pt);
%\draw[color=xdxdff] (-1.4690358605012075,8.202137160657703) node {$D_3$};
\draw [fill=black] (0.76560029116108,7.269221339046214) circle (2.5pt);
\draw[color=black] (1.2343332992623446,7.520973277882638) node {$v_5$};
\draw [fill=black] (21.80857875853656,-2.4666889095400997) circle (2.5pt);
\draw [fill=black] (21.392043173970272,0.9647709061726379) circle (2.5pt);
\draw [fill=black] (20.221776531617365,2.7300883836202314) circle (2.5pt);
\draw [fill=black] (10.54228294741029,9.255812541825378) circle (2.5pt);
\draw [fill=black] (7.7653790503017035,9.751688237737625) circle (2.5pt);
\draw [fill=black] (10.951561814475427,-10.742733329023798) circle (2.5pt);
\draw [fill=black] (8.631347338772851,-10.785306071697239) circle (2.5pt);
\draw [fill=black] (-5.736953313513744,-4.33553555667084) circle (2.5pt);
\draw [fill=black] (-8.0358814178796,-1.121293484826001) circle (2.5pt);
\draw [fill=black] (-7.4824357631248555,2.68896698444702) circle (2.5pt);
\draw [fill=black] (-5.779526056187185,6.5630865677302035) circle (2.5pt);
\draw [fill=black] (-5.2899395154426045,8.542719102045236) circle (2.5pt);
\draw [fill=black] (-2.4162793849852857,10.415919779676667) circle (2.5pt);
\draw [fill=black] (0.4999534881454753,10.82036083507436) circle (2.5pt);
\draw [shift={(-14.547428561501944,-15.815950730273245)},line width=2.pt,dash pattern=on 3pt off 3pt]  plot[domain=0.5965499784228504:0.8362170642214318,variable=\t]({1.*25.73186985582541*cos(\t r)+0.*25.73186985582541*sin(\t r)},{0.*25.73186985582541*cos(\t r)+1.*25.73186985582541*sin(\t r)});
\draw [shift={(6.675327709026068,7.681390143322395)},line width=2.pt,dash pattern=on 3pt off 3pt]  plot[domain=3.68930161225619:3.977809717811225,variable=\t]({1.*5.930890792105852*cos(\t r)+0.*5.930890792105852*sin(\t r)},{0.*5.930890792105852*cos(\t r)+1.*5.930890792105852*sin(\t r)});
\draw [shift={(-4.404193103432342,-2.507626091099233)},line width=2.pt,dash pattern=on 3pt off 3pt]  plot[domain=0.8678835425991381:1.1781165268647957,variable=\t]({1.*9.30662741704089*cos(\t r)+0.*9.30662741704089*sin(\t r)},{0.*9.30662741704089*cos(\t r)+1.*9.30662741704089*sin(\t r)});
\draw [shift={(6.346387422551494,7.562278979173773)},line width=2.pt,dash pattern=on 3pt off 3pt]  plot[domain=3.1940563490193106:3.7017565639282286,variable=\t]({1.*5.588476338531817*cos(\t r)+0.*5.588476338531817*sin(\t r)},{0.*5.588476338531817*cos(\t r)+1.*5.588476338531817*sin(\t r)});
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/curvecontraction1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.03,-6.92) rectangle (13.81,6.82);
\draw [line width=2pt] (10.64,-4.36)-- (11.76,-0.74);
\draw [line width=2pt] (11.76,-0.74)-- (10.62,0.82);
\draw [line width=2pt] (9.9,2.96)-- (7.66,3.18);
\draw [line width=2pt] (7.66,3.18)-- (6.88,4.58);
\draw [line width=2pt] (6.88,4.58)-- (4.7,4.5);
\draw [line width=2pt] (4.7,4.5)-- (2.96,3.06);
\draw [line width=2pt] (2.96,3.06)-- (1.58,1.08);
\draw [line width=2pt] (1.58,1.08)-- (2.7,-1.62);
\draw [line width=2pt] (2.7,-1.62)-- (3.52,-5.14);
\draw (7.44,-2.34)-- (2.7,-1.62);
\draw (7.44,-2.34)-- (10.62,0.82);
\draw (10.64,-4.36)-- (10.62,0.82);
\draw (10.62,0.82)-- (7.22,0.84);
\draw (7.22,0.84)-- (7.44,-2.34);
\draw (7.22,0.84)-- (7.66,3.18);
\draw (4.7,0.44)-- (2.7,-1.62);
\draw (1.58,1.08)-- (4.7,0.44);
\draw (4.7,0.44)-- (7.44,-2.34);
\draw (3.52,-5.14)-- (2.62,-6.6);
\draw (3.52,-5.14)-- (8.84,-5.5);
\draw (3.52,-5.14)-- (0.08,-1.22);
\draw (10.64,-4.36)-- (8.84,-5.5);
\draw (10.64,-4.36)-- (12.58,-3.94);
\draw (12.58,-3.94)-- (13.42,-1.9);
\draw (12.58,-3.94)-- (11.76,-0.74);
\draw (13.42,-1.9)-- (11.76,-0.74);
\draw (11.76,-0.74)-- (12.18,0.48);
\draw (12.18,0.48)-- (9.9,2.96);
\draw (12.18,0.48)-- (11.04,4.7);
\draw (7.6,5.24)-- (6.88,4.58);
\draw (4.1,5.88)-- (4.7,4.5);
\draw (4.1,5.88)-- (-0.18,5.6);
\draw (-0.18,5.6)-- (2.96,3.06);
\draw (-0.18,5.6)-- (1.58,1.08);
\draw (1.58,1.08)-- (0.08,-1.22);
\draw (2.7,-1.62)-- (0.08,-1.22);
\draw (0.08,-1.22)-- (2.62,-6.6);
\draw (2.62,-6.6)-- (8.84,-5.5);
\draw (8.84,-5.5)-- (10.36,-6.56);
\draw (10.36,-6.56)-- (12.58,-3.94);
\draw (10.36,-6.56)-- (14.78,-5.7);
\draw (14.78,-5.7)-- (12.58,-3.94);
\draw (14.78,-5.7)-- (13.42,-1.9);
\draw (13.42,-1.9)-- (13.1,0.84);
\draw (13.1,0.84)-- (12.18,0.48);
\draw (13.42,-1.9)-- (15.22,-1.66);
\draw (15.22,-1.66)-- (13.1,0.84);
\draw (13.1,0.84)-- (11.94,4.88);
\draw (14.4,5.9)-- (11.94,4.88);
\draw (11.94,4.88)-- (11.04,4.7);
\draw (7.6,5.24)-- (9,6.18);
\draw (9.9,2.96)-- (9,6.18);
\draw (11.04,4.7)-- (9,6.18);
\draw (-1.86,5.2)-- (0.08,-1.22);
\draw (-0.18,5.6)-- (-1.86,5.2);
\draw (-1.86,5.2)-- (-3.72,8.7);
\draw (-4.98,-8.3)-- (1.98,-9.04);
\draw (1.98,-9.04)-- (2.62,-6.6);
\draw (1.98,-9.04)-- (10.36,-6.56);
\draw (1.98,-9.04)-- (12.16,-7.26);
\draw (12.16,-7.26)-- (10.36,-6.56);
\draw (12.16,-7.26)-- (14.78,-5.7);
\draw (12.16,-7.26)-- (15.92,-7.82);
\draw (15.92,-7.82)-- (1.98,-9.04);
\draw (15.92,-7.82)-- (14.78,-5.7);
\draw (-3.72,8.7)-- (6.5,8.88);
\draw (-0.18,5.6)-- (6.5,8.88);
\draw (-1.86,5.2)-- (1.58,1.08);
\draw (-1.76,-2.94)-- (1.98,-9.04);
\draw (-1.76,-2.94)-- (2.62,-6.6);
\draw (-1.76,-2.94)-- (0.08,-1.22);
\draw (-1.76,-2.94)-- (-4.98,-8.3);
\draw (-1.76,-2.94)-- (-1.86,5.2);
\draw (-4.98,-8.3)-- (-3.72,8.7);
\draw (-1.86,5.2)-- (6.5,8.88);
\draw (11.04,4.7)-- (13.1,0.84);
\draw (4.7,4.5)-- (-0.18,5.6);
\draw (4.1,5.88)-- (7.84,8.88);
\draw (9,6.18)-- (7.84,8.88);
\draw (7.6,5.24)-- (7.84,8.88);
\draw (6.88,4.58)-- (7.84,8.88);
\draw (6.5,8.88)-- (7.84,8.88);
\draw (-3.72,8.7)-- (-1.76,-2.94);
\draw (11.04,4.7)-- (8.98,9.52);
\draw (7.84,8.88)-- (8.98,9.52);
\draw (9,6.18)-- (8.98,9.52);
\draw (8.98,9.52)-- (6.5,8.88);
\draw (13.42,-1.9)-- (12.18,0.48);
\draw (11.94,4.88)-- (9.74,11);
\draw (11.04,4.7)-- (9.74,11);
\draw (8.98,9.52)-- (-3.72,8.7);
\draw (8.98,9.52)-- (9.74,11);
\draw (-3.72,8.7)-- (9.74,11);
\draw [shift={(-5.41,-5.59)}] plot[domain=0.33:0.69,variable=\t]({1*18.61*cos(\t r)+0*18.61*sin(\t r)},{0*18.61*cos(\t r)+1*18.61*sin(\t r)});
\draw [shift={(3.21,0.36)}] plot[domain=0.86:1.41,variable=\t]({1*5.59*cos(\t r)+0*5.59*sin(\t r)},{0*5.59*cos(\t r)+1*5.59*sin(\t r)});
\draw [shift={(8.09,1.57)}] plot[domain=4.82:5.4,variable=\t]({1*7.11*cos(\t r)+0*7.11*sin(\t r)},{0*7.11*cos(\t r)+1*7.11*sin(\t r)});
\draw [shift={(9.8,3.78)}] plot[domain=2.14:2.79,variable=\t]({1*6.07*cos(\t r)+0*6.07*sin(\t r)},{0*6.07*cos(\t r)+1*6.07*sin(\t r)});
\draw [shift={(8.57,-18.33)},line width=2pt]  plot[domain=1.42:1.94,variable=\t]({1*14.13*cos(\t r)+0*14.13*sin(\t r)},{0*14.13*cos(\t r)+1*14.13*sin(\t r)});
\draw [shift={(2.55,-3.05)}] plot[domain=0.25:0.69,variable=\t]({1*9.49*cos(\t r)+0*9.49*sin(\t r)},{0*9.49*cos(\t r)+1*9.49*sin(\t r)});
\draw [shift={(12.95,6.78)}] plot[domain=3.74:4.34,variable=\t]({1*6.4*cos(\t r)+0*6.4*sin(\t r)},{0*6.4*cos(\t r)+1*6.4*sin(\t r)});
\draw [shift={(17.64,4.37)},line width=2pt]  plot[domain=3.32:3.61,variable=\t]({1*7.86*cos(\t r)+0*7.86*sin(\t r)},{0*7.86*cos(\t r)+1*7.86*sin(\t r)});
\draw [shift={(10.68,-11.02)}] plot[domain=1.93:2.45,variable=\t]({1*9.26*cos(\t r)+0*9.26*sin(\t r)},{0*9.26*cos(\t r)+1*9.26*sin(\t r)});
\draw [shift={(5.83,-8.44)}] plot[domain=0.7:1.31,variable=\t]({1*6.31*cos(\t r)+0*6.31*sin(\t r)},{0*6.31*cos(\t r)+1*6.31*sin(\t r)});
\draw [shift={(6.32,25.58)}] plot[domain=4.6:4.84,variable=\t]({1*32.4*cos(\t r)+0*32.4*sin(\t r)},{0*32.4*cos(\t r)+1*32.4*sin(\t r)});
\draw [shift={(9.59,11.48)}] plot[domain=4.1:4.48,variable=\t]({1*8.52*cos(\t r)+0*8.52*sin(\t r)},{0*8.52*cos(\t r)+1*8.52*sin(\t r)});
\draw [shift={(0.2,-5.1)}] plot[domain=0.23:0.7,variable=\t]({1*15.41*cos(\t r)+0*15.41*sin(\t r)},{0*15.41*cos(\t r)+1*15.41*sin(\t r)});
\draw [shift={(3.92,-0.78)}] plot[domain=0.56:1.02,variable=\t]({1*7.05*cos(\t r)+0*7.05*sin(\t r)},{0*7.05*cos(\t r)+1*7.05*sin(\t r)});
\draw [shift={(1.06,4.02)}] plot[domain=-0.13:0.18,variable=\t]({1*6.65*cos(\t r)+0*6.65*sin(\t r)},{0*6.65*cos(\t r)+1*6.65*sin(\t r)});
\draw [shift={(8.62,4.93)}] plot[domain=3.46:3.99,variable=\t]({1*5.97*cos(\t r)+0*5.97*sin(\t r)},{0*5.97*cos(\t r)+1*5.97*sin(\t r)});
\draw [shift={(5.22,5.29)}] plot[domain=4.61:5.13,variable=\t]({1*4.88*cos(\t r)+0*4.88*sin(\t r)},{0*4.88*cos(\t r)+1*4.88*sin(\t r)});
\draw [shift={(9.34,10.11)}] plot[domain=3.98:4.49,variable=\t]({1*9.5*cos(\t r)+0*9.5*sin(\t r)},{0*9.5*cos(\t r)+1*9.5*sin(\t r)});
\draw [shift={(12.13,6.92)}] plot[domain=3.46:4.03,variable=\t]({1*7.81*cos(\t r)+0*7.81*sin(\t r)},{0*7.81*cos(\t r)+1*7.81*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (3.52,-5.14) circle (5pt);
\fill [color=black] (10.64,-4.36) circle (5pt);
\fill [color=black] (11.76,-0.74) circle (5pt);
\fill [color=black] (7.22,0.84) circle (5pt);
\fill [color=black] (4.7,0.44) circle (5pt);
\fill [color=black] (7.44,-2.34) circle (5pt);
\fill [color=black] (10.62,0.82) circle (5pt);
\fill [color=black] (9.9,2.96) circle (5pt);
\fill [color=black] (6.88,4.58) circle (5pt);
\fill [color=black] (2.96,3.06) circle (5pt);
\fill [color=black] (2.7,-1.62) circle (5pt);
\fill [color=black] (1.58,1.08) circle (5pt);
\fill [color=black] (7.66,3.18) circle (5pt);
\fill [color=black] (4.7,4.5) circle (5pt);
\fill [color=black] (2.62,-6.6) circle (5pt);
\fill [color=black] (8.84,-5.5) circle (5pt);
\fill [color=black] (12.58,-3.94) circle (5pt);
\fill [color=black] (13.42,-1.9) circle (5pt);
\fill [color=black] (12.18,0.48) circle (5pt);
\fill [color=black] (11.04,4.7) circle (5pt);
\fill [color=black] (7.6,5.24) circle (5pt);
\fill [color=black] (4.1,5.88) circle (5pt);
\fill [color=qqqqff] (-0.18,5.6) circle (1.5pt);
\fill [color=qqqqff] (0.08,-1.22) circle (1.5pt);
\fill [color=qqqqff] (-1.86,5.2) circle (1.5pt);
\fill [color=qqqqff] (-3.72,8.7) circle (1.5pt);
\fill [color=black] (13.1,0.84) circle (5pt);
\fill [color=black] (11.94,4.88) circle (5pt);
\fill [color=black] (10.36,-6.56) circle (5pt);
\fill [color=qqqqff] (14.78,-5.7) circle (1.5pt);
\fill [color=qqqqff] (15.22,-1.66) circle (1.5pt);
\fill [color=qqqqff] (14.4,5.9) circle (1.5pt);
\fill [color=qqqqff] (7.84,8.88) circle (1.5pt);
\fill [color=black] (9,6.18) circle (5pt);
\fill [color=qqqqff] (6.5,8.88) circle (1.5pt);
\fill [color=qqqqff] (-4.98,-8.3) circle (1.5pt);
\fill [color=qqqqff] (1.98,-9.04) circle (1.5pt);
\fill [color=qqqqff] (12.16,-7.26) circle (1.5pt);
\fill [color=qqqqff] (15.92,-7.82) circle (1.5pt);
\fill [color=qqqqff] (-1.76,-2.94) circle (1.5pt);
\fill [color=qqqqff] (8.98,9.52) circle (1.5pt);
\fill [color=qqqqff] (9.74,11) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/curvecontraction2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.03,-6.92) rectangle (13.81,6.82);
\draw [line width=2pt] (10.64,-4.36)-- (11.76,-0.74);
\draw [line width=2pt] (11.76,-0.74)-- (10.62,0.82);
\draw (9.9,2.96)-- (7.66,3.18);
\draw [line width=2pt] (7.66,3.18)-- (6.88,4.58);
\draw [line width=2pt] (6.88,4.58)-- (4.7,4.5);
\draw [line width=2pt] (4.7,4.5)-- (2.96,3.06);
\draw [line width=2pt] (2.96,3.06)-- (1.58,1.08);
\draw [line width=2pt] (1.58,1.08)-- (2.7,-1.62);
\draw [line width=2pt] (2.7,-1.62)-- (3.52,-5.14);
\draw (7.44,-2.34)-- (2.7,-1.62);
\draw (7.44,-2.34)-- (10.62,0.82);
\draw (10.64,-4.36)-- (10.62,0.82);
\draw (10.62,0.82)-- (7.22,0.84);
\draw (7.22,0.84)-- (7.44,-2.34);
\draw (7.22,0.84)-- (7.66,3.18);
\draw (4.7,0.44)-- (2.7,-1.62);
\draw (1.58,1.08)-- (4.7,0.44);
\draw (4.7,0.44)-- (7.44,-2.34);
\draw (3.52,-5.14)-- (2.62,-6.6);
\draw (3.52,-5.14)-- (8.84,-5.5);
\draw (3.52,-5.14)-- (0.08,-1.22);
\draw (10.64,-4.36)-- (8.84,-5.5);
\draw (10.64,-4.36)-- (12.58,-3.94);
\draw (12.58,-3.94)-- (13.42,-1.9);
\draw (12.58,-3.94)-- (11.76,-0.74);
\draw (13.42,-1.9)-- (11.76,-0.74);
\draw (11.76,-0.74)-- (12.18,0.48);
\draw (12.18,0.48)-- (9.9,2.96);
\draw (12.18,0.48)-- (11.04,4.7);
\draw (7.6,5.24)-- (6.88,4.58);
\draw (4.1,5.88)-- (4.7,4.5);
\draw (4.1,5.88)-- (-0.18,5.6);
\draw (-0.18,5.6)-- (2.96,3.06);
\draw (-0.18,5.6)-- (1.58,1.08);
\draw (1.58,1.08)-- (0.08,-1.22);
\draw (2.7,-1.62)-- (0.08,-1.22);
\draw (0.08,-1.22)-- (2.62,-6.6);
\draw (2.62,-6.6)-- (8.84,-5.5);
\draw (8.84,-5.5)-- (10.36,-6.56);
\draw (10.36,-6.56)-- (12.58,-3.94);
\draw (10.36,-6.56)-- (14.78,-5.7);
\draw (14.78,-5.7)-- (12.58,-3.94);
\draw (14.78,-5.7)-- (13.42,-1.9);
\draw (13.42,-1.9)-- (13.1,0.84);
\draw (13.1,0.84)-- (12.18,0.48);
\draw (13.42,-1.9)-- (15.22,-1.66);
\draw (15.22,-1.66)-- (13.1,0.84);
\draw (13.1,0.84)-- (11.94,4.88);
\draw (14.4,5.9)-- (11.94,4.88);
\draw (11.94,4.88)-- (11.04,4.7);
\draw (7.6,5.24)-- (9,6.18);
\draw (9.9,2.96)-- (9,6.18);
\draw (11.04,4.7)-- (9,6.18);
\draw (-1.86,5.2)-- (0.08,-1.22);
\draw (-0.18,5.6)-- (-1.86,5.2);
\draw (-1.86,5.2)-- (-3.72,8.7);
\draw (-4.98,-8.3)-- (1.98,-9.04);
\draw (1.98,-9.04)-- (2.62,-6.6);
\draw (1.98,-9.04)-- (10.36,-6.56);
\draw (1.98,-9.04)-- (12.16,-7.26);
\draw (12.16,-7.26)-- (10.36,-6.56);
\draw (12.16,-7.26)-- (14.78,-5.7);
\draw (12.16,-7.26)-- (15.92,-7.82);
\draw (15.92,-7.82)-- (1.98,-9.04);
\draw (15.92,-7.82)-- (14.78,-5.7);
\draw (-3.72,8.7)-- (6.5,8.88);
\draw (-0.18,5.6)-- (6.5,8.88);
\draw (-1.86,5.2)-- (1.58,1.08);
\draw (-1.76,-2.94)-- (1.98,-9.04);
\draw (-1.76,-2.94)-- (2.62,-6.6);
\draw (-1.76,-2.94)-- (0.08,-1.22);
\draw (-1.76,-2.94)-- (-4.98,-8.3);
\draw (-1.76,-2.94)-- (-1.86,5.2);
\draw (-4.98,-8.3)-- (-3.72,8.7);
\draw (-1.86,5.2)-- (6.5,8.88);
\draw (11.04,4.7)-- (13.1,0.84);
\draw (4.7,4.5)-- (-0.18,5.6);
\draw (4.1,5.88)-- (7.84,8.88);
\draw (9,6.18)-- (7.84,8.88);
\draw (7.6,5.24)-- (7.84,8.88);
\draw (6.88,4.58)-- (7.84,8.88);
\draw (6.5,8.88)-- (7.84,8.88);
\draw (-3.72,8.7)-- (-1.76,-2.94);
\draw (11.04,4.7)-- (8.98,9.52);
\draw (7.84,8.88)-- (8.98,9.52);
\draw (9,6.18)-- (8.98,9.52);
\draw (8.98,9.52)-- (6.5,8.88);
\draw (13.42,-1.9)-- (12.18,0.48);
\draw (11.94,4.88)-- (9.74,11);
\draw (11.04,4.7)-- (9.74,11);
\draw (8.98,9.52)-- (-3.72,8.7);
\draw (8.98,9.52)-- (9.74,11);
\draw (-3.72,8.7)-- (9.74,11);
\draw [shift={(-5.41,-5.59)}] plot[domain=0.33:0.69,variable=\t]({1*18.61*cos(\t r)+0*18.61*sin(\t r)},{0*18.61*cos(\t r)+1*18.61*sin(\t r)});
\draw [shift={(3.21,0.36)}] plot[domain=0.86:1.41,variable=\t]({1*5.59*cos(\t r)+0*5.59*sin(\t r)},{0*5.59*cos(\t r)+1*5.59*sin(\t r)});
\draw [shift={(8.09,1.57)}] plot[domain=4.82:5.4,variable=\t]({1*7.11*cos(\t r)+0*7.11*sin(\t r)},{0*7.11*cos(\t r)+1*7.11*sin(\t r)});
\draw [shift={(9.8,3.78)}] plot[domain=2.14:2.79,variable=\t]({1*6.07*cos(\t r)+0*6.07*sin(\t r)},{0*6.07*cos(\t r)+1*6.07*sin(\t r)});
\draw [shift={(8.57,-18.33)},line width=2pt]  plot[domain=1.42:1.94,variable=\t]({1*14.13*cos(\t r)+0*14.13*sin(\t r)},{0*14.13*cos(\t r)+1*14.13*sin(\t r)});
\draw [shift={(2.55,-3.05)}] plot[domain=0.25:0.69,variable=\t]({1*9.49*cos(\t r)+0*9.49*sin(\t r)},{0*9.49*cos(\t r)+1*9.49*sin(\t r)});
\draw [shift={(12.95,6.78)},line width=2pt] plot[domain=3.74:4.34,variable=\t]({1*6.4*cos(\t r)+0*6.4*sin(\t r)},{0*6.4*cos(\t r)+1*6.4*sin(\t r)});
\draw [shift={(17.64,4.37)}]  plot[domain=3.32:3.61,variable=\t]({1*7.86*cos(\t r)+0*7.86*sin(\t r)},{0*7.86*cos(\t r)+1*7.86*sin(\t r)});
\draw [shift={(10.68,-11.02)}] plot[domain=1.93:2.45,variable=\t]({1*9.26*cos(\t r)+0*9.26*sin(\t r)},{0*9.26*cos(\t r)+1*9.26*sin(\t r)});
\draw [shift={(5.83,-8.44)}] plot[domain=0.7:1.31,variable=\t]({1*6.31*cos(\t r)+0*6.31*sin(\t r)},{0*6.31*cos(\t r)+1*6.31*sin(\t r)});
\draw [shift={(6.32,25.58)}] plot[domain=4.6:4.84,variable=\t]({1*32.4*cos(\t r)+0*32.4*sin(\t r)},{0*32.4*cos(\t r)+1*32.4*sin(\t r)});
\draw [shift={(9.59,11.48)}] plot[domain=4.1:4.48,variable=\t]({1*8.52*cos(\t r)+0*8.52*sin(\t r)},{0*8.52*cos(\t r)+1*8.52*sin(\t r)});
\draw [shift={(0.2,-5.1)}] plot[domain=0.23:0.7,variable=\t]({1*15.41*cos(\t r)+0*15.41*sin(\t r)},{0*15.41*cos(\t r)+1*15.41*sin(\t r)});
\draw [shift={(3.92,-0.78)}] plot[domain=0.56:1.02,variable=\t]({1*7.05*cos(\t r)+0*7.05*sin(\t r)},{0*7.05*cos(\t r)+1*7.05*sin(\t r)});
\draw [shift={(1.06,4.02)}] plot[domain=-0.13:0.18,variable=\t]({1*6.65*cos(\t r)+0*6.65*sin(\t r)},{0*6.65*cos(\t r)+1*6.65*sin(\t r)});
\draw [shift={(8.62,4.93)}] plot[domain=3.46:3.99,variable=\t]({1*5.97*cos(\t r)+0*5.97*sin(\t r)},{0*5.97*cos(\t r)+1*5.97*sin(\t r)});
\draw [shift={(5.22,5.29)}] plot[domain=4.61:5.13,variable=\t]({1*4.88*cos(\t r)+0*4.88*sin(\t r)},{0*4.88*cos(\t r)+1*4.88*sin(\t r)});
\draw [shift={(9.34,10.11)}] plot[domain=3.98:4.49,variable=\t]({1*9.5*cos(\t r)+0*9.5*sin(\t r)},{0*9.5*cos(\t r)+1*9.5*sin(\t r)});
\draw [shift={(12.13,6.92)}] plot[domain=3.46:4.03,variable=\t]({1*7.81*cos(\t r)+0*7.81*sin(\t r)},{0*7.81*cos(\t r)+1*7.81*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (3.52,-5.14) circle (5pt);
\fill [color=black] (10.64,-4.36) circle (5pt);
\fill [color=black] (11.76,-0.74) circle (5pt);
\fill [color=black] (7.22,0.84) circle (5pt);
\fill [color=black] (4.7,0.44) circle (5pt);
\fill [color=black] (7.44,-2.34) circle (5pt);
\fill [color=black] (10.62,0.82) circle (5pt);
\fill [color=black] (9.9,2.96) circle (5pt);
\fill [color=black] (6.88,4.58) circle (5pt);
\fill [color=black] (2.96,3.06) circle (5pt);
\fill [color=black] (2.7,-1.62) circle (5pt);
\fill [color=black] (1.58,1.08) circle (5pt);
\fill [color=black] (7.66,3.18) circle (5pt);
\fill [color=black] (4.7,4.5) circle (5pt);
\fill [color=black] (2.62,-6.6) circle (5pt);
\fill [color=black] (8.84,-5.5) circle (5pt);
\fill [color=black] (12.58,-3.94) circle (5pt);
\fill [color=black] (13.42,-1.9) circle (5pt);
\fill [color=black] (12.18,0.48) circle (5pt);
\fill [color=black] (11.04,4.7) circle (5pt);
\fill [color=black] (7.6,5.24) circle (5pt);
\fill [color=black] (4.1,5.88) circle (5pt);
\fill [color=qqqqff] (-0.18,5.6) circle (1.5pt);
\fill [color=qqqqff] (0.08,-1.22) circle (1.5pt);
\fill [color=qqqqff] (-1.86,5.2) circle (1.5pt);
\fill [color=qqqqff] (-3.72,8.7) circle (1.5pt);
\fill [color=black] (13.1,0.84) circle (5pt);
\fill [color=black] (11.94,4.88) circle (5pt);
\fill [color=black] (10.36,-6.56) circle (5pt);
\fill [color=qqqqff] (14.78,-5.7) circle (1.5pt);
\fill [color=qqqqff] (15.22,-1.66) circle (1.5pt);
\fill [color=qqqqff] (14.4,5.9) circle (1.5pt);
\fill [color=qqqqff] (7.84,8.88) circle (1.5pt);
\fill [color=black] (9,6.18) circle (5pt);
\fill [color=qqqqff] (6.5,8.88) circle (1.5pt);
\fill [color=qqqqff] (-4.98,-8.3) circle (1.5pt);
\fill [color=qqqqff] (1.98,-9.04) circle (1.5pt);
\fill [color=qqqqff] (12.16,-7.26) circle (1.5pt);
\fill [color=qqqqff] (15.92,-7.82) circle (1.5pt);
\fill [color=qqqqff] (-1.76,-2.94) circle (1.5pt);
\fill [color=qqqqff] (8.98,9.52) circle (1.5pt);
\fill [color=qqqqff] (9.74,11) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/curvecontraction3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.03,-6.92) rectangle (13.81,6.82);
\draw [line width=2pt] (10.64,-4.36)-- (11.76,-0.74);
\draw [line width=2pt] (11.76,-0.74)-- (10.62,0.82);
\draw (9.9,2.96)-- (7.66,3.18);
\draw [line width=2pt] (7.66,3.18)-- (6.88,4.58);
\draw [line width=2pt] (6.88,4.58)-- (4.7,4.5);
\draw [line width=2pt] (4.7,4.5)-- (2.96,3.06);
\draw [line width=2pt] (2.96,3.06)-- (1.58,1.08);
\draw (1.58,1.08)-- (2.7,-1.62);
\draw [line width=2pt] (2.7,-1.62)-- (3.52,-5.14);
\draw (7.44,-2.34)-- (2.7,-1.62);
\draw (7.44,-2.34)-- (10.62,0.82);
\draw (10.64,-4.36)-- (10.62,0.82);
\draw (10.62,0.82)-- (7.22,0.84);
\draw (7.22,0.84)-- (7.44,-2.34);
\draw (7.22,0.84)-- (7.66,3.18);
\draw [line width=2pt] (4.7,0.44)-- (2.7,-1.62);
\draw [line width=2pt] (1.58,1.08)-- (4.7,0.44);
\draw (4.7,0.44)-- (7.44,-2.34);
\draw (3.52,-5.14)-- (2.62,-6.6);
\draw (3.52,-5.14)-- (8.84,-5.5);
\draw (3.52,-5.14)-- (0.08,-1.22);
\draw (10.64,-4.36)-- (8.84,-5.5);
\draw (10.64,-4.36)-- (12.58,-3.94);
\draw (12.58,-3.94)-- (13.42,-1.9);
\draw (12.58,-3.94)-- (11.76,-0.74);
\draw (13.42,-1.9)-- (11.76,-0.74);
\draw (11.76,-0.74)-- (12.18,0.48);
\draw (12.18,0.48)-- (9.9,2.96);
\draw (12.18,0.48)-- (11.04,4.7);
\draw (7.6,5.24)-- (6.88,4.58);
\draw (4.1,5.88)-- (4.7,4.5);
\draw (4.1,5.88)-- (-0.18,5.6);
\draw (-0.18,5.6)-- (2.96,3.06);
\draw (-0.18,5.6)-- (1.58,1.08);
\draw (1.58,1.08)-- (0.08,-1.22);
\draw (2.7,-1.62)-- (0.08,-1.22);
\draw (0.08,-1.22)-- (2.62,-6.6);
\draw (2.62,-6.6)-- (8.84,-5.5);
\draw (8.84,-5.5)-- (10.36,-6.56);
\draw (10.36,-6.56)-- (12.58,-3.94);
\draw (10.36,-6.56)-- (14.78,-5.7);
\draw (14.78,-5.7)-- (12.58,-3.94);
\draw (14.78,-5.7)-- (13.42,-1.9);
\draw (13.42,-1.9)-- (13.1,0.84);
\draw (13.1,0.84)-- (12.18,0.48);
\draw (13.42,-1.9)-- (15.22,-1.66);
\draw (15.22,-1.66)-- (13.1,0.84);
\draw (13.1,0.84)-- (11.94,4.88);
\draw (14.4,5.9)-- (11.94,4.88);
\draw (11.94,4.88)-- (11.04,4.7);
\draw (7.6,5.24)-- (9,6.18);
\draw (9.9,2.96)-- (9,6.18);
\draw (11.04,4.7)-- (9,6.18);
\draw (-1.86,5.2)-- (0.08,-1.22);
\draw (-0.18,5.6)-- (-1.86,5.2);
\draw (-1.86,5.2)-- (-3.72,8.7);
\draw (-4.98,-8.3)-- (1.98,-9.04);
\draw (1.98,-9.04)-- (2.62,-6.6);
\draw (1.98,-9.04)-- (10.36,-6.56);
\draw (1.98,-9.04)-- (12.16,-7.26);
\draw (12.16,-7.26)-- (10.36,-6.56);
\draw (12.16,-7.26)-- (14.78,-5.7);
\draw (12.16,-7.26)-- (15.92,-7.82);
\draw (15.92,-7.82)-- (1.98,-9.04);
\draw (15.92,-7.82)-- (14.78,-5.7);
\draw (-3.72,8.7)-- (6.5,8.88);
\draw (-0.18,5.6)-- (6.5,8.88);
\draw (-1.86,5.2)-- (1.58,1.08);
\draw (-1.76,-2.94)-- (1.98,-9.04);
\draw (-1.76,-2.94)-- (2.62,-6.6);
\draw (-1.76,-2.94)-- (0.08,-1.22);
\draw (-1.76,-2.94)-- (-4.98,-8.3);
\draw (-1.76,-2.94)-- (-1.86,5.2);
\draw (-4.98,-8.3)-- (-3.72,8.7);
\draw (-1.86,5.2)-- (6.5,8.88);
\draw (11.04,4.7)-- (13.1,0.84);
\draw (4.7,4.5)-- (-0.18,5.6);
\draw (4.1,5.88)-- (7.84,8.88);
\draw (9,6.18)-- (7.84,8.88);
\draw (7.6,5.24)-- (7.84,8.88);
\draw (6.88,4.58)-- (7.84,8.88);
\draw (6.5,8.88)-- (7.84,8.88);
\draw (-3.72,8.7)-- (-1.76,-2.94);
\draw (11.04,4.7)-- (8.98,9.52);
\draw (7.84,8.88)-- (8.98,9.52);
\draw (9,6.18)-- (8.98,9.52);
\draw (8.98,9.52)-- (6.5,8.88);
\draw (13.42,-1.9)-- (12.18,0.48);
\draw (11.94,4.88)-- (9.74,11);
\draw (11.04,4.7)-- (9.74,11);
\draw (8.98,9.52)-- (-3.72,8.7);
\draw (8.98,9.52)-- (9.74,11);
\draw (-3.72,8.7)-- (9.74,11);
\draw [shift={(-5.41,-5.59)}] plot[domain=0.33:0.69,variable=\t]({1*18.61*cos(\t r)+0*18.61*sin(\t r)},{0*18.61*cos(\t r)+1*18.61*sin(\t r)});
\draw [shift={(3.21,0.36)}] plot[domain=0.86:1.41,variable=\t]({1*5.59*cos(\t r)+0*5.59*sin(\t r)},{0*5.59*cos(\t r)+1*5.59*sin(\t r)});
\draw [shift={(8.09,1.57)}] plot[domain=4.82:5.4,variable=\t]({1*7.11*cos(\t r)+0*7.11*sin(\t r)},{0*7.11*cos(\t r)+1*7.11*sin(\t r)});
\draw [shift={(9.8,3.78)}] plot[domain=2.14:2.79,variable=\t]({1*6.07*cos(\t r)+0*6.07*sin(\t r)},{0*6.07*cos(\t r)+1*6.07*sin(\t r)});
\draw [shift={(8.57,-18.33)},line width=2pt]  plot[domain=1.42:1.94,variable=\t]({1*14.13*cos(\t r)+0*14.13*sin(\t r)},{0*14.13*cos(\t r)+1*14.13*sin(\t r)});
\draw [shift={(2.55,-3.05)}] plot[domain=0.25:0.69,variable=\t]({1*9.49*cos(\t r)+0*9.49*sin(\t r)},{0*9.49*cos(\t r)+1*9.49*sin(\t r)});
\draw [shift={(12.95,6.78)},line width=2pt] plot[domain=3.74:4.34,variable=\t]({1*6.4*cos(\t r)+0*6.4*sin(\t r)},{0*6.4*cos(\t r)+1*6.4*sin(\t r)});
\draw [shift={(17.64,4.37)}]  plot[domain=3.32:3.61,variable=\t]({1*7.86*cos(\t r)+0*7.86*sin(\t r)},{0*7.86*cos(\t r)+1*7.86*sin(\t r)});
\draw [shift={(10.68,-11.02)}] plot[domain=1.93:2.45,variable=\t]({1*9.26*cos(\t r)+0*9.26*sin(\t r)},{0*9.26*cos(\t r)+1*9.26*sin(\t r)});
\draw [shift={(5.83,-8.44)}] plot[domain=0.7:1.31,variable=\t]({1*6.31*cos(\t r)+0*6.31*sin(\t r)},{0*6.31*cos(\t r)+1*6.31*sin(\t r)});
\draw [shift={(6.32,25.58)}] plot[domain=4.6:4.84,variable=\t]({1*32.4*cos(\t r)+0*32.4*sin(\t r)},{0*32.4*cos(\t r)+1*32.4*sin(\t r)});
\draw [shift={(9.59,11.48)}] plot[domain=4.1:4.48,variable=\t]({1*8.52*cos(\t r)+0*8.52*sin(\t r)},{0*8.52*cos(\t r)+1*8.52*sin(\t r)});
\draw [shift={(0.2,-5.1)}] plot[domain=0.23:0.7,variable=\t]({1*15.41*cos(\t r)+0*15.41*sin(\t r)},{0*15.41*cos(\t r)+1*15.41*sin(\t r)});
\draw [shift={(3.92,-0.78)}] plot[domain=0.56:1.02,variable=\t]({1*7.05*cos(\t r)+0*7.05*sin(\t r)},{0*7.05*cos(\t r)+1*7.05*sin(\t r)});
\draw [shift={(1.06,4.02)}] plot[domain=-0.13:0.18,variable=\t]({1*6.65*cos(\t r)+0*6.65*sin(\t r)},{0*6.65*cos(\t r)+1*6.65*sin(\t r)});
\draw [shift={(8.62,4.93)}] plot[domain=3.46:3.99,variable=\t]({1*5.97*cos(\t r)+0*5.97*sin(\t r)},{0*5.97*cos(\t r)+1*5.97*sin(\t r)});
\draw [shift={(5.22,5.29)}] plot[domain=4.61:5.13,variable=\t]({1*4.88*cos(\t r)+0*4.88*sin(\t r)},{0*4.88*cos(\t r)+1*4.88*sin(\t r)});
\draw [shift={(9.34,10.11)}] plot[domain=3.98:4.49,variable=\t]({1*9.5*cos(\t r)+0*9.5*sin(\t r)},{0*9.5*cos(\t r)+1*9.5*sin(\t r)});
\draw [shift={(12.13,6.92)}] plot[domain=3.46:4.03,variable=\t]({1*7.81*cos(\t r)+0*7.81*sin(\t r)},{0*7.81*cos(\t r)+1*7.81*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (3.52,-5.14) circle (5pt);
\fill [color=black] (10.64,-4.36) circle (5pt);
\fill [color=black] (11.76,-0.74) circle (5pt);
\fill [color=black] (7.22,0.84) circle (5pt);
\fill [color=black] (4.7,0.44) circle (5pt);
\fill [color=black] (7.44,-2.34) circle (5pt);
\fill [color=black] (10.62,0.82) circle (5pt);
\fill [color=black] (9.9,2.96) circle (5pt);
\fill [color=black] (6.88,4.58) circle (5pt);
\fill [color=black] (2.96,3.06) circle (5pt);
\fill [color=black] (2.7,-1.62) circle (5pt);
\fill [color=black] (1.58,1.08) circle (5pt);
\fill [color=black] (7.66,3.18) circle (5pt);
\fill [color=black] (4.7,4.5) circle (5pt);
\fill [color=black] (2.62,-6.6) circle (5pt);
\fill [color=black] (8.84,-5.5) circle (5pt);
\fill [color=black] (12.58,-3.94) circle (5pt);
\fill [color=black] (13.42,-1.9) circle (5pt);
\fill [color=black] (12.18,0.48) circle (5pt);
\fill [color=black] (11.04,4.7) circle (5pt);
\fill [color=black] (7.6,5.24) circle (5pt);
\fill [color=black] (4.1,5.88) circle (5pt);
\fill [color=qqqqff] (-0.18,5.6) circle (1.5pt);
\fill [color=qqqqff] (0.08,-1.22) circle (1.5pt);
\fill [color=qqqqff] (-1.86,5.2) circle (1.5pt);
\fill [color=qqqqff] (-3.72,8.7) circle (1.5pt);
\fill [color=black] (13.1,0.84) circle (5pt);
\fill [color=black] (11.94,4.88) circle (5pt);
\fill [color=black] (10.36,-6.56) circle (5pt);
\fill [color=qqqqff] (14.78,-5.7) circle (1.5pt);
\fill [color=qqqqff] (15.22,-1.66) circle (1.5pt);
\fill [color=qqqqff] (14.4,5.9) circle (1.5pt);
\fill [color=qqqqff] (7.84,8.88) circle (1.5pt);
\fill [color=black] (9,6.18) circle (5pt);
\fill [color=qqqqff] (6.5,8.88) circle (1.5pt);
\fill [color=qqqqff] (-4.98,-8.3) circle (1.5pt);
\fill [color=qqqqff] (1.98,-9.04) circle (1.5pt);
\fill [color=qqqqff] (12.16,-7.26) circle (1.5pt);
\fill [color=qqqqff] (15.92,-7.82) circle (1.5pt);
\fill [color=qqqqff] (-1.76,-2.94) circle (1.5pt);
\fill [color=qqqqff] (8.98,9.52) circle (1.5pt);
\fill [color=qqqqff] (9.74,11) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/haromszogracs.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.65]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.5,4.29) rectangle (8.5,11.29);
\draw (3.5,7.79)-- (2.5,7.79);
\draw (3.5,7.79)-- (3,6.93);
\draw (3.5,7.79)-- (4,6.93);
\draw (3.5,7.79)-- (4.5,7.79);
\draw (4,8.66)-- (3.5,7.79);
\draw (3,8.66)-- (3.5,7.79);
\draw (2.5,7.79)-- (3,6.93);
\draw (3,6.93)-- (4,6.93);
\draw (4,6.93)-- (4.5,7.79);
\draw (4.5,7.79)-- (4,8.66);
\draw (4,8.66)-- (3,8.66);
\draw (3,8.66)-- (2.5,7.79);
\draw (2.5,7.79)-- (1.5,7.79);
\draw (2.5,7.79)-- (2,6.93);
\draw (2,6.93)-- (3,6.93);
\draw (3,6.93)-- (2.5,6.06);
\draw (3,6.93)-- (3.5,6.06);
\draw (3.5,6.06)-- (4,6.93);
\draw (4,6.93)-- (4.5,6.06);
\draw (4,6.93)-- (5,6.93);
\draw (5,6.93)-- (4.5,7.79);
\draw (4.5,7.79)-- (5.5,7.79);
\draw (4.5,7.79)-- (5,8.66);
\draw (5,8.66)-- (4,8.66);
\draw (4,8.66)-- (4.5,9.53);
\draw (4,8.66)-- (3.5,9.53);
\draw (3.5,9.53)-- (3,8.66);
\draw (3,8.66)-- (2.5,9.53);
\draw (3,8.66)-- (2,8.66);
\draw (2,8.66)-- (2.5,7.79);
\draw (1.5,7.79)-- (2,6.93);
\draw (2,6.93)-- (2.5,6.06);
\draw (2.5,6.06)-- (3.5,6.06);
\draw (3.5,6.06)-- (4.5,6.06);
\draw (4.5,6.06)-- (5,6.93);
\draw (5,6.93)-- (5.5,7.79);
\draw (5.5,7.79)-- (5,8.66);
\draw (5,8.66)-- (4.5,9.53);
\draw (4.5,9.53)-- (3.5,9.53);
\draw (3.5,9.53)-- (2.5,9.53);
\draw (2.5,9.53)-- (2,8.66);
\draw (2,8.66)-- (1.5,7.79);
\draw (1.5,7.79)-- (0.5,7.79);
\draw (1.5,7.79)-- (1,6.93);
\draw (1,6.93)-- (2,6.93);
\draw (2,6.93)-- (1.5,6.06);
\draw (1.5,6.06)-- (2.5,6.06);
\draw (2.5,6.06)-- (2,5.2);
\draw (2.5,6.06)-- (3,5.2);
\draw (3,5.2)-- (3.5,6.06);
\draw (3.5,6.06)-- (4,5.2);
\draw (4,5.2)-- (4.5,6.06);
\draw (4.5,6.06)-- (5,5.2);
\draw (4.5,6.06)-- (5.5,6.06);
\draw (5.5,6.06)-- (5,6.93);
\draw (5,6.93)-- (6,6.93);
\draw (6,6.93)-- (5.5,7.79);
\draw (5.5,7.79)-- (6.5,7.79);
\draw (5.5,7.79)-- (6,8.66);
\draw (6,8.66)-- (5,8.66);
\draw (5,8.66)-- (5.5,9.53);
\draw (5.5,9.53)-- (4.5,9.53);
\draw (4.5,9.53)-- (5,10.39);
\draw (4.5,9.53)-- (4,10.39);
\draw (4,10.39)-- (3.5,9.53);
\draw (3.5,9.53)-- (3,10.39);
\draw (3,10.39)-- (2.5,9.53);
\draw (2.5,9.53)-- (2,10.39);
\draw (2.5,9.53)-- (1.5,9.53);
\draw (1.5,9.53)-- (2,8.66);
\draw (2,8.66)-- (1,8.66);
\draw (1,8.66)-- (1.5,7.79);
\draw (0.5,7.79)-- (1,6.93);
\draw (1,6.93)-- (1.5,6.06);
\draw (1.5,6.06)-- (2,5.2);
\draw (2,5.2)-- (3,5.2);
\draw (3,5.2)-- (4,5.2);
\draw (4,5.2)-- (5,5.2);
\draw (5,5.2)-- (5.5,6.06);
\draw (5.5,6.06)-- (6,6.93);
\draw (6,6.93)-- (6.5,7.79);
\draw (6.5,7.79)-- (6,8.66);
\draw (6,8.66)-- (5.5,9.53);
\draw (5.5,9.53)-- (5,10.39);
\draw (5,10.39)-- (4,10.39);
\draw (4,10.39)-- (3,10.39);
\draw (3,10.39)-- (2,10.39);
\draw (2,10.39)-- (1.5,9.53);
\draw (1.5,9.53)-- (1,8.66);
\draw (1,8.66)-- (0.5,7.79);
\draw (0.5,7.79)-- (-0.5,7.79);
\draw (0.5,7.79)-- (0,6.93);
\draw (0,6.93)-- (1,6.93);
\draw (1,6.93)-- (0.5,6.06);
\draw (0.5,6.06)-- (1.5,6.06);
\draw (1.5,6.06)-- (1,5.2);
\draw (1,5.2)-- (2,5.2);
\draw (2,5.2)-- (1.5,4.33);
\draw (2,5.2)-- (2.5,4.33);
\draw (2.5,4.33)-- (3,5.2);
\draw (3,5.2)-- (3.5,4.33);
\draw (3.5,4.33)-- (4,5.2);
\draw (4,5.2)-- (4.5,4.33);
\draw (4.5,4.33)-- (5,5.2);
\draw (5,5.2)-- (5.5,4.33);
\draw (5,5.2)-- (6,5.2);
\draw (6,5.2)-- (5.5,6.06);
\draw (5.5,6.06)-- (6.5,6.06);
\draw (6.5,6.06)-- (6,6.93);
\draw (6,6.93)-- (7,6.93);
\draw (7,6.93)-- (6.5,7.79);
\draw (6.5,7.79)-- (7.5,7.79);
\draw (6.5,7.79)-- (7,8.66);
\draw (7,8.66)-- (6,8.66);
\draw (6,8.66)-- (6.5,9.53);
\draw (6.5,9.53)-- (5.5,9.53);
\draw (5.5,9.53)-- (6,10.39);
\draw (6,10.39)-- (5,10.39);
\draw (5,10.39)-- (5.5,11.26);
\draw (5,10.39)-- (4.5,11.26);
\draw (4.5,11.26)-- (4,10.39);
\draw (4,10.39)-- (3.5,11.26);
\draw (3.5,11.26)-- (3,10.39);
\draw (3,10.39)-- (2.5,11.26);
\draw (2.5,11.26)-- (2,10.39);
\draw (2,10.39)-- (1.5,11.26);
\draw (2,10.39)-- (1,10.39);
\draw (1,10.39)-- (1.5,9.53);
\draw (1.5,9.53)-- (0.5,9.53);
\draw (0.5,9.53)-- (1,8.66);
\draw (1,8.66)-- (0,8.66);
\draw (0,8.66)-- (0.5,7.79);
\draw (-0.5,7.79)-- (0,6.93);
\draw (0,6.93)-- (0.5,6.06);
\draw (0.5,6.06)-- (1,5.2);
\draw (1,5.2)-- (1.5,4.33);
\draw (1.5,4.33)-- (2.5,4.33);
\draw (2.5,4.33)-- (3.5,4.33);
\draw (3.5,4.33)-- (4.5,4.33);
\draw (4.5,4.33)-- (5.5,4.33);
\draw (5.5,4.33)-- (6,5.2);
\draw (6,5.2)-- (6.5,6.06);
\draw (6.5,6.06)-- (7,6.93);
\draw (7,6.93)-- (7.5,7.79);
\draw (7.5,7.79)-- (7,8.66);
\draw (7,8.66)-- (6.5,9.53);
\draw (6.5,9.53)-- (6,10.39);
\draw (6,10.39)-- (5.5,11.26);
\draw (5.5,11.26)-- (4.5,11.26);
\draw (4.5,11.26)-- (3.5,11.26);
\draw (3.5,11.26)-- (2.5,11.26);
\draw (2.5,11.26)-- (1.5,11.26);
\draw (1.5,11.26)-- (1,10.39);
\draw (1,10.39)-- (0.5,9.53);
\draw (0.5,9.53)-- (0,8.66);
\draw (0,8.66)-- (-0.5,7.79);
\draw (-0.5,7.79)-- (-1.5,7.79);
\draw (-0.5,7.79)-- (-1,6.93);
\draw (-1,6.93)-- (0,6.93);
\draw (0,6.93)-- (-0.5,6.06);
\draw (-0.5,6.06)-- (0.5,6.06);
\draw (0.5,6.06)-- (0,5.2);
\draw (0,5.2)-- (1,5.2);
\draw (1,5.2)-- (0.5,4.33);
\draw (0.5,4.33)-- (1.5,4.33);
\draw (1.5,4.33)-- (1,3.46);
\draw (1.5,4.33)-- (2,3.46);
\draw (2,3.46)-- (2.5,4.33);
\draw (2.5,4.33)-- (3,3.46);
\draw (3,3.46)-- (3.5,4.33);
\draw (3.5,4.33)-- (4,3.46);
\draw (4,3.46)-- (4.5,4.33);
\draw (4.5,4.33)-- (5,3.46);
\draw (5,3.46)-- (5.5,4.33);
\draw (5.5,4.33)-- (6,3.46);
\draw (5.5,4.33)-- (6.5,4.33);
\draw (6.5,4.33)-- (6,5.2);
\draw (6,5.2)-- (7,5.2);
\draw (7,5.2)-- (6.5,6.06);
\draw (6.5,6.06)-- (7.5,6.06);
\draw (7.5,6.06)-- (7,6.93);
\draw (7,6.93)-- (8,6.93);
\draw (8,6.93)-- (7.5,7.79);
\draw (7.5,7.79)-- (8.5,7.79);
\draw (7.5,7.79)-- (8,8.66);
\draw (8,8.66)-- (7,8.66);
\draw (7,8.66)-- (7.5,9.53);
\draw (7.5,9.53)-- (6.5,9.53);
\draw (6.5,9.53)-- (7,10.39);
\draw (7,10.39)-- (6,10.39);
\draw (6,10.39)-- (6.5,11.26);
\draw (6.5,11.26)-- (5.5,11.26);
\draw (5.5,11.26)-- (6,12.12);
\draw (5.5,11.26)-- (5,12.12);
\draw (5,12.12)-- (4.5,11.26);
\draw (4.5,11.26)-- (4,12.12);
\draw (4,12.12)-- (3.5,11.26);
\draw (3.5,11.26)-- (3,12.12);
\draw (3,12.12)-- (2.5,11.26);
\draw (2.5,11.26)-- (2,12.12);
\draw (2,12.12)-- (1.5,11.26);
\draw (1.5,11.26)-- (1,12.12);
\draw (1.5,11.26)-- (0.5,11.26);
\draw (0.5,11.26)-- (1,10.39);
\draw (1,10.39)-- (0,10.39);
\draw (0,10.39)-- (0.5,9.53);
\draw (0.5,9.53)-- (-0.5,9.53);
\draw (-0.5,9.53)-- (0,8.66);
\draw (0,8.66)-- (-1,8.66);
\draw (-1,8.66)-- (-0.5,7.79);
\draw (-1.5,7.79)-- (-1,6.93);
\draw (-1,6.93)-- (-0.5,6.06);
\draw (-0.5,6.06)-- (0,5.2);
\draw (0,5.2)-- (0.5,4.33);
\draw (0.5,4.33)-- (1,3.46);
\draw (1,3.46)-- (2,3.46);
\draw (2,3.46)-- (3,3.46);
\draw (3,3.46)-- (4,3.46);
\draw (4,3.46)-- (5,3.46);
\draw (5,3.46)-- (6,3.46);
\draw (6,3.46)-- (6.5,4.33);
\draw (6.5,4.33)-- (7,5.2);
\draw (7,5.2)-- (7.5,6.06);
\draw (7.5,6.06)-- (8,6.93);
\draw (8,6.93)-- (8.5,7.79);
\draw (8.5,7.79)-- (8,8.66);
\draw (8,8.66)-- (7.5,9.53);
\draw (7.5,9.53)-- (7,10.39);
\draw (7,10.39)-- (6.5,11.26);
\draw (6.5,11.26)-- (6,12.12);
\draw (6,12.12)-- (5,12.12);
\draw (5,12.12)-- (4,12.12);
\draw (4,12.12)-- (3,12.12);
\draw (3,12.12)-- (2,12.12);
\draw (2,12.12)-- (1,12.12);
\draw (1,12.12)-- (0.5,11.26);
\draw (0.5,11.26)-- (0,10.39);
\draw (0,10.39)-- (-0.5,9.53);
\draw (-0.5,9.53)-- (-1,8.66);
\draw (-1,8.66)-- (-1.5,7.79);
\draw (-1.5,7.79)-- (-2,8.66);
\draw (-2,8.66)-- (-1.5,9.53);
\draw (-1.5,9.53)-- (-2,10.39);
\draw (-2,10.39)-- (-1.5,11.26);
\draw (-1.5,11.26)-- (-2,12.12);
\draw (-2,12.12)-- (-1,12.12);
\draw (-1,12.12)-- (0,12.12);
\draw (0,12.12)-- (1,12.12);
\draw (0.5,11.26)-- (0,12.12);
\draw (0,12.12)-- (-0.5,11.26);
\draw (-0.5,11.26)-- (0.5,11.26);
\draw (-0.5,11.26)-- (0,10.39);
\draw (0,10.39)-- (-1,10.39);
\draw (-1,10.39)-- (-0.5,9.53);
\draw (-1,10.39)-- (-0.5,11.26);
\draw (-0.5,11.26)-- (-1,12.12);
\draw (-1,12.12)-- (-1.5,11.26);
\draw (-1.5,11.26)-- (-1,10.39);
\draw (-1,10.39)-- (-2,10.39);
\draw (-1.5,9.53)-- (-1,10.39);
\draw (-0.5,9.53)-- (-1.5,9.53);
\draw (-1.5,9.53)-- (-1,8.66);
\draw (-1,8.66)-- (-2,8.66);
\draw (-1.5,7.79)-- (-2,6.93);
\draw (-2,6.93)-- (-1,6.93);
\draw (-1,6.93)-- (-1.5,6.06);
\draw (-1.5,6.06)-- (-2,6.93);
\draw (-1.5,6.06)-- (-0.5,6.06);
\draw (-0.5,6.06)-- (-1,5.2);
\draw (-1,5.2)-- (-1.5,6.06);
\draw (-1,5.2)-- (0,5.2);
\draw (-1,5.2)-- (-2,5.2);
\draw (-2,5.2)-- (-1.5,6.06);
\draw (-2,5.2)-- (-1.5,4.33);
\draw (-1.5,4.33)-- (-1,5.2);
\draw (-1,5.2)-- (-0.5,4.33);
\draw (-0.5,4.33)-- (0,5.2);
\draw (-1.5,4.33)-- (-0.5,4.33);
\draw (-0.5,4.33)-- (0.5,4.33);
\draw (-1.5,4.33)-- (-2,3.46);
\draw (-2,3.46)-- (-1,3.46);
\draw (-1,3.46)-- (-1.5,4.33);
\draw (-1,3.46)-- (-0.5,4.33);
\draw (-1,3.46)-- (0,3.46);
\draw (0,3.46)-- (-0.5,4.33);
\draw (0,3.46)-- (0.5,4.33);
\draw (0,3.46)-- (1,3.46);
\draw (8.5,7.79)-- (9,6.93);
\draw (9,6.93)-- (8.5,6.06);
\draw (8.5,6.06)-- (8,6.93);
\draw (8,6.93)-- (9,6.93);
\draw (8.5,6.06)-- (7.5,6.06);
\draw (7.5,6.06)-- (8,5.2);
\draw (8,5.2)-- (8.5,6.06);
\draw (8,5.2)-- (7,5.2);
\draw (7,5.2)-- (7.5,4.33);
\draw (7.5,4.33)-- (8,5.2);
\draw (7.5,4.33)-- (6.5,4.33);
\draw (6.5,4.33)-- (7,3.46);
\draw (7,3.46)-- (7.5,4.33);
\draw (6,3.46)-- (7,3.46);
\draw (7,3.46)-- (8,3.46);
\draw (8,3.46)-- (9,3.46);
\draw (9,3.46)-- (8.5,4.33);
\draw (8.5,4.33)-- (8,3.46);
\draw (8,3.46)-- (7.5,4.33);
\draw (7.5,4.33)-- (8.5,4.33);
\draw (8.5,4.33)-- (8,5.2);
\draw (8,5.2)-- (9,5.2);
\draw (8.5,4.33)-- (9,5.2);
\draw (9,5.2)-- (8.5,6.06);
\draw (8.5,7.79)-- (9,8.66);
\draw (9,8.66)-- (8.5,9.53);
\draw (8.5,9.53)-- (8,8.66);
\draw (8,8.66)-- (9,8.66);
\draw (8.5,9.53)-- (7.5,9.53);
\draw (7.5,9.53)-- (8,10.39);
\draw (8,10.39)-- (8.5,9.53);
\draw (8,10.39)-- (7,10.39);
\draw (8.5,9.53)-- (9,10.39);
\draw (9,10.39)-- (8,10.39);
\draw (8,10.39)-- (8.5,11.26);
\draw (8.5,11.26)-- (9,10.39);
\draw (8.5,11.26)-- (9,12.12);
\draw (9,12.12)-- (8,12.12);
\draw (8,12.12)-- (8.5,11.26);
\draw (8.5,11.26)-- (7.5,11.26);
\draw (7.5,11.26)-- (8,10.39);
\draw (7.5,11.26)-- (7,10.39);
\draw (7.5,11.26)-- (6.5,11.26);
\draw (6.5,11.26)-- (7,12.12);
\draw (7,12.12)-- (7.5,11.26);
\draw (7.5,11.26)-- (8,12.12);
\draw (8,12.12)-- (7,12.12);
\draw (7,12.12)-- (6,12.12);
\draw (-2,3.46)-- (-2.5,4.33);
\draw (-2.5,4.33)-- (-3,5.2);
\draw (-3,5.2)-- (-3.5,6.06);
\draw (-3.5,6.06)-- (-4,6.93);
\draw (-4,6.93)-- (-4.5,7.79);
\draw (-4.5,7.79)-- (-4,8.66);
\draw (-4,8.66)-- (-3.5,9.53);
\draw (-3.5,9.53)-- (-3,10.39);
\draw (-3,10.39)-- (-2.5,11.26);
\draw (-2.5,11.26)-- (-2,12.12);
\draw (-1.5,4.33)-- (-2.5,4.33);
\draw (-2.5,4.33)-- (-2,5.2);
\draw (-2,5.2)-- (-2.5,6.06);
\draw (-2.5,6.06)-- (-1.5,6.06);
\draw (-2.5,6.06)-- (-2,6.93);
\draw (-2.5,6.06)-- (-3,5.2);
\draw (-2.5,6.06)-- (-3.5,6.06);
\draw (-3.5,6.06)-- (-3,6.93);
\draw (-3,6.93)-- (-2.5,6.06);
\draw (-3,6.93)-- (-2,6.93);
\draw (-3,6.93)-- (-4,6.93);
\draw (-4,6.93)-- (-3.5,7.79);
\draw (-3.5,7.79)-- (-3,6.93);
\draw (-3,6.93)-- (-2.5,7.79);
\draw (-2.5,7.79)-- (-2,6.93);
\draw (-1.5,7.79)-- (-2.5,7.79);
\draw (-2.5,7.79)-- (-2,8.66);
\draw (-2.5,7.79)-- (-3.5,7.79);
\draw (-3.5,7.79)-- (-4.5,7.79);
\draw (-3.5,7.79)-- (-4,8.66);
\draw (-3.5,7.79)-- (-3,8.66);
\draw (-3,8.66)-- (-2.5,7.79);
\draw (-3,8.66)-- (-4,8.66);
\draw (-3,8.66)-- (-2,8.66);
\draw (-2,8.66)-- (-2.5,9.53);
\draw (-2.5,9.53)-- (-3,8.66);
\draw (-3,8.66)-- (-3.5,9.53);
\draw (-3.5,9.53)-- (-2.5,9.53);
\draw (-2.5,9.53)-- (-1.5,9.53);
\draw (-2.5,9.53)-- (-2,10.39);
\draw (-2.5,9.53)-- (-3,10.39);
\draw (-3,10.39)-- (-2,10.39);
\draw (-2,10.39)-- (-2.5,11.26);
\draw (-2.5,11.26)-- (-1.5,11.26);
\draw (-1.5,11.26)-- (-0.5,11.26);
\draw (9,3.46)-- (9.5,4.33);
\draw (9.5,4.33)-- (10,5.2);
\draw (10,5.2)-- (10.5,6.06);
\draw (10.5,6.06)-- (11,6.93);
\draw (11,6.93)-- (11.5,7.79);
\draw (11.5,7.79)-- (11,8.66);
\draw (11,8.66)-- (10.5,9.53);
\draw (10.5,9.53)-- (10,10.39);
\draw (10,10.39)-- (9.5,11.26);
\draw (9.5,11.26)-- (9,12.12);
\draw (8.5,11.26)-- (9.5,11.26);
\draw (9.5,11.26)-- (9,10.39);
\draw (9,10.39)-- (10,10.39);
\draw (10,10.39)-- (9.5,9.53);
\draw (9.5,9.53)-- (9,10.39);
\draw (8.5,9.53)-- (9.5,9.53);
\draw (9.5,9.53)-- (9,8.66);
\draw (9,8.66)-- (10,8.66);
\draw (10,8.66)-- (9.5,9.53);
\draw (9.5,9.53)-- (10.5,9.53);
\draw (10.5,9.53)-- (10,8.66);
\draw (10,8.66)-- (9.5,7.79);
\draw (9.5,7.79)-- (9,8.66);
\draw (8.5,7.79)-- (9.5,7.79);
\draw (9.5,7.79)-- (9,6.93);
\draw (10,8.66)-- (11,8.66);
\draw (11,8.66)-- (10.5,7.79);
\draw (10.5,7.79)-- (10,8.66);
\draw (9.5,7.79)-- (10.5,7.79);
\draw (10.5,7.79)-- (10,6.93);
\draw (10,6.93)-- (9.5,7.79);
\draw (9,6.93)-- (10,6.93);
\draw (10,6.93)-- (9.5,6.06);
\draw (9.5,6.06)-- (9,6.93);
\draw (8.5,6.06)-- (9.5,6.06);
\draw (9.5,6.06)-- (9,5.2);
\draw (8.5,4.33)-- (9.5,4.33);
\draw (9.5,4.33)-- (9,5.2);
\draw (9,5.2)-- (10,5.2);
\draw (10,5.2)-- (9.5,6.06);
\draw (9.5,6.06)-- (10.5,6.06);
\draw (10.5,6.06)-- (10,6.93);
\draw (10,6.93)-- (11,6.93);
\draw (11,6.93)-- (10.5,7.79);
\draw (10.5,7.79)-- (11.5,7.79);
\draw (-2,3.46)-- (-1.5,2.6);
\draw (-1.5,2.6)-- (-1,3.46);
\draw (-1,3.46)-- (-0.5,2.6);
\draw (-0.5,2.6)-- (0,3.46);
\draw (0,3.46)-- (0.5,2.6);
\draw (0.5,2.6)-- (1,3.46);
\draw (1,3.46)-- (1.5,2.6);
\draw (1.5,2.6)-- (2,3.46);
\draw (2,3.46)-- (2.5,2.6);
\draw (2.5,2.6)-- (3,3.46);
\draw (3,3.46)-- (3.5,2.6);
\draw (3.5,2.6)-- (4,3.46);
\draw (4,3.46)-- (4.5,2.6);
\draw (4.5,2.6)-- (5,3.46);
\draw (5,3.46)-- (5.5,2.6);
\draw (5.5,2.6)-- (6,3.46);
\draw (6,3.46)-- (6.5,2.6);
\draw (6.5,2.6)-- (7,3.46);
\draw (7,3.46)-- (7.5,2.6);
\draw (7.5,2.6)-- (8,3.46);
\draw (8,3.46)-- (8.5,2.6);
\draw (8.5,2.6)-- (9,3.46);
\draw (8.5,2.6)-- (7.5,2.6);
\draw (7.5,2.6)-- (6.5,2.6);
\draw (6.5,2.6)-- (5.5,2.6);
\draw (5.5,2.6)-- (4.5,2.6);
\draw (4.5,2.6)-- (3.5,2.6);
\draw (3.5,2.6)-- (2.5,2.6);
\draw (2.5,2.6)-- (1.5,2.6);
\draw (1.5,2.6)-- (0.5,2.6);
\draw (0.5,2.6)-- (-0.5,2.6);
\draw (-0.5,2.6)-- (-1.5,2.6);
\draw (-1.5,2.6)-- (-1,1.73);
\draw (-1,1.73)-- (-0.5,2.6);
\draw (-0.5,2.6)-- (0,1.73);
\draw (0,1.73)-- (0.5,2.6);
\draw (0.5,2.6)-- (1,1.73);
\draw (1,1.73)-- (1.5,2.6);
\draw (1.5,2.6)-- (2,1.73);
\draw (2,1.73)-- (2.5,2.6);
\draw (2.5,2.6)-- (3,1.73);
\draw (3,1.73)-- (3.5,2.6);
\draw (3.5,2.6)-- (4,1.73);
\draw (4,1.73)-- (4.5,2.6);
\draw (4.5,2.6)-- (5,1.73);
\draw (5,1.73)-- (5.5,2.6);
\draw (5.5,2.6)-- (6,1.73);
\draw (6,1.73)-- (6.5,2.6);
\draw (6.5,2.6)-- (7,1.73);
\draw (7,1.73)-- (7.5,2.6);
\draw (7.5,2.6)-- (8,1.73);
\draw (8,1.73)-- (8.5,2.6);
\draw (-1,1.73)-- (0,1.73);
\draw (0,1.73)-- (1,1.73);
\draw (1,1.73)-- (2,1.73);
\draw (2,1.73)-- (3,1.73);
\draw (3,1.73)-- (4,1.73);
\draw (4,1.73)-- (5,1.73);
\draw (5,1.73)-- (6,1.73);
\draw (6,1.73)-- (7,1.73);
\draw (7,1.73)-- (8,1.73);
\draw (-1,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (1.5,0.87);
\draw (1.5,0.87)-- (2,1.73);
\draw (2,1.73)-- (2.5,0.87);
\draw (2.5,0.87)-- (3,1.73);
\draw (3,1.73)-- (3.5,0.87);
\draw (3.5,0.87)-- (4,1.73);
\draw (4,1.73)-- (4.5,0.87);
\draw (4.5,0.87)-- (5,1.73);
\draw (5,1.73)-- (5.5,0.87);
\draw (5.5,0.87)-- (6,1.73);
\draw (6,1.73)-- (6.5,0.87);
\draw (6.5,0.87)-- (7,1.73);
\draw (7,1.73)-- (7.5,0.87);
\draw (7.5,0.87)-- (8,1.73);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1.5,0.87);
\draw (1.5,0.87)-- (2.5,0.87);
\draw (2.5,0.87)-- (3.5,0.87);
\draw (3.5,0.87)-- (4.5,0.87);
\draw (4.5,0.87)-- (5.5,0.87);
\draw (5.5,0.87)-- (6.5,0.87);
\draw (6.5,0.87)-- (7.5,0.87);
\draw (-2,12.12)-- (-1.5,12.99);
\draw (-1.5,12.99)-- (-1,12.12);
\draw (-1,12.12)-- (-0.5,12.99);
\draw (-0.5,12.99)-- (0,12.12);
\draw (0,12.12)-- (0.5,12.99);
\draw (0.5,12.99)-- (1,12.12);
\draw (1,12.12)-- (1.5,12.99);
\draw (1.5,12.99)-- (2,12.12);
\draw (2,12.12)-- (2.5,12.99);
\draw (2.5,12.99)-- (3,12.12);
\draw (3,12.12)-- (3.5,12.99);
\draw (3.5,12.99)-- (4,12.12);
\draw (4,12.12)-- (4.5,12.99);
\draw (4.5,12.99)-- (5,12.12);
\draw (5,12.12)-- (5.5,12.99);
\draw (5.5,12.99)-- (6,12.12);
\draw (6,12.12)-- (6.5,12.99);
\draw (6.5,12.99)-- (7,12.12);
\draw (7,12.12)-- (7.5,12.99);
\draw (7.5,12.99)-- (8,12.12);
\draw (8,12.12)-- (8.5,12.99);
\draw (8.5,12.99)-- (9,12.12);
\draw (-1.5,12.99)-- (-0.5,12.99);
\draw (-0.5,12.99)-- (0.5,12.99);
\draw (0.5,12.99)-- (1.5,12.99);
\draw (1.5,12.99)-- (2.5,12.99);
\draw (2.5,12.99)-- (3.5,12.99);
\draw (3.5,12.99)-- (4.5,12.99);
\draw (4.5,12.99)-- (5.5,12.99);
\draw (5.5,12.99)-- (6.5,12.99);
\draw (6.5,12.99)-- (7.5,12.99);
\draw (7.5,12.99)-- (8.5,12.99);
\draw (-1.5,12.99)-- (-1,13.86);
\draw (-1,13.86)-- (-0.5,12.99);
\draw (-0.5,12.99)-- (0,13.86);
\draw (0,13.86)-- (0.5,12.99);
\draw (0.5,12.99)-- (1,13.86);
\draw (1,13.86)-- (1.5,12.99);
\draw (1.5,12.99)-- (2,13.86);
\draw (2,13.86)-- (2.5,12.99);
\draw (2.5,12.99)-- (3,13.86);
\draw (3,13.86)-- (3.5,12.99);
\draw (3.5,12.99)-- (4,13.86);
\draw (4,13.86)-- (4.5,12.99);
\draw (4.5,12.99)-- (5,13.86);
\draw (5,13.86)-- (5.5,12.99);
\draw (5.5,12.99)-- (6,13.86);
\draw (6,13.86)-- (6.5,12.99);
\draw (6.5,12.99)-- (7,13.86);
\draw (7,13.86)-- (7.5,12.99);
\draw (7.5,12.99)-- (8,13.86);
\draw (8,13.86)-- (8.5,12.99);
\draw (-1,13.86)-- (0,13.86);
\draw (0,13.86)-- (1,13.86);
\draw (1,13.86)-- (2,13.86);
\draw (2,13.86)-- (3,13.86);
\draw (3,13.86)-- (4,13.86);
\draw (4,13.86)-- (5,13.86);
\draw (5,13.86)-- (6,13.86);
\draw (6,13.86)-- (7,13.86);
\draw (7,13.86)-- (8,13.86);
\draw (-1,13.86)-- (-0.5,14.72);
\draw (-0.5,14.72)-- (0,13.86);
\draw (0,13.86)-- (0.5,14.72);
\draw (0.5,14.72)-- (1,13.86);
\draw (1,13.86)-- (1.5,14.72);
\draw (1.5,14.72)-- (2,13.86);
\draw (2,13.86)-- (2.5,14.72);
\draw (2.5,14.72)-- (3,13.86);
\draw (3,13.86)-- (3.5,14.72);
\draw (3.5,14.72)-- (4,13.86);
\draw (4,13.86)-- (4.5,14.72);
\draw (4.5,14.72)-- (5,13.86);
\draw (5,13.86)-- (5.5,14.72);
\draw (5.5,14.72)-- (6,13.86);
\draw (6,13.86)-- (6.5,14.72);
\draw (6.5,14.72)-- (7,13.86);
\draw (7,13.86)-- (7.5,14.72);
\draw (7.5,14.72)-- (8,13.86);
\draw (-0.5,14.72)-- (0.5,14.72);
\draw (0.5,14.72)-- (1.5,14.72);
\draw (1.5,14.72)-- (2.5,14.72);
\draw (2.5,14.72)-- (3.5,14.72);
\draw (3.5,14.72)-- (4.5,14.72);
\draw (4.5,14.72)-- (5.5,14.72);
\draw (5.5,14.72)-- (6.5,14.72);
\draw (6.5,14.72)-- (7.5,14.72);
\draw (-0.5,14.72)-- (-1,15.59);
\draw (-1,15.59)-- (-1.5,14.72);
\draw (-1.5,14.72)-- (-0.5,14.72);
\draw (-1,13.86)-- (-1.5,14.72);
\draw (-1.5,14.72)-- (-2,13.86);
\draw (-2,13.86)-- (-1,13.86);
\draw (-1.5,12.99)-- (-2,13.86);
\draw (-2,13.86)-- (-2.5,12.99);
\draw (-2.5,12.99)-- (-1.5,12.99);
\draw (-2,12.12)-- (-2.5,12.99);
\draw (-2.5,12.99)-- (-3,12.12);
\draw (-3,12.12)-- (-2,12.12);
\draw (-2.5,11.26)-- (-3,12.12);
\draw (-3,12.12)-- (-3.5,11.26);
\draw (-3.5,11.26)-- (-2.5,11.26);
\draw (-3,10.39)-- (-3.5,11.26);
\draw (-3.5,11.26)-- (-4,10.39);
\draw (-4,10.39)-- (-3,10.39);
\draw (-3.5,9.53)-- (-4,10.39);
\draw (-4,10.39)-- (-4.5,9.53);
\draw (-4.5,9.53)-- (-3.5,9.53);
\draw (-4,8.66)-- (-4.5,9.53);
\draw (-4.5,9.53)-- (-5,8.66);
\draw (-5,8.66)-- (-4,8.66);
\draw (-4.5,7.79)-- (-5,8.66);
\draw (-5,8.66)-- (-5.5,7.79);
\draw (-5.5,7.79)-- (-4.5,7.79);
\draw (-5.5,7.79)-- (-5,6.93);
\draw (-5,6.93)-- (-4.5,7.79);
\draw (-4,6.93)-- (-5,6.93);
\draw (-5,6.93)-- (-4.5,6.06);
\draw (-4.5,6.06)-- (-4,6.93);
\draw (-3.5,6.06)-- (-4.5,6.06);
\draw (-4.5,6.06)-- (-4,5.2);
\draw (-4,5.2)-- (-3.5,6.06);
\draw (-3,5.2)-- (-4,5.2);
\draw (-3,5.2)-- (-2,5.2);
\draw (-4,5.2)-- (-3.5,4.33);
\draw (-3.5,4.33)-- (-3,5.2);
\draw (-2.5,4.33)-- (-3.5,4.33);
\draw (-3.5,4.33)-- (-3,3.46);
\draw (-3,3.46)-- (-2.5,4.33);
\draw (-2,3.46)-- (-3,3.46);
\draw (-3,3.46)-- (-2.5,2.6);
\draw (-2.5,2.6)-- (-2,3.46);
\draw (-1.5,2.6)-- (-2.5,2.6);
\draw (-2.5,2.6)-- (-2,1.73);
\draw (-2,1.73)-- (-1.5,2.6);
\draw (-1,1.73)-- (-2,1.73);
\draw (-2,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1.5,0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,0.87);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (0,0)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (1.5,0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (2.5,0.87)-- (2,0);
\draw (2,0)-- (3,0);
\draw (3,0)-- (2.5,0.87);
\draw (3.5,0.87)-- (3,0);
\draw (3,0)-- (4,0);
\draw (4,0)-- (3.5,0.87);
\draw (4.5,0.87)-- (4,0);
\draw (4,0)-- (5,0);
\draw (5,0)-- (4.5,0.87);
\draw (5.5,0.87)-- (5,0);
\draw (5,0)-- (6,0);
\draw (6,0)-- (5.5,0.87);
\draw (6.5,0.87)-- (6,0);
\draw (6,0)-- (7,0);
\draw (7,0)-- (6.5,0.87);
\draw (7.5,0.87)-- (7,0);
\draw (7,0)-- (8,0);
\draw (8,0)-- (7.5,0.87);
\draw (8,0)-- (8.5,0.87);
\draw (8.5,0.87)-- (7.5,0.87);
\draw (8,1.73)-- (8.5,0.87);
\draw (8.5,0.87)-- (9,1.73);
\draw (9,1.73)-- (8,1.73);
\draw (8.5,2.6)-- (9,1.73);
\draw (9,1.73)-- (9.5,2.6);
\draw (9.5,2.6)-- (8.5,2.6);
\draw (9,3.46)-- (9.5,2.6);
\draw (9.5,2.6)-- (10,3.46);
\draw (10,3.46)-- (9,3.46);
\draw (9.5,4.33)-- (10,3.46);
\draw (10,3.46)-- (10.5,4.33);
\draw (10.5,4.33)-- (9.5,4.33);
\draw (10,5.2)-- (10.5,4.33);
\draw (10.5,4.33)-- (11,5.2);
\draw (11,5.2)-- (10,5.2);
\draw (10.5,6.06)-- (11,5.2);
\draw (11,5.2)-- (11.5,6.06);
\draw (11.5,6.06)-- (10.5,6.06);
\draw (11,6.93)-- (11.5,6.06);
\draw (11.5,6.06)-- (12,6.93);
\draw (12,6.93)-- (11,6.93);
\draw (11.5,7.79)-- (12,6.93);
\draw (12,6.93)-- (12.5,7.79);
\draw (12.5,7.79)-- (11.5,7.79);
\draw (12.5,7.79)-- (12,8.66);
\draw (12,8.66)-- (11.5,7.79);
\draw (11,8.66)-- (12,8.66);
\draw (12,8.66)-- (11.5,9.53);
\draw (11.5,9.53)-- (11,8.66);
\draw (10.5,9.53)-- (11.5,9.53);
\draw (11.5,9.53)-- (11,10.39);
\draw (11,10.39)-- (10.5,9.53);
\draw (10,10.39)-- (11,10.39);
\draw (11,10.39)-- (10.5,11.26);
\draw (10.5,11.26)-- (10,10.39);
\draw (9.5,11.26)-- (10.5,11.26);
\draw (10.5,11.26)-- (10,12.12);
\draw (10,12.12)-- (9.5,11.26);
\draw (9,12.12)-- (10,12.12);
\draw (10,12.12)-- (9.5,12.99);
\draw (9.5,12.99)-- (9,12.12);
\draw (8.5,12.99)-- (9.5,12.99);
\draw (9.5,12.99)-- (9,13.86);
\draw (9,13.86)-- (8.5,12.99);
\draw (8,13.86)-- (9,13.86);
\draw (9,13.86)-- (8.5,14.72);
\draw (8.5,14.72)-- (8,13.86);
\draw (7.5,14.72)-- (8.5,14.72);
\draw (8.5,14.72)-- (8,15.59);
\draw (8,15.59)-- (7.5,14.72);
\draw (8,15.59)-- (7,15.59);
\draw (7,15.59)-- (7.5,14.72);
\draw (6.5,14.72)-- (7,15.59);
\draw (7,15.59)-- (6,15.59);
\draw (6,15.59)-- (6.5,14.72);
\draw (5.5,14.72)-- (6,15.59);
\draw (6,15.59)-- (5,15.59);
\draw (5,15.59)-- (5.5,14.72);
\draw (4.5,14.72)-- (5,15.59);
\draw (5,15.59)-- (4,15.59);
\draw (4,15.59)-- (4.5,14.72);
\draw (3.5,14.72)-- (4,15.59);
\draw (4,15.59)-- (3,15.59);
\draw (3,15.59)-- (3.5,14.72);
\draw (2.5,14.72)-- (3,15.59);
\draw (3,15.59)-- (2,15.59);
\draw (2,15.59)-- (2.5,14.72);
\draw (1.5,14.72)-- (2,15.59);
\draw (2,15.59)-- (1,15.59);
\draw (1,15.59)-- (1.5,14.72);
\draw (0.5,14.72)-- (1,15.59);
\draw (1,15.59)-- (0,15.59);
\draw (0,15.59)-- (0.5,14.72);
\draw (-0.5,14.72)-- (0,15.59);
\draw (0,15.59)-- (-1,15.59);
\draw (-1,15.59)-- (-1.5,16.45);
\draw (-1.5,16.45)-- (-2,15.59);
\draw (-2,15.59)-- (-1,15.59);
\draw (-1.5,14.72)-- (-2,15.59);
\draw (-2,15.59)-- (-2.5,14.72);
\draw (-2.5,14.72)-- (-1.5,14.72);
\draw (-2,13.86)-- (-2.5,14.72);
\draw (-2.5,14.72)-- (-3,13.86);
\draw (-3,13.86)-- (-2,13.86);
\draw (-2.5,12.99)-- (-3,13.86);
\draw (-3,13.86)-- (-3.5,12.99);
\draw (-3.5,12.99)-- (-2.5,12.99);
\draw (-3,12.12)-- (-3.5,12.99);
\draw (-3.5,12.99)-- (-4,12.12);
\draw (-4,12.12)-- (-3,12.12);
\draw (-3.5,11.26)-- (-4,12.12);
\draw (-4,12.12)-- (-4.5,11.26);
\draw (-4.5,11.26)-- (-3.5,11.26);
\draw (-4,10.39)-- (-4.5,11.26);
\draw (-4.5,11.26)-- (-5,10.39);
\draw (-5,10.39)-- (-4,10.39);
\draw (-4.5,9.53)-- (-5,10.39);
\draw (-5,10.39)-- (-5.5,9.53);
\draw (-5.5,9.53)-- (-4.5,9.53);
\draw (-5,8.66)-- (-5.5,9.53);
\draw (-5.5,9.53)-- (-6,8.66);
\draw (-6,8.66)-- (-5,8.66);
\draw (-5.5,7.79)-- (-6,8.66);
\draw (-6,8.66)-- (-6.5,7.79);
\draw (-6.5,7.79)-- (-5.5,7.79);
\draw (-5.5,7.79)-- (-6,6.93);
\draw (-6,6.93)-- (-6.5,7.79);
\draw (-5,6.93)-- (-6,6.93);
\draw (-6,6.93)-- (-5.5,6.06);
\draw (-5.5,6.06)-- (-5,6.93);
\draw (-4.5,6.06)-- (-5.5,6.06);
\draw (-5.5,6.06)-- (-5,5.2);
\draw (-5,5.2)-- (-4.5,6.06);
\draw (-4,5.2)-- (-5,5.2);
\draw (-5,5.2)-- (-4.5,4.33);
\draw (-4.5,4.33)-- (-4,5.2);
\draw (-3.5,4.33)-- (-4.5,4.33);
\draw (-4.5,4.33)-- (-4,3.46);
\draw (-4,3.46)-- (-3.5,4.33);
\draw (-3,3.46)-- (-4,3.46);
\draw (-4,3.46)-- (-3.5,2.6);
\draw (-3.5,2.6)-- (-3,3.46);
\draw (-2.5,2.6)-- (-3.5,2.6);
\draw (-3.5,2.6)-- (-3,1.73);
\draw (-3,1.73)-- (-2.5,2.6);
\draw (-2,1.73)-- (-3,1.73);
\draw (-3,1.73)-- (-2.5,0.87);
\draw (-2.5,0.87)-- (-2,1.73);
\draw (-1.5,0.87)-- (-2.5,0.87);
\draw (-2.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,0.87);
\draw (-1,0)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1.5,-0.87)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1,0);
\draw (0,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (2,0)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2.5,-0.87);
\draw (2.5,-0.87)-- (2,0);
\draw (3,0)-- (2.5,-0.87);
\draw (2.5,-0.87)-- (3.5,-0.87);
\draw (3.5,-0.87)-- (3,0);
\draw (4,0)-- (3.5,-0.87);
\draw (3.5,-0.87)-- (4.5,-0.87);
\draw (4.5,-0.87)-- (4,0);
\draw (5,0)-- (4.5,-0.87);
\draw (4.5,-0.87)-- (5.5,-0.87);
\draw (5.5,-0.87)-- (5,0);
\draw (6,0)-- (5.5,-0.87);
\draw (5.5,-0.87)-- (6.5,-0.87);
\draw (6.5,-0.87)-- (6,0);
\draw (7,0)-- (6.5,-0.87);
\draw (6.5,-0.87)-- (7.5,-0.87);
\draw (7.5,-0.87)-- (7,0);
\draw (8,0)-- (7.5,-0.87);
\draw (7.5,-0.87)-- (8.5,-0.87);
\draw (8.5,-0.87)-- (8,0);
\draw (8.5,-0.87)-- (9,0);
\draw (9,0)-- (8,0);
\draw (9,0)-- (8.5,0.87);
\draw (9,0)-- (9.5,0.87);
\draw (9.5,0.87)-- (8.5,0.87);
\draw (9,1.73)-- (9.5,0.87);
\draw (9.5,0.87)-- (10,1.73);
\draw (10,1.73)-- (9,1.73);
\draw (9.5,2.6)-- (10,1.73);
\draw (10,1.73)-- (10.5,2.6);
\draw (10.5,2.6)-- (9.5,2.6);
\draw (10,3.46)-- (10.5,2.6);
\draw (10.5,2.6)-- (11,3.46);
\draw (11,3.46)-- (10,3.46);
\draw (10.5,4.33)-- (11,3.46);
\draw (11,3.46)-- (11.5,4.33);
\draw (11.5,4.33)-- (10.5,4.33);
\draw (11,5.2)-- (11.5,4.33);
\draw (11.5,4.33)-- (12,5.2);
\draw (12,5.2)-- (11,5.2);
\draw (11.5,6.06)-- (12,5.2);
\draw (12,5.2)-- (12.5,6.06);
\draw (12.5,6.06)-- (11.5,6.06);
\draw (12,6.93)-- (12.5,6.06);
\draw (12.5,6.06)-- (13,6.93);
\draw (13,6.93)-- (12,6.93);
\draw (12.5,7.79)-- (13,6.93);
\draw (13,6.93)-- (13.5,7.79);
\draw (13.5,7.79)-- (12.5,7.79);
\draw (13.5,7.79)-- (13,8.66);
\draw (13,8.66)-- (12.5,7.79);
\draw (12,8.66)-- (13,8.66);
\draw (13,8.66)-- (12.5,9.53);
\draw (12.5,9.53)-- (12,8.66);
\draw (11.5,9.53)-- (12.5,9.53);
\draw (12.5,9.53)-- (12,10.39);
\draw (12,10.39)-- (11.5,9.53);
\draw (11,10.39)-- (12,10.39);
\draw (12,10.39)-- (11.5,11.26);
\draw (11.5,11.26)-- (11,10.39);
\draw (10.5,11.26)-- (11.5,11.26);
\draw (11.5,11.26)-- (11,12.12);
\draw (11,12.12)-- (10.5,11.26);
\draw (10,12.12)-- (11,12.12);
\draw (11,12.12)-- (10.5,12.99);
\draw (10.5,12.99)-- (10,12.12);
\draw (9.5,12.99)-- (10.5,12.99);
\draw (10.5,12.99)-- (10,13.86);
\draw (10,13.86)-- (9.5,12.99);
\draw (9,13.86)-- (10,13.86);
\draw (10,13.86)-- (9.5,14.72);
\draw (9.5,14.72)-- (9,13.86);
\draw (8.5,14.72)-- (9.5,14.72);
\draw (9.5,14.72)-- (9,15.59);
\draw (9,15.59)-- (8.5,14.72);
\draw (9,15.59)-- (8,15.59);
\draw (9,15.59)-- (8.5,16.45);
\draw (8.5,16.45)-- (8,15.59);
\draw (8,15.59)-- (7.5,16.45);
\draw (7.5,16.45)-- (8.5,16.45);
\draw (7,15.59)-- (7.5,16.45);
\draw (7.5,16.45)-- (6.5,16.45);
\draw (6.5,16.45)-- (7,15.59);
\draw (6,15.59)-- (6.5,16.45);
\draw (6.5,16.45)-- (5.5,16.45);
\draw (5.5,16.45)-- (6,15.59);
\draw (5,15.59)-- (5.5,16.45);
\draw (5.5,16.45)-- (4.5,16.45);
\draw (4.5,16.45)-- (5,15.59);
\draw (4,15.59)-- (4.5,16.45);
\draw (4.5,16.45)-- (3.5,16.45);
\draw (3.5,16.45)-- (4,15.59);
\draw (3,15.59)-- (3.5,16.45);
\draw (3.5,16.45)-- (2.5,16.45);
\draw (2.5,16.45)-- (3,15.59);
\draw (2,15.59)-- (2.5,16.45);
\draw (2.5,16.45)-- (1.5,16.45);
\draw (1.5,16.45)-- (2,15.59);
\draw (1,15.59)-- (1.5,16.45);
\draw (1.5,16.45)-- (0.5,16.45);
\draw (0.5,16.45)-- (1,15.59);
\draw (0,15.59)-- (0.5,16.45);
\draw (0.5,16.45)-- (-0.5,16.45);
\draw (-0.5,16.45)-- (0,15.59);
\draw (-1,15.59)-- (-0.5,16.45);
\draw (-0.5,16.45)-- (-1.5,16.45);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\fill [color=black] (1.5,-0.87) circle (1.5pt);
\fill [color=black] (2,0) circle (1.5pt);
\fill [color=black] (1.5,0.87) circle (1.5pt);
\fill [color=black] (1,1.73) circle (1.5pt);
\fill [color=black] (0,1.73) circle (1.5pt);
\fill [color=black] (0.5,2.6) circle (1.5pt);
\fill [color=black] (1.5,2.6) circle (1.5pt);
\fill [color=black] (2,1.73) circle (1.5pt);
\fill [color=black] (2.5,0.87) circle (1.5pt);
\fill [color=black] (3,0) circle (1.5pt);
\fill [color=black] (2.5,-0.87) circle (1.5pt);
\fill [color=black] (3.5,-0.87) circle (1.5pt);
\fill [color=black] (1,3.46) circle (1.5pt);
\fill [color=black] (-1.5,-0.87) circle (1.5pt);
\fill [color=black] (4,0) circle (1.5pt);
\fill [color=black] (3.5,0.87) circle (1.5pt);
\fill [color=black] (3,1.73) circle (1.5pt);
\fill [color=black] (2.5,2.6) circle (1.5pt);
\fill [color=black] (2,3.46) circle (1.5pt);
\fill [color=black] (1.5,4.33) circle (1.5pt);
\fill [color=black] (4.5,-0.87) circle (1.5pt);
\fill [color=black] (5,0) circle (1.5pt);
\fill [color=black] (5.5,-0.87) circle (1.5pt);
\fill [color=black] (4.5,0.87) circle (1.5pt);
\fill [color=black] (4,1.73) circle (1.5pt);
\fill [color=black] (3.5,2.6) circle (1.5pt);
\fill [color=black] (3,3.46) circle (1.5pt);
\fill [color=black] (2.5,4.33) circle (1.5pt);
\fill [color=black] (2,5.2) circle (1.5pt);
\fill [color=black] (6,0) circle (1.5pt);
\fill [color=black] (6.5,-0.87) circle (1.5pt);
\fill [color=black] (5.5,0.87) circle (1.5pt);
\fill [color=black] (5,1.73) circle (1.5pt);
\fill [color=black] (4.5,2.6) circle (1.5pt);
\fill [color=black] (4,3.46) circle (1.5pt);
\fill [color=black] (3.5,4.33) circle (1.5pt);
\fill [color=black] (3,5.2) circle (1.5pt);
\fill [color=black] (2.5,6.06) circle (1.5pt);
\fill [color=black] (7,0) circle (1.5pt);
\fill [color=black] (7.5,-0.87) circle (1.5pt);
\fill [color=black] (6.5,0.87) circle (1.5pt);
\fill [color=black] (6,1.73) circle (1.5pt);
\fill [color=black] (5.5,2.6) circle (1.5pt);
\fill [color=black] (5,3.46) circle (1.5pt);
\fill [color=black] (4.5,4.33) circle (1.5pt);
\fill [color=black] (4,5.2) circle (1.5pt);
\fill [color=black] (3.5,6.06) circle (1.5pt);
\fill [color=black] (3,6.93) circle (1.5pt);
\fill [color=black] (8,0) circle (1.5pt);
\fill [color=black] (8.5,-0.87) circle (1.5pt);
\fill [color=black] (7.5,0.87) circle (1.5pt);
\fill [color=black] (7,1.73) circle (1.5pt);
\fill [color=black] (6.5,2.6) circle (1.5pt);
\fill [color=black] (6,3.46) circle (1.5pt);
\fill [color=black] (5.5,4.33) circle (1.5pt);
\fill [color=black] (5,5.2) circle (1.5pt);
\fill [color=black] (4.5,6.06) circle (1.5pt);
\fill [color=black] (4,6.93) circle (1.5pt);
\fill [color=black] (3.5,7.79) circle (1.5pt);
\fill [color=black] (9,0) circle (1.5pt);
\fill [color=black] (8.5,0.87) circle (1.5pt);
\fill [color=black] (8,1.73) circle (1.5pt);
\fill [color=black] (7.5,2.6) circle (1.5pt);
\fill [color=black] (7,3.46) circle (1.5pt);
\fill [color=black] (6.5,4.33) circle (1.5pt);
\fill [color=black] (6,5.2) circle (1.5pt);
\fill [color=black] (5.5,6.06) circle (1.5pt);
\fill [color=black] (5,6.93) circle (1.5pt);
\fill [color=black] (4.5,7.79) circle (1.5pt);
\fill [color=black] (9.5,0.87) circle (1.5pt);
\fill [color=black] (9,1.73) circle (1.5pt);
\fill [color=black] (8.5,2.6) circle (1.5pt);
\fill [color=black] (8,3.46) circle (1.5pt);
\fill [color=black] (7.5,4.33) circle (1.5pt);
\fill [color=black] (7,5.2) circle (1.5pt);
\fill [color=black] (6.5,6.06) circle (1.5pt);
\fill [color=black] (6,6.93) circle (1.5pt);
\fill [color=black] (5.5,7.79) circle (1.5pt);
\fill [color=black] (10,1.73) circle (1.5pt);
\fill [color=black] (9.5,2.6) circle (1.5pt);
\fill [color=black] (9,3.46) circle (1.5pt);
\fill [color=black] (8.5,4.33) circle (1.5pt);
\fill [color=black] (8,5.2) circle (1.5pt);
\fill [color=black] (7.5,6.06) circle (1.5pt);
\fill [color=black] (7,6.93) circle (1.5pt);
\fill [color=black] (6.5,7.79) circle (1.5pt);
\fill [color=black] (10.5,2.6) circle (1.5pt);
\fill [color=black] (10,3.46) circle (1.5pt);
\fill [color=black] (9.5,4.33) circle (1.5pt);
\fill [color=black] (9,5.2) circle (1.5pt);
\fill [color=black] (8.5,6.06) circle (1.5pt);
\fill [color=black] (8,6.93) circle (1.5pt);
\fill [color=black] (7.5,7.79) circle (1.5pt);
\fill [color=black] (11,3.46) circle (1.5pt);
\fill [color=black] (10.5,4.33) circle (1.5pt);
\fill [color=black] (10,5.2) circle (1.5pt);
\fill [color=black] (9.5,6.06) circle (1.5pt);
\fill [color=black] (9,6.93) circle (1.5pt);
\fill [color=black] (8.5,7.79) circle (1.5pt);
\fill [color=black] (11.5,4.33) circle (1.5pt);
\fill [color=black] (11,5.2) circle (1.5pt);
\fill [color=black] (10.5,6.06) circle (1.5pt);
\fill [color=black] (10,6.93) circle (1.5pt);
\fill [color=black] (9.5,7.79) circle (1.5pt);
\fill [color=black] (12,5.2) circle (1.5pt);
\fill [color=black] (11.5,6.06) circle (1.5pt);
\fill [color=black] (11,6.93) circle (1.5pt);
\fill [color=black] (10.5,7.79) circle (1.5pt);
\fill [color=black] (12.5,6.06) circle (1.5pt);
\fill [color=black] (12,6.93) circle (1.5pt);
\fill [color=black] (11.5,7.79) circle (1.5pt);
\fill [color=black] (13,6.93) circle (1.5pt);
\fill [color=black] (12.5,7.79) circle (1.5pt);
\fill [color=black] (13.5,7.79) circle (1.5pt);
\fill [color=black] (13,8.66) circle (1.5pt);
\fill [color=black] (12,8.66) circle (1.5pt);
\fill [color=black] (11,8.66) circle (1.5pt);
\fill [color=black] (10,8.66) circle (1.5pt);
\fill [color=black] (9,8.66) circle (1.5pt);
\fill [color=black] (8,8.66) circle (1.5pt);
\fill [color=black] (7,8.66) circle (1.5pt);
\fill [color=black] (6,8.66) circle (1.5pt);
\fill [color=black] (5,8.66) circle (1.5pt);
\fill [color=black] (4,8.66) circle (1.5pt);
\fill [color=black] (12.5,9.53) circle (1.5pt);
\fill [color=black] (11.5,9.53) circle (1.5pt);
\fill [color=black] (10.5,9.53) circle (1.5pt);
\fill [color=black] (9.5,9.53) circle (1.5pt);
\fill [color=black] (8.5,9.53) circle (1.5pt);
\fill [color=black] (7.5,9.53) circle (1.5pt);
\fill [color=black] (6.5,9.53) circle (1.5pt);
\fill [color=black] (5.5,9.53) circle (1.5pt);
\fill [color=black] (4.5,9.53) circle (1.5pt);
\fill [color=black] (12,10.39) circle (1.5pt);
\fill [color=black] (11,10.39) circle (1.5pt);
\fill [color=black] (10,10.39) circle (1.5pt);
\fill [color=black] (9,10.39) circle (1.5pt);
\fill [color=black] (8,10.39) circle (1.5pt);
\fill [color=black] (7,10.39) circle (1.5pt);
\fill [color=black] (6,10.39) circle (1.5pt);
\fill [color=black] (5,10.39) circle (1.5pt);
\fill [color=black] (11.5,11.26) circle (1.5pt);
\fill [color=black] (10.5,11.26) circle (1.5pt);
\fill [color=black] (9.5,11.26) circle (1.5pt);
\fill [color=black] (8.5,11.26) circle (1.5pt);
\fill [color=black] (7.5,11.26) circle (1.5pt);
\fill [color=black] (6.5,11.26) circle (1.5pt);
\fill [color=black] (5.5,11.26) circle (1.5pt);
\fill [color=black] (11,12.12) circle (1.5pt);
\fill [color=black] (10,12.12) circle (1.5pt);
\fill [color=black] (9,12.12) circle (1.5pt);
\fill [color=black] (8,12.12) circle (1.5pt);
\fill [color=black] (7,12.12) circle (1.5pt);
\fill [color=black] (6,12.12) circle (1.5pt);
\fill [color=black] (10.5,12.99) circle (1.5pt);
\fill [color=black] (9.5,12.99) circle (1.5pt);
\fill [color=black] (8.5,12.99) circle (1.5pt);
\fill [color=black] (7.5,12.99) circle (1.5pt);
\fill [color=black] (6.5,12.99) circle (1.5pt);
\fill [color=black] (10,13.86) circle (1.5pt);
\fill [color=black] (9,13.86) circle (1.5pt);
\fill [color=black] (8,13.86) circle (1.5pt);
\fill [color=black] (7,13.86) circle (1.5pt);
\fill [color=black] (9.5,14.72) circle (1.5pt);
\fill [color=black] (8.5,14.72) circle (1.5pt);
\fill [color=black] (7.5,14.72) circle (1.5pt);
\fill [color=black] (9,15.59) circle (1.5pt);
\fill [color=black] (8,15.59) circle (1.5pt);
\fill [color=black] (8.5,16.45) circle (1.5pt);
\fill [color=black] (7.5,16.45) circle (1.5pt);
\fill [color=black] (7,15.59) circle (1.5pt);
\fill [color=black] (6.5,14.72) circle (1.5pt);
\fill [color=black] (6,13.86) circle (1.5pt);
\fill [color=black] (5.5,12.99) circle (1.5pt);
\fill [color=black] (5,12.12) circle (1.5pt);
\fill [color=black] (4.5,11.26) circle (1.5pt);
\fill [color=black] (4,10.39) circle (1.5pt);
\fill [color=black] (3.5,9.53) circle (1.5pt);
\fill [color=black] (3,8.66) circle (1.5pt);
\fill [color=black] (6.5,16.45) circle (1.5pt);
\fill [color=black] (6,15.59) circle (1.5pt);
\fill [color=black] (5.5,14.72) circle (1.5pt);
\fill [color=black] (5,13.86) circle (1.5pt);
\fill [color=black] (4.5,12.99) circle (1.5pt);
\fill [color=black] (4,12.12) circle (1.5pt);
\fill [color=black] (3.5,11.26) circle (1.5pt);
\fill [color=black] (3,10.39) circle (1.5pt);
\fill [color=black] (2.5,9.53) circle (1.5pt);
\fill [color=black] (5.5,16.45) circle (1.5pt);
\fill [color=black] (5,15.59) circle (1.5pt);
\fill [color=black] (4.5,14.72) circle (1.5pt);
\fill [color=black] (4,13.86) circle (1.5pt);
\fill [color=black] (3.5,12.99) circle (1.5pt);
\fill [color=black] (3,12.12) circle (1.5pt);
\fill [color=black] (2.5,11.26) circle (1.5pt);
\fill [color=black] (2,10.39) circle (1.5pt);
\fill [color=black] (4.5,16.45) circle (1.5pt);
\fill [color=black] (4,15.59) circle (1.5pt);
\fill [color=black] (3.5,14.72) circle (1.5pt);
\fill [color=black] (3,13.86) circle (1.5pt);
\fill [color=black] (2.5,12.99) circle (1.5pt);
\fill [color=black] (2,12.12) circle (1.5pt);
\fill [color=black] (1.5,11.26) circle (1.5pt);
\fill [color=black] (3.5,16.45) circle (1.5pt);
\fill [color=black] (3,15.59) circle (1.5pt);
\fill [color=black] (2.5,14.72) circle (1.5pt);
\fill [color=black] (2,13.86) circle (1.5pt);
\fill [color=black] (1.5,12.99) circle (1.5pt);
\fill [color=black] (1,12.12) circle (1.5pt);
\fill [color=black] (2.5,16.45) circle (1.5pt);
\fill [color=black] (2,15.59) circle (1.5pt);
\fill [color=black] (1.5,14.72) circle (1.5pt);
\fill [color=black] (1,13.86) circle (1.5pt);
\fill [color=black] (0.5,12.99) circle (1.5pt);
\fill [color=black] (1.5,16.45) circle (1.5pt);
\fill [color=black] (1,15.59) circle (1.5pt);
\fill [color=black] (0.5,14.72) circle (1.5pt);
\fill [color=black] (0,13.86) circle (1.5pt);
\fill [color=black] (0.5,16.45) circle (1.5pt);
\fill [color=black] (0,15.59) circle (1.5pt);
\fill [color=black] (-0.5,14.72) circle (1.5pt);
\fill [color=black] (-0.5,16.45) circle (1.5pt);
\fill [color=black] (-1,15.59) circle (1.5pt);
\fill [color=black] (-1.5,16.45) circle (1.5pt);
\fill [color=black] (-2,15.59) circle (1.5pt);
\fill [color=black] (-1.5,14.72) circle (1.5pt);
\fill [color=black] (-1,13.86) circle (1.5pt);
\fill [color=black] (-0.5,12.99) circle (1.5pt);
\fill [color=black] (0,12.12) circle (1.5pt);
\fill [color=black] (0.5,11.26) circle (1.5pt);
\fill [color=black] (1,10.39) circle (1.5pt);
\fill [color=black] (1.5,9.53) circle (1.5pt);
\fill [color=black] (2,8.66) circle (1.5pt);
\fill [color=black] (2.5,7.79) circle (1.5pt);
\fill [color=black] (-2.5,14.72) circle (1.5pt);
\fill [color=black] (-2,13.86) circle (1.5pt);
\fill [color=black] (-1.5,12.99) circle (1.5pt);
\fill [color=black] (-1,12.12) circle (1.5pt);
\fill [color=black] (-0.5,11.26) circle (1.5pt);
\fill [color=black] (0,10.39) circle (1.5pt);
\fill [color=black] (0.5,9.53) circle (1.5pt);
\fill [color=black] (1,8.66) circle (1.5pt);
\fill [color=black] (1.5,7.79) circle (1.5pt);
\fill [color=black] (-3,13.86) circle (1.5pt);
\fill [color=black] (-2.5,12.99) circle (1.5pt);
\fill [color=black] (-2,12.12) circle (1.5pt);
\fill [color=black] (-1.5,11.26) circle (1.5pt);
\fill [color=black] (-1,10.39) circle (1.5pt);
\fill [color=black] (-0.5,9.53) circle (1.5pt);
\fill [color=black] (0,8.66) circle (1.5pt);
\fill [color=black] (0.5,7.79) circle (1.5pt);
\fill [color=black] (-3.5,12.99) circle (1.5pt);
\fill [color=black] (-3,12.12) circle (1.5pt);
\fill [color=black] (-2.5,11.26) circle (1.5pt);
\fill [color=black] (-2,10.39) circle (1.5pt);
\fill [color=black] (-1.5,9.53) circle (1.5pt);
\fill [color=black] (-1,8.66) circle (1.5pt);
\fill [color=black] (-0.5,7.79) circle (1.5pt);
\fill [color=black] (-4,12.12) circle (1.5pt);
\fill [color=black] (-3.5,11.26) circle (1.5pt);
\fill [color=black] (-3,10.39) circle (1.5pt);
\fill [color=black] (-2.5,9.53) circle (1.5pt);
\fill [color=black] (-2,8.66) circle (1.5pt);
\fill [color=black] (-1.5,7.79) circle (1.5pt);
\fill [color=black] (-4.5,11.26) circle (1.5pt);
\fill [color=black] (-4,10.39) circle (1.5pt);
\fill [color=black] (-3.5,9.53) circle (1.5pt);
\fill [color=black] (-3,8.66) circle (1.5pt);
\fill [color=black] (-2.5,7.79) circle (1.5pt);
\fill [color=black] (-5,10.39) circle (1.5pt);
\fill [color=black] (-4.5,9.53) circle (1.5pt);
\fill [color=black] (-4,8.66) circle (1.5pt);
\fill [color=black] (-3.5,7.79) circle (1.5pt);
\fill [color=black] (-5.5,9.53) circle (1.5pt);
\fill [color=black] (-5,8.66) circle (1.5pt);
\fill [color=black] (-4.5,7.79) circle (1.5pt);
\fill [color=black] (-6,8.66) circle (1.5pt);
\fill [color=black] (-5.5,7.79) circle (1.5pt);
\fill [color=black] (-6.5,7.79) circle (1.5pt);
\fill [color=black] (-6,6.93) circle (1.5pt);
\fill [color=black] (-5,6.93) circle (1.5pt);
\fill [color=black] (-4,6.93) circle (1.5pt);
\fill [color=black] (-3,6.93) circle (1.5pt);
\fill [color=black] (-2,6.93) circle (1.5pt);
\fill [color=black] (-1,6.93) circle (1.5pt);
\fill [color=black] (0,6.93) circle (1.5pt);
\fill [color=black] (1,6.93) circle (1.5pt);
\fill [color=black] (2,6.93) circle (1.5pt);
\fill [color=black] (-5.5,6.06) circle (1.5pt);
\fill [color=black] (-4.5,6.06) circle (1.5pt);
\fill [color=black] (-3.5,6.06) circle (1.5pt);
\fill [color=black] (-2.5,6.06) circle (1.5pt);
\fill [color=black] (-1.5,6.06) circle (1.5pt);
\fill [color=black] (-0.5,6.06) circle (1.5pt);
\fill [color=black] (0.5,6.06) circle (1.5pt);
\fill [color=black] (1.5,6.06) circle (1.5pt);
\fill [color=black] (-5,5.2) circle (1.5pt);
\fill [color=black] (-4,5.2) circle (1.5pt);
\fill [color=black] (-3,5.2) circle (1.5pt);
\fill [color=black] (-2,5.2) circle (1.5pt);
\fill [color=black] (-1,5.2) circle (1.5pt);
\fill [color=black] (0,5.2) circle (1.5pt);
\fill [color=black] (1,5.2) circle (1.5pt);
\fill [color=black] (-4.5,4.33) circle (1.5pt);
\fill [color=black] (-3.5,4.33) circle (1.5pt);
\fill [color=black] (-2.5,4.33) circle (1.5pt);
\fill [color=black] (-1.5,4.33) circle (1.5pt);
\fill [color=black] (-0.5,4.33) circle (1.5pt);
\fill [color=black] (0.5,4.33) circle (1.5pt);
\fill [color=black] (-4,3.46) circle (1.5pt);
\fill [color=black] (-3,3.46) circle (1.5pt);
\fill [color=black] (-2,3.46) circle (1.5pt);
\fill [color=black] (-1,3.46) circle (1.5pt);
\fill [color=black] (0,3.46) circle (1.5pt);
\fill [color=black] (-3.5,2.6) circle (1.5pt);
\fill [color=black] (-2.5,2.6) circle (1.5pt);
\fill [color=black] (-1.5,2.6) circle (1.5pt);
\fill [color=black] (-0.5,2.6) circle (1.5pt);
\fill [color=black] (-3,1.73) circle (1.5pt);
\fill [color=black] (-2,1.73) circle (1.5pt);
\fill [color=black] (-1,1.73) circle (1.5pt);
\fill [color=black] (-2.5,0.87) circle (1.5pt);
\fill [color=black] (-1.5,0.87) circle (1.5pt);
\fill [color=black] (-2,0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hosszukasgomb13.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffzztt}{rgb}{1,0.6,0.2}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{zzqqzz}{rgb}{0.6,0,0.6}
\definecolor{ffffqq}{rgb}{1,1,0}
\definecolor{zzqqqq}{rgb}{0.6,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.25,-1.4) rectangle (2.9,10.32);
\fill[line width=0pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (0,0) -- (0.53,0) -- (0.57,0.11) -- (0.19,0.55) -- (0,0.51) -- cycle;
\fill[line width=0pt,color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (0.53,0) -- (1.32,0) -- (1.13,0.22) -- (0.57,0.11) -- cycle;
\fill[line width=0pt,color=ffffqq,fill=ffffqq,fill opacity=1.0] (1.32,0) -- (2.12,0) -- (2.27,0.44) -- (1.89,0.87) -- (1.32,0.76) -- (1.13,0.22) -- cycle;
\fill[line width=0pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (2.12,0) -- (2.65,0) -- (2.65,0.51) -- (2.27,0.44) -- cycle;
\fill[line width=0pt,color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (2.65,0.51) -- (2.65,1.53) -- (2.08,1.42) -- (1.89,0.87) -- (2.27,0.44) -- cycle;
\fill[line width=0pt,color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (2.65,1.53) -- (2.65,2.29) -- (2.46,2.51) -- (1.89,2.4) -- (1.7,1.85) -- (2.08,1.42) -- cycle;
\fill[line width=0pt,color=ffffqq,fill=ffffqq,fill opacity=1.0] (2.65,2.29) -- (2.65,3.06) -- (2.46,2.51) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (2.65,3.06) -- (2.65,4.07) -- (2.46,4.04) -- (2.27,3.49) -- cycle;
\fill[line width=0pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (2.65,4.07) -- (2.65,5.09) -- (2.27,5.02) -- (2.08,4.47) -- (2.46,4.04) -- cycle;
\fill[line width=0pt,color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (2.65,5.09) -- (2.65,6.11) -- (2.08,6) -- (1.89,5.46) -- (2.27,5.02) -- cycle;
\fill[line width=0pt,color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (2.65,6.11) -- (2.65,6.87) -- (2.46,7.09) -- (1.89,6.98) -- (1.7,6.44) -- (2.08,6) -- cycle;
\fill[line width=0pt,color=ffffqq,fill=ffffqq,fill opacity=1.0] (2.65,6.87) -- (2.65,7.64) -- (2.46,7.09) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (2.65,7.64) -- (2.65,8.66) -- (2.46,8.62) -- (2.27,8.07) -- cycle;
\fill[line width=0pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (2.65,8.66) -- (2.65,9.17) -- (2.12,9.17) -- (2.08,9.06) -- (2.46,8.62) -- cycle;
\fill[line width=0pt,color=ffffqq,fill=ffffqq,fill opacity=1.0] (2.12,9.17) -- (1.32,9.17) -- (1.51,8.95) -- (2.08,9.06) -- cycle;
\fill[line width=0pt,color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (1.32,9.17) -- (0.53,9.17) -- (0.38,8.73) -- (0.76,8.29) -- (1.32,8.4) -- (1.51,8.95) -- cycle;
\fill[line width=0pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (0.53,9.17) -- (0,9.17) -- (0,8.66) -- (0.38,8.73) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (0,8.66) -- (0,7.64) -- (0.57,7.75) -- (0.76,8.29) -- (0.38,8.73) -- cycle;
\fill[line width=0pt,color=ffffqq,fill=ffffqq,fill opacity=1.0] (0,7.64) -- (0,6.87) -- (0.19,6.66) -- (0.76,6.76) -- (0.94,7.31) -- (0.57,7.75) -- cycle;
\fill[line width=0pt,color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (0,6.87) -- (0,6.11) -- (0.19,6.66) -- cycle;
\fill[line width=0pt,color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (0,6.11) -- (0,5.09) -- (0.19,5.13) -- (0.38,5.67) -- cycle;
\fill[line width=0pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (0,5.09) -- (0,4.07) -- (0.38,4.15) -- (0.57,4.69) -- (0.19,5.13) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (0,4.07) -- (0,3.06) -- (0.57,3.16) -- (0.76,3.71) -- (0.38,4.15) -- cycle;
\fill[line width=0pt,color=ffffqq,fill=ffffqq,fill opacity=1.0] (0,3.06) -- (0,2.29) -- (0.19,2.07) -- (0.76,2.18) -- (0.94,2.73) -- (0.57,3.16) -- cycle;
\fill[line width=0pt,color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (0,2.29) -- (0,1.53) -- (0.19,2.07) -- cycle;
\fill[line width=0pt,color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (0,1.53) -- (0,0.51) -- (0.19,0.55) -- (0.38,1.09) -- cycle;
\fill[line width=0pt,color=ffzztt,fill=ffzztt,fill opacity=1.0] (0.19,0.55) -- (0.57,0.11) -- (1.13,0.22) -- (1.32,0.76) -- (0.94,1.2) -- (0.38,1.09) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (1.32,0.76) -- (1.89,0.87) -- (2.08,1.42) -- (1.7,1.85) -- (1.13,1.75) -- (0.94,1.2) -- cycle;
\fill[line width=0pt,color=qqffqq,fill=qqffqq,fill opacity=1.0] (0.94,1.2) -- (1.13,1.75) -- (0.76,2.18) -- (0.19,2.07) -- (0,1.53) -- (0.38,1.09) -- cycle;
\fill[line width=0pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (1.13,1.75) -- (1.7,1.85) -- (1.89,2.4) -- (1.51,2.84) -- (0.94,2.73) -- (0.76,2.18) -- cycle;
\fill[line width=0pt,color=ffzztt,fill=ffzztt,fill opacity=1.0] (1.89,2.4) -- (2.46,2.51) -- (2.65,3.06) -- (2.27,3.49) -- (1.7,3.38) -- (1.51,2.84) -- cycle;
\fill[line width=0pt,color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (1.7,3.38) -- (1.32,3.82) -- (0.76,3.71) -- (0.57,3.16) -- (0.94,2.73) -- (1.51,2.84) -- cycle;
\fill[line width=0pt,color=qqffqq,fill=qqffqq,fill opacity=1.0] (1.7,3.38) -- (2.27,3.49) -- (2.46,4.04) -- (2.08,4.47) -- (1.51,4.36) -- (1.32,3.82) -- cycle;
\fill[line width=0pt,color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (1.32,3.82) -- (1.51,4.36) -- (1.13,4.8) -- (0.57,4.69) -- (0.38,4.15) -- (0.76,3.71) -- cycle;
\fill[line width=0pt,color=ffffqq,fill=ffffqq,fill opacity=1.0] (1.51,4.36) -- (2.08,4.47) -- (2.27,5.02) -- (1.89,5.46) -- (1.32,5.35) -- (1.13,4.8) -- cycle;
\fill[line width=0pt,color=ffzztt,fill=ffzztt,fill opacity=1.0] (1.13,4.8) -- (1.32,5.35) -- (0.94,5.78) -- (0.38,5.67) -- (0.19,5.13) -- (0.57,4.69) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (1.32,5.35) -- (1.89,5.46) -- (2.08,6) -- (1.7,6.44) -- (1.13,6.33) -- (0.94,5.78) -- cycle;
\fill[line width=0pt,color=qqffqq,fill=qqffqq,fill opacity=1.0] (1.13,6.33) -- (0.76,6.76) -- (0.19,6.66) -- (0,6.11) -- (0.38,5.67) -- (0.94,5.78) -- cycle;
\fill[line width=0pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (1.13,6.33) -- (1.7,6.44) -- (1.89,6.98) -- (1.51,7.42) -- (0.94,7.31) -- (0.76,6.76) -- cycle;
\fill[line width=0pt,color=ffzztt,fill=ffzztt,fill opacity=1.0] (1.89,6.98) -- (2.46,7.09) -- (2.65,7.64) -- (2.27,8.07) -- (1.7,7.96) -- (1.51,7.42) -- cycle;
\fill[line width=0pt,color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (1.51,7.42) -- (1.7,7.96) -- (1.32,8.4) -- (0.76,8.29) -- (0.57,7.75) -- (0.94,7.31) -- cycle;
\fill[line width=0pt,color=qqffqq,fill=qqffqq,fill opacity=1.0] (1.7,7.96) -- (2.27,8.07) -- (2.46,8.62) -- (2.08,9.06) -- (1.51,8.95) -- (1.32,8.4) -- cycle;
\draw [line width=0.4pt,color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (1.32,-0.42) circle (0.42cm);
\draw [line width=0.4pt,color=ffffqq,fill=ffffqq,fill opacity=1.0] (1.32,9.59) circle (0.42cm);
\draw (0,0)-- (2.65,0);
\draw (2.65,0)-- (2.65,9.17);
\draw (2.65,9.17)-- (0,9.17);
\draw (0,9.17)-- (0,0);
\draw(1.32,-0.42) circle (0.42cm);
\draw(1.32,9.59) circle (0.42cm);
\end{tikzpicture}
%\end{document}

==> Figures/hosszukasgomb14.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
%\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.25,-1.4) rectangle (2.9,10.32);
\draw (0,0)-- (0.76,0.65);
\draw (0.76,0.65)-- (1.7,0.33);
\draw (1.7,0.33)-- (2.65,0);
\draw (2.46,0.98)-- (2.65,0);
\draw (2.46,0.98)-- (1.7,0.33);
\draw (1.7,0.33)-- (1.51,1.31);
\draw (1.51,1.31)-- (2.46,0.98);
\draw (1.51,1.31)-- (0.76,0.65);
\draw (0,4.58)-- (0.19,3.6);
\draw (0.19,3.6)-- (0.38,2.62);
\draw (0.38,2.62)-- (0.57,1.64);
\draw (0.57,1.64)-- (0.76,0.65);
\draw (1.51,1.31)-- (0.57,1.64);
\draw (0.57,1.64)-- (1.32,2.29);
\draw (1.32,2.29)-- (1.51,1.31);
\draw (1.51,1.31)-- (2.27,1.96);
\draw (2.27,1.96)-- (2.46,0.98);
\draw (2.27,1.96)-- (1.32,2.29);
\draw (1.32,2.29)-- (0.38,2.62);
\draw (0.38,2.62)-- (1.13,3.27);
\draw (1.13,3.27)-- (1.32,2.29);
\draw (1.32,2.29)-- (2.08,2.95);
\draw (2.08,2.95)-- (2.27,1.96);
\draw (2.08,2.95)-- (1.13,3.27);
\draw (1.13,3.27)-- (0.19,3.6);
\draw (0.19,3.6)-- (0.94,4.26);
\draw (0.94,4.26)-- (0,4.58);
\draw (0.94,4.26)-- (1.13,3.27);
\draw (0.94,4.26)-- (1.89,3.93);
\draw (1.89,3.93)-- (1.13,3.27);
\draw (2.08,2.95)-- (1.89,3.93);
\draw (2.65,4.58)-- (1.89,3.93);
\draw (1.89,3.93)-- (1.7,4.91);
\draw (1.7,4.91)-- (0.94,4.26);
\draw (0.94,4.26)-- (0.76,5.24);
\draw (0.76,5.24)-- (0,4.58);
\draw (0.76,5.24)-- (1.7,4.91);
\draw (1.7,4.91)-- (2.65,4.58);
\draw (2.46,5.56)-- (2.65,4.58);
\draw (2.46,5.56)-- (1.7,4.91);
\draw (1.7,4.91)-- (1.51,5.89);
\draw (1.51,5.89)-- (2.46,5.56);
\draw (1.51,5.89)-- (0.76,5.24);
\draw (0.76,5.24)-- (0.57,6.22);
\draw (0.57,6.22)-- (1.51,5.89);
\draw (2.46,5.56)-- (2.27,6.55);
\draw (2.27,6.55)-- (1.51,5.89);
\draw (1.51,5.89)-- (1.32,6.87);
\draw (1.32,6.87)-- (0.57,6.22);
\draw (0.57,6.22)-- (0.38,7.2);
\draw (0.38,7.2)-- (1.32,6.87);
\draw (1.32,6.87)-- (2.27,6.55);
\draw (2.27,6.55)-- (2.08,7.53);
\draw (2.08,7.53)-- (1.32,6.87);
\draw (1.32,6.87)-- (1.13,7.86);
\draw (1.13,7.86)-- (0.38,7.2);
\draw (0.19,8.18)-- (0.38,7.2);
\draw (0.19,8.18)-- (1.13,7.86);
\draw (1.13,7.86)-- (2.08,7.53);
\draw (2.08,7.53)-- (1.89,8.51);
\draw (1.89,8.51)-- (1.13,7.86);
\draw (1.13,7.86)-- (0.94,8.84);
\draw (0.94,8.84)-- (0.19,8.18);
\draw (0.94,8.84)-- (1.89,8.51);
\draw (2.65,9.17)-- (1.89,8.51);
\draw (0.76,0.65)-- (0,0.92);
\draw (0,1.15)-- (0.57,1.64);
\draw (0.57,1.64)-- (0,1.83);
\draw (0,2.29)-- (0.38,2.62);
\draw (0.38,2.62)-- (0,2.75);
\draw (0,3.44)-- (0.19,3.6);
\draw (0.19,3.6)-- (0,3.67);
\draw (2.65,0.92)-- (2.46,0.98);
\draw (2.46,0.98)-- (2.65,1.15);
\draw (2.65,1.83)-- (2.27,1.96);
\draw (2.27,1.96)-- (2.65,2.29);
\draw (2.65,2.75)-- (2.08,2.95);
\draw (2.08,2.95)-- (2.65,3.44);
\draw (2.65,3.67)-- (1.89,3.93);
\draw (0.19,8.18)-- (0,9.17);
\draw (0,9.17)-- (0.94,8.84);
\draw (0.76,5.24)-- (0,5.5);
\draw (0,5.73)-- (0.57,6.22);
\draw (0.57,6.22)-- (0,6.42);
\draw (0,6.87)-- (0.38,7.2);
\draw (0.38,7.2)-- (0,7.33);
\draw (0,8.02)-- (0.19,8.18);
\draw (2.65,5.5)-- (2.46,5.56);
\draw (2.46,5.56)-- (2.65,5.73);
\draw (2.65,6.42)-- (2.27,6.55);
\draw (2.27,6.55)-- (2.65,6.87);
\draw (2.65,7.33)-- (2.08,7.53);
\draw (2.08,7.53)-- (2.65,8.02);
\draw (2.65,8.25)-- (1.89,8.51);
\draw (0,0)-- (2.65,0);
\draw (2.65,0)-- (2.65,9.17);
\draw (2.65,9.17)-- (0,9.17);
\draw (0,9.17)-- (0,0);
\draw (0,8.25)-- (0.19,8.18);
\draw(1.32,-0.42) circle (0.42cm);
\draw(1.32,9.59) circle (0.42cm);
\draw (1.89,8.51)-- (1.32,9.17);
\draw (1.32,9.17)-- (0.94,8.84);
\draw (1.32,9.17)-- (1.32,10.01);
\draw (1.7,0.33)-- (1.32,0);
\draw (1.32,0)-- (0.76,0.65);
\draw (1.32,0)-- (1.32,-0.84);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.09,0.15) node {1};
\fill [color=black] (2.65,0) circle (1.5pt);
\draw[color=black] (2.74,0.15) node {1};
\fill [color=black] (0.76,0.65) circle (1.5pt);
\draw[color=black] (0.85,0.81) node {2};
\fill [color=black] (1.7,0.33) circle (1.5pt);
\draw[color=black] (1.8,0.48) node {4};
\fill [color=black] (2.46,0.98) circle (1.5pt);
\draw[color=black] (2.56,1.13) node {3};
\fill [color=black] (1.51,1.31) circle (1.5pt);
\draw[color=black] (1.61,1.46) node {6};
\fill [color=black] (2.27,1.96) circle (1.5pt);
\draw[color=black] (2.36,2.11) node {7};
\fill [color=black] (0.57,1.64) circle (1.5pt);
\draw[color=black] (0.67,1.79) node {5};
\fill [color=black] (1.32,2.29) circle (1.5pt);
\draw[color=black] (1.41,2.44) node {1};
\fill [color=black] (0.38,2.62) circle (1.5pt);
\draw[color=black] (0.47,2.77) node {4};
\fill [color=black] (1.13,3.27) circle (1.5pt);
\draw[color=black] (1.23,3.43) node {3};
\fill [color=black] (2.08,2.95) circle (1.5pt);
\draw[color=black] (2.17,3.1) node {2};
\fill [color=black] (1.89,3.93) circle (1.5pt);
\draw[color=black] (1.98,4.08) node {5};
\fill [color=black] (0.19,3.6) circle (1.5pt);
\draw[color=black] (0.28,3.76) node {6};
\fill [color=black] (0.94,4.26) circle (1.5pt);
\draw[color=black] (1.04,4.41) node {7};
\fill [color=black] (0,4.58) circle (1.5pt);
\draw[color=black] (0.09,4.74) node {1};
\fill [color=black] (1.7,4.91) circle (1.5pt);
\draw[color=black] (1.8,5.06) node {4};
\fill [color=black] (0.76,5.24) circle (1.5pt);
\draw[color=black] (0.82,5.39) node {$I$};
\fill [color=black] (1.51,5.89) circle (1.5pt);
\draw[color=black] (1.61,6.04) node {6};
\fill [color=black] (2.65,4.58) circle (1.5pt);
\draw[color=black] (2.74,4.74) node {1};
\fill [color=black] (2.46,5.56) circle (1.5pt);
\draw[color=black] (2.56,5.72) node {3};
\fill [color=black] (0.57,6.22) circle (1.5pt);
\draw[color=black] (0.67,6.37) node {5};
\fill [color=black] (2.27,6.55) circle (1.5pt);
\draw[color=black] (2.36,6.7) node {7};
\fill [color=black] (1.32,6.87) circle (1.5pt);
\draw[color=black] (1.41,7.02) node {1};
\fill [color=black] (2.08,7.53) circle (1.5pt);
\draw[color=black] (2.17,7.68) node {2};
\fill [color=black] (0.38,7.2) circle (1.5pt);
\draw[color=black] (0.47,7.35) node {4};
\fill [color=black] (1.13,7.86) circle (1.5pt);
\draw[color=black] (1.23,8) node {3};
\fill [color=black] (1.89,8.51) circle (1.5pt);
\draw[color=black] (1.98,8.66) node {5};
\fill [color=black] (2.65,9.17) circle (1.5pt);
\draw[color=black] (2.74,9.32) node {1};
\fill [color=black] (0.19,8.18) circle (1.5pt);
\draw[color=black] (0.28,8.33) node {6};
\fill [color=black] (0.94,8.84) circle (1.5pt);
\draw[color=black] (1.04,8.99) node {7};
\fill [color=black] (0,9.17) circle (1.5pt);
\draw[color=black] (0.09,9.32) node {1};
\fill [color=black] (1.32,0) circle (1.5pt);
\draw[color=black] (1.41,0.15) node {7};
\fill [color=black] (1.32,9.17) circle (1.5pt);
\draw[color=black] (1.41,9.32) node {4};
\fill [color=black] (1.32,-0.84) circle (1.5pt);
\draw[color=black] (1.41,-0.69) node {1};
\fill [color=black] (1.32,10.01) circle (1.5pt);
\draw[color=black] (1.41,10.16) node {1};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid1b.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.25,-2) rectangle (2.35,2.12);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,-1.73)-- (1,-1.73);
\draw (1,-1.73)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (0,1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (1,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\fill [color=black] (1,0) circle (2pt);
\fill [color=black] (0.5,0.87) circle (2pt);
\fill [color=black] (-0.5,0.87) circle (2pt);
\fill [color=black] (-1,0) circle (2pt);
\fill [color=black] (-0.5,-0.87) circle (2pt);
\fill [color=black] (0.5,-0.87) circle (2pt);
\fill [color=black] (1.5,0.87) circle (2pt);
\fill [color=black] (1,1.73) circle (2pt);
\fill [color=black] (0,1.73) circle (2pt);
\fill [color=black] (-1,1.73) circle (2pt);
\fill [color=black] (-1.5,0.87) circle (2pt);
\fill [color=black] (-2,0) circle (2pt);
\fill [color=black] (-1.5,-0.87) circle (2pt);
\fill [color=black] (-1,-1.73) circle (2pt);
\fill [color=black] (0,-1.73) circle (2pt);
\fill [color=black] (1,-1.73) circle (2pt);
\fill [color=black] (1.5,-0.87) circle (2pt);
\fill [color=black] (2,0) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid1bfeliratos.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3,-2.25) rectangle (3,2.35);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,-1.73)-- (1,-1.73);
\draw (1,-1.73)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (0,1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (1,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\fill [color=black] (1,0) circle (2pt);
\fill [color=black] (0.5,0.87) circle (2pt);
\fill [color=black] (-0.5,0.87) circle (2pt);
\fill [color=black] (-1,0) circle (2pt);
\fill [color=black] (-0.5,-0.87) circle (2pt);
\fill [color=black] (0.5,-0.87) circle (2pt);
\fill [color=black] (1.5,0.87) circle (2pt);
\fill [color=black] (1,1.73) circle (2pt);
\fill [color=black] (0,1.73) circle (2pt);
\fill [color=black] (-1,1.73) circle (2pt);
\fill [color=black] (-1.5,0.87) circle (2pt);
\fill [color=black] (-2,0) circle (2pt);
\fill [color=black] (-1.5,-0.87) circle (2pt);
\fill [color=black] (-1,-1.73) circle (2pt);
\fill [color=black] (0,-1.73) circle (2pt);
\fill [color=black] (1,-1.73) circle (2pt);
\fill [color=black] (1.5,-0.87) circle (2pt);
\fill [color=black] (2,0) circle (2pt);
\draw[color=black] (0,0.2) node {\contour{white}{$\Psi^{-1}(u_i)$}};
\draw[color=black] (1,0.2) node {\contour{white}{$\Psi^{-1}(w_{i,1})$}};
\draw[color=black] (0.5,1.07) node {\contour{white}{$\Psi^{-1}(w_{i,2})$}};
\draw[color=black] (-0.5,1.07) node {\contour{white}{$\Psi^{-1}(w_{i,3})$}};
\draw[color=black] (-1,0.2) node {\contour{white}{$\Psi^{-1}(w_{i,4})$}};
\draw[color=black] (-0.5,-0.57) node {\contour{white}{$\Psi^{-1}(w_{i,5})$}};
\draw[color=black] (0.5,-0.57) node {\contour{white}{$\Psi^{-1}(w_{i,6})$}};
\draw[color=black] (2.5,0.1) node {\contour{white}{$\Psi^{-1}(t_{i,1,2})$}};
\draw[color=black] (1.6,0.87) node [anchor=west]{\parbox{3cm}{$\Psi^{-1}(t_{i,1,3})=$\newline$=\Psi^{-1}(t_{i,2,1})$}};
\draw[color=black] (1.5,1.83) node {$\Psi^{-1}(t_{i,2,2})$};
\draw[color=black] (0.5,1.83) node [anchor=south] {\parbox{3cm}{$\Psi^{-1}(t_{i,2,3})=$\newline$=\Psi^{-1}(t_{i,3,1})$}};
\draw[color=black] (-1,1.83) node [anchor=south] {$\Psi^{-1}(t_{i,3,2})$};
\draw[color=black] (-0.75,0.97) node [anchor=east] {\parbox{3cm}{$\Psi^{-1}(t_{i,3,3})=$\newline$=\Psi^{-1}(t_{i,4,1})$}};
\draw[color=black] (-2,0.1) node [anchor=east] {$\Psi^{-1}(t_{i,4,2})$};
\draw[color=black] (-0.75,-0.77) node [anchor=east] {\parbox{3cm}{$\Psi^{-1}(t_{i,4,3})=$\newline$=\Psi^{-1}(t_{i,5,1})$}};
\draw[color=black] (-1.25,-1.73) node [anchor=north] {$\Psi^{-1}(t_{i,5,2})$};
\draw[color=black] (0.5,-1.73) node [anchor=north] {\parbox{3cm}{$\Psi^{-1}(t_{i,5,3})=$\newline$=\Psi^{-1}(t_{i,6,1}$)}};
\draw[color=black] (1.6,-1.63) node {$\Psi^{-1}(t_{i,6,2})$};
\draw[color=black] (1.6,-0.87) node [anchor=west] {\parbox{3cm}{$\Psi^{-1}(t_{i,6,3})=$\newline$=\Psi^{-1}(t_{i,1,1})$}};

\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid1bfeliratos2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3,-2.25) rectangle (3,2.35);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,-1.73)-- (1,-1.73);
\draw (1,-1.73)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (0,1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (1,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\fill [color=black] (1,0) circle (2pt);
\fill [color=black] (0.5,0.87) circle (2pt);
\fill [color=black] (-0.5,0.87) circle (2pt);
\fill [color=black] (-1,0) circle (2pt);
\fill [color=black] (-0.5,-0.87) circle (2pt);
\fill [color=black] (0.5,-0.87) circle (2pt);
\fill [color=black] (1.5,0.87) circle (2pt);
\fill [color=black] (1,1.73) circle (2pt);
\fill [color=black] (0,1.73) circle (2pt);
\fill [color=black] (-1,1.73) circle (2pt);
\fill [color=black] (-1.5,0.87) circle (2pt);
\fill [color=black] (-2,0) circle (2pt);
\fill [color=black] (-1.5,-0.87) circle (2pt);
\fill [color=black] (-1,-1.73) circle (2pt);
\fill [color=black] (0,-1.73) circle (2pt);
\fill [color=black] (1,-1.73) circle (2pt);
\fill [color=black] (1.5,-0.87) circle (2pt);
\fill [color=black] (2,0) circle (2pt);
\draw[color=black] (0,0.2) node {\contour{white}{\large{$u$}}};
\draw[color=black] (1,0.2) node {\contour{white}{\large{$u_1$}}};
\draw[color=black] (0.5,1.07) node {\contour{white}{\large{$u_2$}}};
\draw[color=black] (-0.5,1.07) node {\contour{white}{\large{$u_3$}}};
\draw[color=black] (-1,0.2) node {\contour{white}{\large{$u_4$}}};
\draw[color=black] (-0.5,-0.57) node {\contour{white}{\large{$u_5$}}};
\draw[color=black] (0.5,-0.57) node {\contour{white}{\large{$u_6$}}};
\draw[color=black] (2,0) node [anchor=west] {\large{$u_{1,1}$}};
\draw[color=black] (1.5,0.87) node [anchor=west] {\large{$u_{1,2}$}};
\draw[color=black] (1.5,1.83) node [anchor=south] {\large{$u_{2,2}$}};
\draw[color=black] (0.5,1.83) node [anchor=south] {\large{$u_{2,3}$}};
\draw[color=black] (-1,1.83) node [anchor=south] {\large{$u_{3,3}$}};
\draw[color=black] (-1.5,0.97) node [anchor=east] {\large{$u_{3,4}$}};
\draw[color=black] (-2,0.1) node [anchor=east] {\large{$u_{4,4}$}};
\draw[color=black] (-1.5,-0.77) node [anchor=east] {\large{$u_{4,5}$}};
\draw[color=black] (-1.25,-1.73) node [anchor=north] {\large{$u_{5,5}$}};
\draw[color=black] (0.5,-1.73) node [anchor=north] {\large{$u_{5,6}$}};
\draw[color=black] (1.6,-1.63) node [anchor=north] {\large{$u_{6,6}$}};
\draw[color=black] (1.6,-0.87) node [anchor=west] {\large{$u_{6,1}$}};

\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid1feliratos.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.25,-2) rectangle (2.35,2.12);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,-1.73)-- (1,-1.73);
\draw (1,-1.73)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (0,1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (1,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\draw[color=black] (0.3,0.2) node {\normalsize{1}};
\fill [color=black] (1,0) circle (2pt);
\draw[color=black] (1.3,0.2) node {\normalsize{4}};
\fill [color=black] (0.5,0.87) circle (2pt);
\draw[color=black] (0.8,1.06) node {\normalsize{5}};
\fill [color=black] (-0.5,0.87) circle (2pt);
\draw[color=black] (-0.2,1.06) node {\normalsize{6}};
\fill [color=black] (-1,0) circle (2pt);
\draw[color=black] (-0.7,0.2) node {\normalsize{7}};
\fill [color=black] (-0.5,-0.87) circle (2pt);
\draw[color=black] (-0.2,-0.66) node {\normalsize{2}};
\fill [color=black] (0.5,-0.87) circle (2pt);
\draw[color=black] (0.8,-0.66) node {\normalsize{3}};
\fill [color=black] (1.5,0.87) circle (2pt);
\fill [color=black] (1,1.73) circle (2pt);
\fill [color=black] (0,1.73) circle (2pt);
\fill [color=black] (-1,1.73) circle (2pt);
\fill [color=black] (-1.5,0.87) circle (2pt);
\fill [color=black] (-2,0) circle (2pt);
\fill [color=black] (-1.5,-0.87) circle (2pt);
\fill [color=black] (-1,-1.73) circle (2pt);
\fill [color=black] (0,-1.73) circle (2pt);
\fill [color=black] (1,-1.73) circle (2pt);
\fill [color=black] (1.5,-0.87) circle (2pt);
\fill [color=black] (2,0) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid1feliratos1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.25,-2) rectangle (2.35,2.12);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,-1.73)-- (1,-1.73);
\draw (1,-1.73)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (0,1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (1,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\draw[color=black] (0.3,0.2) node {\normalsize{1}};
\fill [color=black] (1,0) circle (2pt);
\draw[color=black] (1.3,0.2) node {\normalsize{4}};
\fill [color=black] (0.5,0.87) circle (2pt);
\draw[color=black] (0.8,1.06) node {\normalsize{5}};
\fill [color=black] (-0.5,0.87) circle (2pt);
\draw[color=black] (-0.2,1.06) node {\normalsize{6}};
\fill [color=black] (-1,0) circle (2pt);
\draw[color=black] (-0.7,0.2) node {\normalsize{7}};
\fill [color=black] (-0.5,-0.87) circle (2pt);
\draw[color=black] (-0.2,-0.66) node {\normalsize{2}};
\fill [color=black] (0.5,-0.87) circle (2pt);
\draw[color=black] (0.8,-0.66) node {\normalsize{3}};
\fill [color=black] (1.5,0.87) circle (2pt);
\draw[color=black] (1.7,1.06) node {\normalsize{7}};
\fill [color=black] (1,1.73) circle (2pt);
\draw[color=black] (1.2,1.94) node {\normalsize{3}};
\fill [color=black] (0,1.73) circle (2pt);
\draw[color=black] (0.3,1.94) node {\normalsize{2}};
\fill [color=black] (-1,1.73) circle (2pt);
\draw[color=black] (-0.7,1.94) node {\normalsize{4}};
\fill [color=black] (-1.5,0.87) circle (2pt);
\draw[color=black] (-1.2,1.06) node {\normalsize{3}};
\fill [color=black] (-2,0) circle (2pt);
\draw[color=black] (-1.7,0.2) node {\normalsize{5}};
\fill [color=black] (-1.5,-0.87) circle (2pt);
\draw[color=black] (-1.2,-0.66) node {\normalsize{4}};
\fill [color=black] (-1,-1.73) circle (2pt);
\draw[color=black] (-0.7,-1.54) node {\normalsize{6}};
\fill [color=black] (0,-1.73) circle (2pt);
\draw[color=black] (0.3,-1.54) node {\normalsize{5}};
\fill [color=black] (1,-1.73) circle (2pt);
\draw[color=black] (1.3,-1.54) node {\normalsize{7}};
\fill [color=black] (1.5,-0.87) circle (2pt);
\draw[color=black] (1.8,-0.66) node {\normalsize{6}};
\fill [color=black] (2,0) circle (2pt);
\draw[color=black] (2.2,0.2) node {\normalsize{2}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid1feliratos1b.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.25,-2) rectangle (2.35,2.12);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,-1.73)-- (1,-1.73);
\draw (1,-1.73)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (0,1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (1,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\draw[color=black] (0.3,0.2) node {\normalsize{1}};
\fill [color=black] (1,0) circle (2pt);
\draw[color=black] (1.3,0.2) node {\normalsize{4}};
\fill [color=black] (0.5,0.87) circle (2pt);
\draw[color=black] (0.8,1.06) node {\normalsize{5}};
\fill [color=black] (-0.5,0.87) circle (2pt);
\draw[color=black] (-0.2,1.06) node {\normalsize{6}};
\fill [color=black] (-1,0) circle (2pt);
\draw[color=black] (-0.7,0.2) node {\normalsize{7}};
\fill [color=black] (-0.5,-0.87) circle (2pt);
\draw[color=black] (-0.2,-0.66) node {\normalsize{2}};
\fill [color=black] (0.5,-0.87) circle (2pt);
\draw[color=black] (0.8,-0.66) node {\normalsize{3}};
\fill [color=black] (1.5,0.87) circle (2pt);
%\draw[color=black] (1.7,1.06) node {\normalsize{7}};
\fill [color=black] (1,1.73) circle (2pt);
%\draw[color=black] (1.2,1.94) node {\normalsize{3}};
\fill [color=black] (0,1.73) circle (2pt);
\draw[color=black] (0.3,1.94) node {\normalsize{2}};
\fill [color=black] (-1,1.73) circle (2pt);
%\draw[color=black] (-0.7,1.94) node {\normalsize{4}};
\fill [color=black] (-1.5,0.87) circle (2pt);
%\draw[color=black] (-1.2,1.06) node {\normalsize{3}};
\fill [color=black] (-2,0) circle (2pt);
%\draw[color=black] (-1.7,0.2) node {\normalsize{5}};
\fill [color=black] (-1.5,-0.87) circle (2pt);
%\draw[color=black] (-1.2,-0.66) node {\normalsize{4}};
\fill [color=black] (-1,-1.73) circle (2pt);
%\draw[color=black] (-0.7,-1.54) node {\normalsize{6}};
\fill [color=black] (0,-1.73) circle (2pt);
%\draw[color=black] (0.3,-1.54) node {\normalsize{5}};
\fill [color=black] (1,-1.73) circle (2pt);
%\draw[color=black] (1.3,-1.54) node {\normalsize{7}};
\fill [color=black] (1.5,-0.87) circle (2pt);
%\draw[color=black] (1.8,-0.66) node {\normalsize{6}};
\fill [color=black] (2,0) circle (2pt);
\draw[color=black] (2.2,0.2) node {\normalsize{2}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid1feliratos2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.25,-2) rectangle (2.35,2.12);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,-1.73)-- (1,-1.73);
\draw (1,-1.73)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (0,1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (1,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\draw[color=black] (0.3,0.2) node {\normalsize{1}};
\fill [color=black] (1,0) circle (2pt);
\draw[color=black] (1.3,0.2) node {\normalsize{4}};
\fill [color=black] (0.5,0.87) circle (2pt);
\draw[color=black] (0.8,1.06) node {\normalsize{5}};
\fill [color=black] (-0.5,0.87) circle (2pt);
\draw[color=black] (-0.2,1.06) node {\normalsize{6}};
\fill [color=black] (-1,0) circle (2pt);
\draw[color=black] (-0.7,0.2) node {\normalsize{7}};
\fill [color=black] (-0.5,-0.87) circle (2pt);
\draw[color=black] (-0.2,-0.66) node {\normalsize{2}};
\fill [color=black] (0.5,-0.87) circle (2pt);
\draw[color=black] (0.8,-0.66) node {\normalsize{3}};
\fill [color=black] (1.5,0.87) circle (2pt);
\draw[color=black] (1.7,1.06) node {\normalsize{2}};
\fill [color=black] (1,1.73) circle (2pt);
\draw[color=black] (1.2,1.94) node {\normalsize{7}};
\fill [color=black] (0,1.73) circle (2pt);
\draw[color=black] (0.3,1.94) node {\normalsize{3}};
\fill [color=black] (-1,1.73) circle (2pt);
\draw[color=black] (-0.7,1.94) node {\normalsize{2}};
\fill [color=black] (-1.5,0.87) circle (2pt);
\draw[color=black] (-1.2,1.06) node {\normalsize{4}};
\fill [color=black] (-2,0) circle (2pt);
\draw[color=black] (-1.7,0.2) node {\normalsize{3}};
\fill [color=black] (-1.5,-0.87) circle (2pt);
\draw[color=black] (-1.2,-0.66) node {\normalsize{5}};
\fill [color=black] (-1,-1.73) circle (2pt);
\draw[color=black] (-0.7,-1.54) node {\normalsize{4}};
\fill [color=black] (0,-1.73) circle (2pt);
\draw[color=black] (0.3,-1.54) node {\normalsize{6}};
\fill [color=black] (1,-1.73) circle (2pt);
\draw[color=black] (1.3,-1.54) node {\normalsize{5}};
\fill [color=black] (1.5,-0.87) circle (2pt);
\draw[color=black] (1.8,-0.66) node {\normalsize{7}};
\fill [color=black] (2,0) circle (2pt);
\draw[color=black] (2.2,0.2) node {\normalsize{6}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid1feliratos2b.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.25,-2) rectangle (2.35,2.12);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,-1.73)-- (1,-1.73);
\draw (1,-1.73)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (2,0);
\draw (2,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (1,1.73);
\draw (1,1.73)-- (0,1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (1,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (1,0)-- (2,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\draw[color=black] (0.3,0.2) node {\normalsize{1}};
\fill [color=black] (1,0) circle (2pt);
\draw[color=black] (1.3,0.2) node {\normalsize{4}};
\fill [color=black] (0.5,0.87) circle (2pt);
\draw[color=black] (0.8,1.06) node {\normalsize{5}};
\fill [color=black] (-0.5,0.87) circle (2pt);
\draw[color=black] (-0.2,1.06) node {\normalsize{6}};
\fill [color=black] (-1,0) circle (2pt);
\draw[color=black] (-0.7,0.2) node {\normalsize{7}};
\fill [color=black] (-0.5,-0.87) circle (2pt);
\draw[color=black] (-0.2,-0.66) node {\normalsize{2}};
\fill [color=black] (0.5,-0.87) circle (2pt);
\draw[color=black] (0.8,-0.66) node {\normalsize{3}};
\fill [color=black] (1.5,0.87) circle (2pt);
\draw[color=black] (1.7,1.06) node {\normalsize{2}};
\fill [color=black] (1,1.73) circle (2pt);
%\draw[color=black] (1.2,1.94) node {\normalsize{7}};
\fill [color=black] (0,1.73) circle (2pt);
%\draw[color=black] (0.3,1.94) node {\normalsize{3}};
\fill [color=black] (-1,1.73) circle (2pt);
\draw[color=black] (-0.7,1.94) node {\normalsize{2}};
\fill [color=black] (-1.5,0.87) circle (2pt);
%\draw[color=black] (-1.2,1.06) node {\normalsize{4}};
\fill [color=black] (-2,0) circle (2pt);
%\draw[color=black] (-1.7,0.2) node {\normalsize{3}};
\fill [color=black] (-1.5,-0.87) circle (2pt);
%\draw[color=black] (-1.2,-0.66) node {\normalsize{5}};
\fill [color=black] (-1,-1.73) circle (2pt);
%\draw[color=black] (-0.7,-1.54) node {\normalsize{4}};
\fill [color=black] (0,-1.73) circle (2pt);
%\draw[color=black] (0.3,-1.54) node {\normalsize{6}};
\fill [color=black] (1,-1.73) circle (2pt);
%\draw[color=black] (1.3,-1.54) node {\normalsize{5}};
\fill [color=black] (1.5,-0.87) circle (2pt);
%\draw[color=black] (1.8,-0.66) node {\normalsize{7}};
\fill [color=black] (2,0) circle (2pt);
%\draw[color=black] (2.2,0.2) node {\normalsize{6}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.15,-1) rectangle (2.15,1);
\draw (1,0)-- (2,0);
\draw (-1,0)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\fill [color=black] (2,0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.25,-2) rectangle (1.35,2.12);
\draw (-1,-1.73)-- (0,-1.73);
\draw (0,1.73)-- (-1,1.73);
\draw (-1,1.73)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2,0);
\draw (-2,0)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,-1.73);
\draw (0.5,0.87)-- (0,1.73);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,1.73);
\draw (-1.5,0.87)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,0.87);
\draw (-2,0)-- (-1,0);
\draw (-1,0)-- (-1.5,0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1,-1.73)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0,-1.73);
\draw (0,-1.73)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\fill [color=black] (0,1.73) circle (1.5pt);
\fill [color=black] (-1,1.73) circle (1.5pt);
\fill [color=black] (-1.5,0.87) circle (1.5pt);
\fill [color=black] (-2,0) circle (1.5pt);
\fill [color=black] (-1.5,-0.87) circle (1.5pt);
\fill [color=black] (-1,-1.73) circle (1.5pt);
\fill [color=black] (0,-1.73) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/triangulargrid4.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.15,-1) rectangle (1.15,1);
%\draw (1,0)-- (2,0);
\draw (-1,0)-- (-0.5,0.87);
\draw (-1,0)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0.5,0.87);
\draw (0,0)-- (0.5,0.87);
\draw (1,0)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
%\fill [color=black] (2,0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}
